Cyclic amalgams, HNN extensions, and Garside one-relator groups

Garside groups are a natural lattice-theoretic generalisation of the braid groups and spherical type Artin--Tits groups. Here we show that the class of Garside groups is closed under some free products with cyclic amalgamated subgroups. We deduce that every tree product of infinite cyclic groups is a Garside group. Moreover, we study those cyclic HNN extensions of Garside groups that are Garside groups as well. Using a theorem of Pietrowski, we conclude this paper by stating that a non-cyclic one-relator group is Garside if and only if its centre is nontrivial.

==> chiknuth.tex <==
%\documentclass{article}
%\usepackage[x11names, rgb]{xcolor}
%\usepackage[utf8]{inputenc}
%\usepackage{tikz}
%\usetikzlibrary{snakes,arrows,shapes}
%\usepackage{amsmath}
%\definecolor{darkgreen}{rgb}{0.2,0.55,0}
%%
%
%%
%
%%
%
%\begin{document}
%\pagestyle{empty}
%%
%%
%

% Start of code
\scalebox{.4}{
\begin{tikzpicture}[xscale=.6,yscale=.8, very thick]
%%
\node (edb) at (1116.5bp,157.0bp) [draw,ellipse] {};
  \node (edc) at (1151.5bp,207.0bp) [draw,ellipse] {};
  \node (abaa) at (658.5bp,407.0bp) [draw,ellipse] {};
  \node (edd) at (1011.5bp,157.0bp) [draw,ellipse] {};
  \node (ede) at (1064.5bp,157.0bp) [draw,ellipse] {};
  \node (bedde) at (208.5bp,407.0bp) [draw,ellipse] {};
  \node (dbb) at (1360.5bp,157.0bp) [draw,ellipse] {};
  \node (dedeedc) at (1415.5bp,607.0bp) [draw,ellipse] {};
  \node (decb) at (1598.5bp,457.0bp) [draw,ellipse] {};
  \node (beddc) at (189.5bp,507.0bp) [draw,ellipse] {};
  \node (edecbe) at (1016.5bp,557.0bp) [draw,ellipse] {};
  \node (edeed) at (1017.5bp,407.0bp) [draw,ellipse] {};
  \node (aaaca) at (753.5bp,607.0bp) [draw,ellipse] {};
  \node (cbeeee) at (822.5bp,707.0bp) [draw,ellipse] {};
  \node (deede) at (1615.5bp,407.0bp) [draw,ellipse] {};
  \node (deedc) at (1561.5bp,507.0bp) [draw,ellipse] {};
  \node (aaca) at (340.5bp,507.0bp) [draw,ellipse] {};
  \node (dedeede) at (1452.5bp,507.0bp) [draw,ellipse] {};
  \node (bedee) at (255.5bp,557.0bp) [draw,ellipse] {};
  \node (edeedc) at (1081.5bp,507.0bp) [draw,ellipse] {};
  \node (dd) at (1635.5bp,107.0bp) [draw,ellipse] {};
  \node (de) at (1483.5bp,107.0bp) [draw,ellipse] {};
  \node (db) at (1361.5bp,107.0bp) [draw,ellipse] {};
  \node (dc) at (1326.5bp,157.0bp) [draw,ellipse] {};
  \node (eeee) at (1204.5bp,507.0bp) [draw,ellipse] {};
  \node (eeec) at (1122.5bp,357.0bp) [draw,ellipse] {};
  \node (dedc) at (1376.5bp,257.0bp) [draw,ellipse] {};
  \node (dedb) at (1376.5bp,207.0bp) [draw,ellipse] {};
  \node (dede) at (1481.5bp,207.0bp) [draw,ellipse] {};
  \node (dedd) at (1446.5bp,207.0bp) [draw,ellipse] {};
  \node (d) at (1361.5bp,57.0bp) [draw,ellipse] {};
  \node (edecb) at (1017.5bp,507.0bp) [draw,ellipse] {};
  \node (dedded) at (1411.5bp,307.0bp) [draw,ellipse] {};
  \node (bab) at (439.5bp,357.0bp) [draw,ellipse] {};
  \node (baa) at (477.5bp,357.0bp) [draw,ellipse] {};
  \node (eee) at (1157.5bp,307.0bp) [draw,ellipse] {};
  \node (eed) at (1268.5bp,307.0bp) [draw,ellipse] {};
  \node (eec) at (1303.5bp,307.0bp) [draw,ellipse] {};
  \node (unit) at (728.5bp,7.0bp) [draw,ellipse] {};
  \node (ee) at (1271.5bp,257.0bp) [draw,ellipse] {};
  \node (ed) at (1116.5bp,107.0bp) [draw,ellipse] {};
  \node (dedecbe) at (1450.5bp,607.0bp) [draw,ellipse] {};
  \node (ec) at (1191.5bp,107.0bp) [draw,ellipse] {};
  \node (dedec) at (1520.5bp,257.0bp) [draw,ellipse] {};
  \node (ba) at (468.5bp,307.0bp) [draw,ellipse] {};
  \node (bde) at (105.5bp,157.0bp) [draw,ellipse] {};
  \node (aba) at (693.5bp,357.0bp) [draw,ellipse] {};
  \node (abb) at (661.5bp,357.0bp) [draw,ellipse] {};
  \node (abe) at (725.5bp,357.0bp) [draw,ellipse] {};
  \node (bdc) at (72.504bp,157.0bp) [draw,ellipse] {};
  \node (bdede) at (105.5bp,257.0bp) [draw,ellipse] {};
  \node (edbb) at (1118.5bp,207.0bp) [draw,ellipse] {};
  \node (aaaaaa) at (753.5bp,757.0bp) [draw,ellipse] {};
  \node (ddc) at (1668.5bp,157.0bp) [draw,ellipse] {};
  \node (dedbb) at (1343.5bp,257.0bp) [draw,ellipse] {};
  \node (dde) at (1635.5bp,157.0bp) [draw,ellipse] {};
  \node (bd) at (105.5bp,107.0bp) [draw,ellipse] {};
  \node (be) at (138.5bp,257.0bp) [draw,ellipse] {};
  \node (ecb) at (1239.5bp,407.0bp) [draw,ellipse] {};
  \node (bb) at (507.5bp,307.0bp) [draw,ellipse] {};
  \node (bded) at (105.5bp,207.0bp) [draw,ellipse] {};
  \node (caab) at (982.5bp,557.0bp) [draw,ellipse] {};
  \node (dca) at (1344.5bp,207.0bp) [draw,ellipse] {};
  \node (eecb) at (1380.5bp,607.0bp) [draw,ellipse] {};
  \node (becb) at (59.504bp,457.0bp) [draw,ellipse] {};
  \node (c) at (728.5bp,157.0bp) [draw,ellipse] {};
  \node (edca) at (1122.5bp,257.0bp) [draw,ellipse] {};
  \node (edeede) at (1017.5bp,457.0bp) [draw,ellipse] {};
  \node (abab) at (715.5bp,557.0bp) [draw,ellipse] {};
  \node (cbeedc) at (805.5bp,657.0bp) [draw,ellipse] {};
  \node (aca) at (626.5bp,407.0bp) [draw,ellipse] {};
  \node (caabe) at (999.5bp,607.0bp) [draw,ellipse] {};
  \node (deeee) at (1543.5bp,557.0bp) [draw,ellipse] {};
  \node (decbe) at (1595.5bp,507.0bp) [draw,ellipse] {};
  \node (beede) at (24.504bp,407.0bp) [draw,ellipse] {};
  \node (cbb) at (763.5bp,257.0bp) [draw,ellipse] {};
  \node (beedc) at (97.504bp,457.0bp) [draw,ellipse] {};
  \node (cc) at (728.5bp,207.0bp) [draw,ellipse] {};
  \node (cb) at (826.5bp,207.0bp) [draw,ellipse] {};
  \node (ca) at (553.5bp,357.0bp) [draw,ellipse] {};
  \node (eddede) at (1011.5bp,307.0bp) [draw,ellipse] {};
  \node (abed) at (728.5bp,407.0bp) [draw,ellipse] {};
  \node (edde) at (1011.5bp,207.0bp) [draw,ellipse] {};
  \node (dded) at (1635.5bp,207.0bp) [draw,ellipse] {};
  \node (cbded) at (947.5bp,357.0bp) [draw,ellipse] {};
  \node (beed) at (24.504bp,357.0bp) [draw,ellipse] {};
  \node (beee) at (134.5bp,507.0bp) [draw,ellipse] {};
  \node (eddc) at (978.5bp,207.0bp) [draw,ellipse] {};
  \node (dedde) at (1412.5bp,257.0bp) [draw,ellipse] {};
  \node (bbabed) at (410.5bp,507.0bp) [draw,ellipse] {};
  \node (deddc) at (1446.5bp,257.0bp) [draw,ellipse] {};
  \node (bba) at (514.5bp,357.0bp) [draw,ellipse] {};
  \node (a) at (621.5bp,257.0bp) [draw,ellipse] {};
  \node (babe) at (397.5bp,407.0bp) [draw,ellipse] {};
  \node (bedded) at (206.5bp,457.0bp) [draw,ellipse] {};
  \node (aabb) at (308.5bp,457.0bp) [draw,ellipse] {};
  \node (bbabede) at (512.5bp,557.0bp) [draw,ellipse] {};
  \node (aabe) at (238.5bp,457.0bp) [draw,ellipse] {};
  \node (bbabe) at (404.5bp,457.0bp) [draw,ellipse] {};
  \node (caca) at (544.5bp,557.0bp) [draw,ellipse] {};
  \node (babede) at (445.5bp,507.0bp) [draw,ellipse] {};
  \node (b) at (419.5bp,57.0bp) [draw,ellipse] {};
  \node (aaa) at (587.5bp,407.0bp) [draw,ellipse] {};
  \node (dedecb) at (1452.5bp,557.0bp) [draw,ellipse] {};
  \node (aac) at (340.5bp,457.0bp) [draw,ellipse] {};
  \node (aab) at (308.5bp,407.0bp) [draw,ellipse] {};
  \node (dedee) at (1456.5bp,407.0bp) [draw,ellipse] {};
  \node (bec) at (121.5bp,307.0bp) [draw,ellipse] {};
  \node (edec) at (1083.5bp,207.0bp) [draw,ellipse] {};
  \node (edee) at (1011.5bp,357.0bp) [draw,ellipse] {};
  \node (bed) at (154.5bp,307.0bp) [draw,ellipse] {};
  \node (bee) at (70.504bp,307.0bp) [draw,ellipse] {};
  \node (cac) at (553.5bp,407.0bp) [draw,ellipse] {};
  \node (caa) at (798.5bp,407.0bp) [draw,ellipse] {};
  \node (dec) at (1520.5bp,157.0bp) [draw,ellipse] {};
  \node (ded) at (1446.5bp,157.0bp) [draw,ellipse] {};
  \node (dee) at (1610.5bp,307.0bp) [draw,ellipse] {};
  \node (aa) at (395.5bp,357.0bp) [draw,ellipse] {};
  \node (ac) at (622.5bp,307.0bp) [draw,ellipse] {};
  \node (ab) at (693.5bp,307.0bp) [draw,ellipse] {};
  \node (cbd) at (909.5bp,257.0bp) [draw,ellipse] {};
  \node (cbe) at (855.5bp,257.0bp) [draw,ellipse] {};
  \node (eedc) at (1202.5bp,407.0bp) [draw,ellipse] {};
  \node (eede) at (1268.5bp,357.0bp) [draw,ellipse] {};
  \node (aaaa) at (626.5bp,457.0bp) [draw,ellipse] {};
  \node (aaac) at (766.5bp,457.0bp) [draw,ellipse] {};
  \node (aaab) at (480.5bp,507.0bp) [draw,ellipse] {};
  \node (ddede) at (1635.5bp,257.0bp) [draw,ellipse] {};
  \node (deed) at (1610.5bp,357.0bp) [draw,ellipse] {};
  \node (deee) at (1376.5bp,357.0bp) [draw,ellipse] {};
  \node (eeeee) at (1268.5bp,707.0bp) [draw,ellipse] {};
  \node (cbeed) at (871.5bp,507.0bp) [draw,ellipse] {};
  \node (edded) at (1011.5bp,257.0bp) [draw,ellipse] {};
  \node (babed) at (372.5bp,457.0bp) [draw,ellipse] {};
  \node (beddede) at (222.5bp,507.0bp) [draw,ellipse] {};
  \node (cbeee) at (944.5bp,657.0bp) [draw,ellipse] {};
  \node (cbdc) at (909.5bp,307.0bp) [draw,ellipse] {};
  \node (cbdede) at (947.5bp,407.0bp) [draw,ellipse] {};
  \node (cbde) at (941.5bp,307.0bp) [draw,ellipse] {};
  \node (ecbe) at (1239.5bp,457.0bp) [draw,ellipse] {};
  \node (beeee) at (116.5bp,557.0bp) [draw,ellipse] {};
  \node (bbab) at (514.5bp,407.0bp) [draw,ellipse] {};
  \node (abede) at (696.5bp,457.0bp) [draw,ellipse] {};
  \node (cbeede) at (871.5bp,557.0bp) [draw,ellipse] {};
  \node (aaaaa) at (480.5bp,557.0bp) [draw,ellipse] {};
  \node (aaaab) at (641.5bp,607.0bp) [draw,ellipse] {};
  \node (eecbe) at (1397.5bp,657.0bp) [draw,ellipse] {};
  \node (bedc) at (134.5bp,457.0bp) [draw,ellipse] {};
  \node (deeec) at (1341.5bp,407.0bp) [draw,ellipse] {};
  \node (e) at (1153.5bp,57.0bp) [draw,ellipse] {};
  \node (dedeed) at (1452.5bp,457.0bp) [draw,ellipse] {};
  \node (bede) at (273.5bp,357.0bp) [draw,ellipse] {};
  \node (bedd) at (173.5bp,357.0bp) [draw,ellipse] {};
  \node (cbecb) at (839.5bp,607.0bp) [draw,ellipse] {};
  \node (cbec) at (839.5bp,557.0bp) [draw,ellipse] {};
  \node (cbee) at (929.5bp,457.0bp) [draw,ellipse] {};
  \node (cbecbe) at (838.5bp,657.0bp) [draw,ellipse] {};
  \node (deddede) at (1411.5bp,357.0bp) [draw,ellipse] {};
  \node (becbe) at (60.504bp,507.0bp) [draw,ellipse] {};
  \node (dedca) at (1341.5bp,307.0bp) [draw,ellipse] {};
  \node (cca) at (760.5bp,307.0bp) [draw,ellipse] {};
\draw [black,dashed] (ee) ..controls (1245.6bp,268.92bp) and (1183.5bp,295.05bp)  .. (eee);
\draw [blue,ultra thick] (ded) ..controls (1427.9bp,170.78bp) and (1394.7bp,193.52bp)  .. (dedb);
\draw [blue,ultra thick] (aaa) ..controls (564.8bp,428.79bp) and (503.28bp,485.14bp)  .. (aaab);
\draw [black,loosely dotted] (dedeede) ..controls (1452.5bp,523.53bp) and (1452.5bp,540.71bp)  .. (dedecb);
\draw [blue,ultra thick] (deedc) ..controls (1555.8bp,523.1bp) and (1549.2bp,540.82bp)  .. (deeee);
\draw [black,dashed] (aab) ..controls (289.86bp,420.78bp) and (256.71bp,443.52bp)  .. (aabe);
\draw [black,dashed] (bed) ..controls (181.66bp,318.95bp) and (246.97bp,345.3bp)  .. (bede);
\draw [darkgreen,ultra thick] (aa) ..controls (382.75bp,380.72bp) and (353.49bp,432.85bp)  .. (aac);
\draw [blue,ultra thick] (aaab) ..controls (498.17bp,521.25bp) and (527.56bp,543.29bp)  .. (caca);
\draw [black,loosely dotted] (edeede) ..controls (1017.5bp,473.53bp) and (1017.5bp,490.71bp)  .. (edecb);
\draw [black,loosely dotted] (deede) ..controls (1610.2bp,423.1bp) and (1603.9bp,440.82bp)  .. (decb);
\draw [black,dashed] (decb) ..controls (1597.5bp,473.53bp) and (1596.5bp,490.71bp)  .. (decbe);
\draw [black,loosely dotted] (bbabe) ..controls (406.44bp,473.53bp) and (408.59bp,490.71bp)  .. (bbabed);
\draw [darkgreen,ultra thick] (beed) ..controls (40.66bp,379.69bp) and (80.716bp,433.46bp)  .. (beedc);
\draw [blue,ultra thick] (aca) ..controls (626.5bp,423.53bp) and (626.5bp,440.71bp)  .. (aaaa);
\draw [blue,ultra thick] (dedb) ..controls (1366.7bp,222.33bp) and (1353.5bp,241.49bp)  .. (dedbb);
\draw [orange,ultra thick] (a) ..controls (590.63bp,260.14bp) and (509.49bp,268.12bp)  .. (452.5bp,300.0bp) .. controls (428.53bp,313.41bp) and (407.54bp,339.58bp)  .. (aa);
\draw [blue,ultra thick] (dec) ..controls (1532.0bp,202.02bp) and (1586.7bp,410.94bp)  .. (decb);
\draw [darkgreen,ultra thick] (eee) ..controls (1147.1bp,322.33bp) and (1133.1bp,341.49bp)  .. (eeec);
\draw [darkgreen,ultra thick] (ca) ..controls (553.5bp,373.53bp) and (553.5bp,390.71bp)  .. (cac);
\draw [black,loosely dotted] (dedde) ..controls (1412.2bp,273.53bp) and (1411.8bp,290.71bp)  .. (dedded);
\draw [black,loosely dotted] (dedee) ..controls (1455.2bp,423.53bp) and (1453.8bp,440.71bp)  .. (dedeed);
\draw [black,dashed] (bbabed) ..controls (434.76bp,519.42bp) and (488.61bp,544.76bp)  .. (bbabede);
\draw [black,dashed] (edee) ..controls (1007.7bp,372.03bp) and (1003.8bp,387.02bp)  .. (1001.5bp,400.0bp) .. controls (991.1bp,458.01bp) and (984.73bp,529.19bp)  .. (caab);
\draw [orange,ultra thick] (aaa) ..controls (599.22bp,422.42bp) and (615.04bp,441.89bp)  .. (aaaa);
\draw [darkgreen,ultra thick] (caab) ..controls (942.6bp,566.36bp) and (793.49bp,597.62bp)  .. (aaaca);
\draw [orange,ultra thick] (dedc) ..controls (1366.1bp,272.33bp) and (1352.1bp,291.49bp)  .. (dedca);
\draw [darkgreen,ultra thick] (dede) ..controls (1493.2bp,222.42bp) and (1509.0bp,241.89bp)  .. (dedec);
\draw [black,loosely dotted] (eede) ..controls (1259.6bp,372.77bp) and (1248.4bp,391.34bp)  .. (ecb);
\draw [blue,ultra thick] (dbb) ..controls (1355.5bp,173.1bp) and (1349.6bp,190.82bp)  .. (dca);
\draw [blue,ultra thick] (edbb) ..controls (1119.8bp,223.53bp) and (1121.2bp,240.71bp)  .. (edca);
\draw [black,loosely dotted] (eee) ..controls (1196.9bp,316.64bp) and (1337.3bp,347.41bp)  .. (deee);
\draw [black,dashed] (cb) ..controls (835.42bp,222.77bp) and (846.65bp,241.34bp)  .. (cbe);
\draw [orange,ultra thick] (baa) ..controls (478.13bp,388.7bp) and (479.89bp,475.81bp)  .. (aaab);
\draw [black,dashed] (cbe) ..controls (868.4bp,292.5bp) and (916.58bp,421.42bp)  .. (cbee);
\draw [black,loosely dotted] (cbdede) ..controls (941.84bp,423.1bp) and (935.19bp,440.82bp)  .. (cbee);
\draw [black,loosely dotted] (deeee) ..controls (1516.4bp,565.68bp) and (1452.3bp,583.96bp)  .. (1399.5bp,600.0bp) .. controls (1395.3bp,601.29bp) and (1390.5bp,602.79bp)  .. (eecb);
\draw [black,loosely dotted] (ecbe) ..controls (1229.1bp,472.33bp) and (1215.1bp,491.49bp)  .. (eeee);
\draw [black,dashed] (deed) ..controls (1612.1bp,373.53bp) and (1613.9bp,390.71bp)  .. (deede);
\draw [blue,ultra thick] (d) ..controls (1361.5bp,73.525bp) and (1361.5bp,90.712bp)  .. (db);
\draw [orange,ultra thick] (bba) ..controls (526.22bp,372.42bp) and (542.04bp,391.89bp)  .. (cac);
\draw [black,dashed] (cbee) ..controls (932.2bp,493.65bp) and (941.82bp,620.58bp)  .. (cbeee);
\draw [blue,ultra thick] (caca) ..controls (583.33bp,566.92bp) and (715.25bp,597.22bp)  .. (aaaca);
\draw [blue,ultra thick] (aab) ..controls (308.5bp,423.53bp) and (308.5bp,440.71bp)  .. (aabb);
\draw [darkgreen,ultra thick] (ded) ..controls (1430.6bp,180.28bp) and (1392.5bp,233.65bp)  .. (dedc);
\draw [black,loosely dotted] (bede) ..controls (283.95bp,372.33bp) and (297.92bp,391.49bp)  .. (aab);
\draw [black,dashed] (bd) ..controls (105.5bp,123.53bp) and (105.5bp,140.71bp)  .. (bde);
\draw [blue,ultra thick] (dedec) ..controls (1515.6bp,292.51bp) and (1496.9bp,415.99bp)  .. (1468.5bp,514.0bp) .. controls (1464.6bp,527.34bp) and (1458.4bp,542.43bp)  .. (dedecb);
\draw [darkgreen,ultra thick] (bd) ..controls (95.654bp,122.33bp) and (82.482bp,141.49bp)  .. (bdc);
\draw [black,loosely dotted] (cbecbe) ..controls (833.47bp,673.1bp) and (827.56bp,690.82bp)  .. (cbeeee);
\draw [black,dashed] (e) ..controls (1175.8bp,71.914bp) and (1226.5bp,106.38bp)  .. (1247.5bp,150.0bp) .. controls (1264.5bp,185.36bp) and (1269.7bp,233.24bp)  .. (ee);
\draw [black,dashed] (dded) ..controls (1635.5bp,223.53bp) and (1635.5bp,240.71bp)  .. (ddede);
\draw [black,dashed] (be) ..controls (120.52bp,270.7bp) and (88.816bp,293.07bp)  .. (bee);
\draw [black,dashed] (edecb) ..controls (1017.2bp,523.53bp) and (1016.8bp,540.71bp)  .. (edecbe);
\draw [darkgreen,ultra thick] (edeed) ..controls (1032.1bp,430.28bp) and (1066.9bp,483.65bp)  .. (edeedc);
\draw [black,dashed] (bedd) ..controls (183.95bp,372.33bp) and (197.92bp,391.49bp)  .. (bedde);
\draw [black,loosely dotted] (deddede) ..controls (1424.6bp,371.98bp) and (1443.4bp,392.06bp)  .. (dedee);
\draw [orange,ultra thick] (cac) ..controls (551.64bp,438.7bp) and (546.34bp,525.81bp)  .. (caca);
\draw [black,dashed] (ede) ..controls (1059.4bp,184.98bp) and (1045.2bp,256.53bp)  .. (1027.5bp,314.0bp) .. controls (1023.4bp,327.28bp) and (1017.3bp,342.39bp)  .. (edee);
\draw [black,dashed] (dedecb) ..controls (1451.9bp,573.53bp) and (1451.1bp,590.71bp)  .. (dedecbe);
\draw [darkgreen,ultra thick] (bedd) ..controls (176.72bp,387.78bp) and (186.21bp,475.56bp)  .. (beddc);
\draw [black,loosely dotted] (beddede) ..controls (232.35bp,522.33bp) and (245.53bp,541.49bp)  .. (bedee);
\draw [black,dashed] (b) ..controls (378.78bp,86.693bp) and (179.45bp,227.15bp)  .. (be);
\draw [black,loosely dotted] (cbeeee) ..controls (804.25bp,720.7bp) and (772.08bp,743.07bp)  .. (aaaaaa);
\draw [black,loosely dotted] (decbe) ..controls (1580.7bp,521.62bp) and (1558.0bp,542.66bp)  .. (deeee);
\draw [black,dashed] (caab) ..controls (987.85bp,573.1bp) and (994.13bp,590.82bp)  .. (caabe);
\draw [darkgreen,ultra thick] (aaab) ..controls (480.5bp,523.53bp) and (480.5bp,540.71bp)  .. (aaaaa);
\draw [blue,ultra thick] (aaca) ..controls (370.21bp,518.18bp) and (450.7bp,545.78bp)  .. (aaaaa);
\draw [blue,ultra thick] (db) ..controls (1361.2bp,123.53bp) and (1360.8bp,140.71bp)  .. (dbb);
\draw [black,dashed] (becb) ..controls (59.827bp,473.53bp) and (60.185bp,490.71bp)  .. (becbe);
\draw [black,loosely dotted] (edde) ..controls (1011.5bp,223.53bp) and (1011.5bp,240.71bp)  .. (edded);
\draw [black,dashed] (bee) ..controls (50.444bp,314.83bp) and (20.444bp,327.49bp)  .. (8.5037bp,350.0bp) .. controls (-4.8251bp,375.13bp) and (-0.047837bp,386.87bp)  .. (8.5037bp,414.0bp) .. controls (16.659bp,439.87bp) and (22.691bp,446.6bp)  .. (43.504bp,464.0bp) .. controls (70.472bp,486.54bp) and (111.54bp,499.66bp)  .. (beee);
\draw [darkgreen,ultra thick] (ab) ..controls (679.93bp,319.52bp) and (660.99bp,335.76bp)  .. (645.5bp,350.0bp) .. controls (625.1bp,368.76bp) and (601.56bp,392.0bp)  .. (aaa);
\draw [black,dashed] (eeeee) ..controls (1205.0bp,713.92bp) and (817.73bp,750.01bp)  .. (aaaaaa);
\draw [black,loosely dotted] (caabe) ..controls (983.9bp,621.62bp) and (959.79bp,642.66bp)  .. (cbeee);
\draw [black,loosely dotted] (ee) ..controls (1270.5bp,273.53bp) and (1269.5bp,290.71bp)  .. (eed);
\draw [blue,ultra thick] (cbeedc) ..controls (810.85bp,673.1bp) and (817.13bp,690.82bp)  .. (cbeeee);
\draw [blue,ultra thick] (ab) ..controls (683.95bp,322.33bp) and (671.18bp,341.49bp)  .. (abb);
\draw [orange,ultra thick] (ca) ..controls (595.55bp,366.24bp) and (756.96bp,397.86bp)  .. (caa);
\draw [blue,ultra thick] (dedc) ..controls (1376.5bp,281.73bp) and (1376.5bp,332.28bp)  .. (deee);
\draw [black,loosely dotted] (ded) ..controls (1446.5bp,173.53bp) and (1446.5bp,190.71bp)  .. (dedd);
\draw [blue,ultra thick] (deddc) ..controls (1448.6bp,288.7bp) and (1454.5bp,375.81bp)  .. (dedee);
\draw [black,loosely dotted] (bed) ..controls (160.52bp,323.2bp) and (167.65bp,341.21bp)  .. (bedd);
\draw [blue,ultra thick] (aa) ..controls (374.07bp,369.83bp) and (330.23bp,394.01bp)  .. (aab);
\draw [black,dashed] (babed) ..controls (391.95bp,470.78bp) and (426.52bp,493.52bp)  .. (babede);
\draw [darkgreen,ultra thick] (dd) ..controls (1645.4bp,122.33bp) and (1658.5bp,141.49bp)  .. (ddc);
\draw [blue,ultra thick] (beddc) ..controls (206.96bp,520.7bp) and (237.73bp,543.07bp)  .. (bedee);
\draw [black,dashed] (cbeed) ..controls (871.5bp,523.53bp) and (871.5bp,540.71bp)  .. (cbeede);
\draw [darkgreen,ultra thick] (dedd) ..controls (1446.5bp,223.53bp) and (1446.5bp,240.71bp)  .. (deddc);
\draw [blue,ultra thick] (abb) ..controls (651.06bp,372.33bp) and (637.09bp,391.49bp)  .. (aca);
\draw [black,loosely dotted] (unit) ..controls (800.54bp,13.462bp) and (1289.8bp,50.56bp)  .. (d);
\draw [blue,ultra thick] (aaaca) ..controls (753.5bp,638.7bp) and (753.5bp,725.81bp)  .. (aaaaaa);
\draw [black,dashed] (bded) ..controls (105.5bp,223.53bp) and (105.5bp,240.71bp)  .. (bdede);
\draw [darkgreen,ultra thick] (abab) ..controls (695.8bp,570.78bp) and (660.75bp,593.52bp)  .. (aaaab);
\draw [black,loosely dotted] (cbde) ..controls (943.44bp,323.53bp) and (945.59bp,340.71bp)  .. (cbded);
\draw [darkgreen,ultra thick] (edd) ..controls (1001.7bp,172.33bp) and (988.48bp,191.49bp)  .. (eddc);
\draw [darkgreen,ultra thick] (cbeed) ..controls (855.24bp,517.4bp) and (833.78bp,531.64bp)  .. (823.5bp,550.0bp) .. controls (804.55bp,583.88bp) and (804.51bp,632.68bp)  .. (cbeedc);
\draw [black,loosely dotted] (babede) ..controls (468.97bp,519.38bp) and (520.82bp,544.52bp)  .. (caca);
\draw [black,loosely dotted] (dde) ..controls (1635.5bp,173.53bp) and (1635.5bp,190.71bp)  .. (dded);
\draw [orange,ultra thick] (ab) ..controls (693.5bp,323.53bp) and (693.5bp,340.71bp)  .. (aba);
\draw [black,loosely dotted] (cbe) ..controls (902.94bp,265.54bp) and (1110.6bp,298.54bp)  .. (eee);
\draw [blue,ultra thick] (edec) ..controls (1078.9bp,242.52bp) and (1061.5bp,366.03bp)  .. (1033.5bp,464.0bp) .. controls (1029.7bp,477.35bp) and (1023.4bp,492.44bp)  .. (edecb);
\draw [orange,ultra thick] (edc) ..controls (1142.6bp,222.77bp) and (1131.4bp,241.34bp)  .. (edca);
\draw [black,dashed] (bede) ..controls (270.26bp,393.65bp) and (258.72bp,520.58bp)  .. (bedee);
\draw [darkgreen,ultra thick] (bed) ..controls (150.48bp,337.78bp) and (138.62bp,425.56bp)  .. (bedc);
\draw [blue,ultra thick] (b) ..controls (441.81bp,73.482bp) and (490.5bp,111.46bp)  .. (490.5bp,156.0bp) .. controls (490.5bp,156.0bp) and (490.5bp,156.0bp)  .. (490.5bp,208.0bp) .. controls (490.5bp,243.23bp) and (501.3bp,284.54bp)  .. (bb);
\draw [orange,ultra thick] (aa) ..controls (429.85bp,365.89bp) and (536.35bp,390.49bp)  .. (569.5bp,400.0bp) .. controls (573.43bp,401.13bp) and (577.78bp,402.57bp)  .. (aaa);
\draw [black,loosely dotted] (bde) ..controls (105.5bp,173.53bp) and (105.5bp,190.71bp)  .. (bded);
\draw [blue,ultra thick] (bec) ..controls (109.33bp,337.06bp) and (71.686bp,426.92bp)  .. (becb);
\draw [black,dashed] (eecb) ..controls (1385.9bp,623.1bp) and (1392.1bp,640.82bp)  .. (eecbe);
\draw [black,loosely dotted] (ed) ..controls (1092.2bp,119.13bp) and (1036.3bp,144.66bp)  .. (edd);
\draw [black,dashed] (cbd) ..controls (919.06bp,272.33bp) and (931.83bp,291.49bp)  .. (cbde);
\draw [darkgreen,ultra thick] (cb) ..controls (821.46bp,243.65bp) and (803.51bp,370.58bp)  .. (caa);
\draw [black,dashed] (bedded) ..controls (211.54bp,473.1bp) and (217.45bp,490.82bp)  .. (beddede);
\draw [blue,ultra thick] (deeec) ..controls (1330.7bp,452.02bp) and (1279.5bp,660.94bp)  .. (eeeee);
\draw [orange,ultra thick] (unit) ..controls (698.82bp,18.549bp) and (620.5bp,50.805bp)  .. (620.5bp,106.0bp) .. controls (620.5bp,106.0bp) and (620.5bp,106.0bp)  .. (620.5bp,158.0bp) .. controls (620.5bp,192.71bp) and (621.14bp,234.33bp)  .. (a);
\draw [black,loosely dotted] (becbe) ..controls (76.394bp,521.62bp) and (100.94bp,542.66bp)  .. (beeee);
\draw [black,dashed] (d) ..controls (1388.6bp,68.661bp) and (1456.1bp,95.208bp)  .. (de);
\draw [darkgreen,ultra thick] (b) ..controls (411.04bp,78.447bp) and (395.5bp,119.92bp)  .. (395.5bp,156.0bp) .. controls (395.5bp,156.0bp) and (395.5bp,156.0bp)  .. (395.5bp,258.0bp) .. controls (395.5bp,292.71bp) and (395.5bp,334.33bp)  .. (aa);
\draw [darkgreen,ultra thick] (c) ..controls (728.5bp,173.53bp) and (728.5bp,190.71bp)  .. (cc);
\draw [blue,ultra thick] (edeedc) ..controls (1063.2bp,529.84bp) and (1017.5bp,584.47bp)  .. (caabe);
\draw [blue,ultra thick] (bb) ..controls (520.9bp,321.98bp) and (540.14bp,342.06bp)  .. (ca);
\draw [black,loosely dotted] (cbee) ..controls (913.6bp,471.16bp) and (887.38bp,492.86bp)  .. (cbeed);
\draw [darkgreen,ultra thick] (deed) ..controls (1600.6bp,387.89bp) and (1571.3bp,476.36bp)  .. (deedc);
\draw [black,dashed] (bbab) ..controls (488.91bp,419.17bp) and (429.93bp,444.9bp)  .. (bbabe);
\draw [black,dashed] (cbded) ..controls (947.5bp,373.53bp) and (947.5bp,390.71bp)  .. (cbdede);
\draw [black,dashed] (edded) ..controls (1011.5bp,273.53bp) and (1011.5bp,290.71bp)  .. (eddede);
\draw [orange,ultra thick] (aaaaa) ..controls (520.06bp,586.69bp) and (713.72bp,727.15bp)  .. (aaaaaa);
\draw [orange,ultra thick] (b) ..controls (427.96bp,78.447bp) and (443.5bp,119.92bp)  .. (443.5bp,156.0bp) .. controls (443.5bp,156.0bp) and (443.5bp,156.0bp)  .. (443.5bp,208.0bp) .. controls (443.5bp,244.17bp) and (459.69bp,285.59bp)  .. (ba);
\draw [blue,ultra thick] (eedc) ..controls (1203.0bp,431.73bp) and (1204.0bp,482.28bp)  .. (eeee);
\draw [black,dashed] (dd) ..controls (1635.5bp,123.53bp) and (1635.5bp,140.71bp)  .. (dde);
\draw [black,loosely dotted] (e) ..controls (1142.4bp,72.424bp) and (1127.4bp,91.891bp)  .. (ed);
\draw [darkgreen,ultra thick] (ed) ..controls (1121.9bp,121.73bp) and (1127.8bp,136.93bp)  .. (1132.5bp,150.0bp) .. controls (1139.0bp,168.16bp) and (1146.2bp,189.85bp)  .. (edc);
\draw [orange,ultra thick] (edca) ..controls (1122.5bp,281.73bp) and (1122.5bp,332.28bp)  .. (eeec);
\draw [orange,ultra thick] (dca) ..controls (1334.8bp,231.31bp) and (1313.1bp,283.05bp)  .. (eec);
\draw [orange,ultra thick] (ac) ..controls (623.47bp,331.73bp) and (625.54bp,382.28bp)  .. (aca);
\draw [black,loosely dotted] (be) ..controls (143.54bp,273.1bp) and (149.45bp,290.82bp)  .. (bed);
\draw [black,loosely dotted] (bbabede) ..controls (521.59bp,561.76bp) and (525.19bp,563.08bp)  .. (528.5bp,564.0bp) .. controls (612.72bp,587.46bp) and (718.36bp,601.62bp)  .. (aaaca);
\draw [black,dashed] (de) ..controls (1499.2bp,118.75bp) and (1520.7bp,134.26bp)  .. (1536.5bp,150.0bp) .. controls (1556.7bp,170.08bp) and (1563.0bp,174.92bp)  .. (1576.5bp,200.0bp) .. controls (1595.5bp,235.42bp) and (1606.1bp,283.26bp)  .. (dee);
\draw [blue,ultra thick] (eec) ..controls (1303.5bp,329.67bp) and (1303.5bp,371.29bp)  .. (1303.5bp,406.0bp) .. controls (1303.5bp,406.0bp) and (1303.5bp,406.0bp)  .. (1303.5bp,458.0bp) .. controls (1303.5bp,521.14bp) and (1359.3bp,584.07bp)  .. (eecb);
\draw [black,loosely dotted] (cbeede) ..controls (861.95bp,572.33bp) and (849.18bp,591.49bp)  .. (cbecb);
\draw [black,dashed] (eed) ..controls (1268.5bp,323.53bp) and (1268.5bp,340.71bp)  .. (eede);
\draw [black,dashed] (eee) ..controls (1166.0bp,343.65bp) and (1196.1bp,470.58bp)  .. (eeee);
\draw [darkgreen,ultra thick] (unit) ..controls (728.5bp,38.704bp) and (728.5bp,125.81bp)  .. (c);
\draw [darkgreen,ultra thick] (deee) ..controls (1366.1bp,372.33bp) and (1352.1bp,391.49bp)  .. (deeec);
\draw [black,loosely dotted] (eecbe) ..controls (1369.5bp,668.41bp) and (1297.1bp,695.37bp)  .. (eeeee);
\draw [blue,ultra thick] (cbb) ..controls (762.53bp,273.53bp) and (761.46bp,290.71bp)  .. (cca);
\draw [blue,ultra thick] (cbec) ..controls (839.5bp,573.53bp) and (839.5bp,590.71bp)  .. (cbecb);
\draw [orange,ultra thick] (aaaa) ..controls (597.83bp,477.25bp) and (509.19bp,536.74bp)  .. (aaaaa);
\draw [blue,ultra thick] (ca) ..controls (563.65bp,372.33bp) and (577.22bp,391.49bp)  .. (aaa);
\draw [blue,ultra thick] (aabb) ..controls (318.06bp,472.33bp) and (330.83bp,491.49bp)  .. (aaca);
\draw [black,loosely dotted] (b) ..controls (371.13bp,65.395bp) and (153.53bp,98.658bp)  .. (bd);
\draw [black,loosely dotted] (cb) ..controls (847.3bp,220.03bp) and (888.15bp,243.65bp)  .. (cbd);
\draw [blue,ultra thick] (edb) ..controls (1117.2bp,173.53bp) and (1117.9bp,190.71bp)  .. (edbb);
\draw [darkgreen,ultra thick] (e) ..controls (1164.9bp,72.424bp) and (1180.3bp,91.891bp)  .. (ec);
\draw [black,dashed] (ecb) ..controls (1239.5bp,423.53bp) and (1239.5bp,440.71bp)  .. (ecbe);
\draw [orange,ultra thick] (caa) ..controls (788.95bp,422.33bp) and (776.18bp,441.49bp)  .. (aaac);
\draw [black,dashed] (edeed) ..controls (1017.5bp,423.53bp) and (1017.5bp,440.71bp)  .. (edeede);
\draw [darkgreen,ultra thick] (be) ..controls (133.16bp,273.1bp) and (126.88bp,290.82bp)  .. (bec);
\draw [darkgreen,ultra thick] (bab) ..controls (447.78bp,387.89bp) and (472.29bp,476.36bp)  .. (aaab);
\draw [black,loosely dotted] (bee) ..controls (57.108bp,321.98bp) and (37.867bp,342.06bp)  .. (beed);
\draw [blue,ultra thick] (unit) ..controls (680.99bp,15.381bp) and (467.69bp,48.514bp)  .. (b);
\draw [black,loosely dotted] (ede) ..controls (1023.8bp,166.21bp) and (868.24bp,197.58bp)  .. (cb);
\draw [black,dashed] (ab) ..controls (703.06bp,322.33bp) and (715.83bp,341.49bp)  .. (abe);
\draw [orange,ultra thick] (dedca) ..controls (1341.5bp,331.73bp) and (1341.5bp,382.28bp)  .. (deeec);
\draw [blue,ultra thick] (cbdc) ..controls (913.53bp,337.78bp) and (925.39bp,425.56bp)  .. (cbee);
\draw [black,loosely dotted] (eddede) ..controls (1011.5bp,323.53bp) and (1011.5bp,340.71bp)  .. (edee);
\draw [black,loosely dotted] (aabe) ..controls (213.77bp,469.42bp) and (158.86bp,494.76bp)  .. (beee);
\draw [darkgreen,ultra thick] (aaaab) ..controls (662.95bp,636.34bp) and (732.55bp,728.31bp)  .. (aaaaaa);
\draw [blue,ultra thick] (dedbb) ..controls (1342.9bp,273.53bp) and (1342.1bp,290.71bp)  .. (dedca);
\draw [black,loosely dotted] (babe) ..controls (389.81bp,422.77bp) and (380.14bp,441.34bp)  .. (babed);
\draw [blue,ultra thick] (dc) ..controls (1313.8bp,180.72bp) and (1284.5bp,232.85bp)  .. (ee);
\draw [black,dashed] (unit) ..controls (786.25bp,14.522bp) and (1096.1bp,49.513bp)  .. (e);
\draw [darkgreen,ultra thick] (a) ..controls (621.83bp,273.53bp) and (622.19bp,290.71bp)  .. (ac);
\draw [blue,ultra thick] (cca) ..controls (761.75bp,338.7bp) and (765.28bp,425.81bp)  .. (aaac);
\draw [blue,ultra thick] (edc) ..controls (1153.0bp,231.73bp) and (1156.1bp,282.28bp)  .. (eee);
\draw [blue,ultra thick] (dedeedc) ..controls (1409.8bp,623.1bp) and (1403.2bp,640.82bp)  .. (eecbe);
\draw [blue,ultra thick] (ddc) ..controls (1669.3bp,181.04bp) and (1668.9bp,229.37bp)  .. (1651.5bp,264.0bp) .. controls (1642.9bp,281.11bp) and (1624.8bp,295.74bp)  .. (dee);
\draw [black,dashed] (deee) ..controls (1395.6bp,375.06bp) and (1437.9bp,413.74bp)  .. (1468.5bp,450.0bp) .. controls (1499.0bp,486.19bp) and (1529.9bp,534.33bp)  .. (deeee);
\draw [blue,ultra thick] (ec) ..controls (1205.8bp,126.87bp) and (1233.5bp,167.5bp)  .. (1233.5bp,206.0bp) .. controls (1233.5bp,206.0bp) and (1233.5bp,206.0bp)  .. (1233.5bp,308.0bp) .. controls (1233.5bp,342.77bp) and (1237.3bp,384.36bp)  .. (ecb);
\draw [black,dashed] (edd) ..controls (1011.5bp,173.53bp) and (1011.5bp,190.71bp)  .. (edde);
\draw [darkgreen,ultra thick] (aaa) ..controls (622.66bp,417.43bp) and (731.33bp,446.57bp)  .. (aaac);
\draw [black,dashed] (dedded) ..controls (1411.5bp,323.53bp) and (1411.5bp,340.71bp)  .. (deddede);
\draw [black,dashed] (dede) ..controls (1480.2bp,235.48bp) and (1476.1bp,306.29bp)  .. (1466.5bp,364.0bp) .. controls (1464.3bp,377.01bp) and (1460.4bp,391.98bp)  .. (dedee);
\draw [black,dashed] (cbeee) ..controls (917.41bp,668.66bp) and (849.93bp,695.21bp)  .. (cbeeee);
\draw [blue,ultra thick] (eeec) ..controls (1124.7bp,379.64bp) and (1128.5bp,421.23bp)  .. (1128.5bp,456.0bp) .. controls (1128.5bp,456.0bp) and (1128.5bp,456.0bp)  .. (1128.5bp,558.0bp) .. controls (1128.5bp,639.8bp) and (985.1bp,653.55bp)  .. (cbeee);
\draw [blue,ultra thick] (bba) ..controls (514.5bp,373.53bp) and (514.5bp,390.71bp)  .. (bbab);
\draw [black,dashed] (cbecb) ..controls (839.18bp,623.53bp) and (838.82bp,640.71bp)  .. (cbecbe);
\draw [darkgreen,ultra thick] (aab) ..controls (357.5bp,415.39bp) and (577.86bp,448.66bp)  .. (aaaa);
\draw [orange,ultra thick] (cc) ..controls (736.06bp,231.14bp) and (752.69bp,282.07bp)  .. (cca);
\draw [blue,ultra thick] (aba) ..controls (699.07bp,378.91bp) and (708.69bp,417.28bp)  .. (712.5bp,450.0bp) .. controls (716.89bp,487.67bp) and (716.16bp,533.35bp)  .. (abab);
\draw [black,dashed] (ed) ..controls (1101.7bp,121.62bp) and (1079.0bp,142.66bp)  .. (ede);
\draw [orange,ultra thick] (abaa) ..controls (658.59bp,435.45bp) and (658.13bp,506.2bp)  .. (650.5bp,564.0bp) .. controls (648.79bp,577.01bp) and (645.18bp,591.98bp)  .. (aaaab);
\draw [darkgreen,ultra thick] (bbab) ..controls (520.56bp,437.89bp) and (538.5bp,526.36bp)  .. (caca);
\draw [black,loosely dotted] (beede) ..controls (34.951bp,422.33bp) and (48.921bp,441.49bp)  .. (becb);
\draw [black,loosely dotted] (d) ..controls (1406.0bp,65.799bp) and (1590.1bp,98.041bp)  .. (dd);
\draw [black,loosely dotted] (bdede) ..controls (95.057bp,272.33bp) and (81.087bp,291.49bp)  .. (bee);
\draw [blue,ultra thick] (c) ..controls (752.23bp,169.62bp) and (802.78bp,194.38bp)  .. (cb);
\draw [black,loosely dotted] (edee) ..controls (1013.4bp,373.53bp) and (1015.6bp,390.71bp)  .. (edeed);
\draw [orange,ultra thick] (aac) ..controls (340.5bp,473.53bp) and (340.5bp,490.71bp)  .. (aaca);
\draw [darkgreen,ultra thick] (dedeed) ..controls (1446.6bp,471.56bp) and (1440.3bp,486.65bp)  .. (1436.5bp,500.0bp) .. controls (1425.8bp,537.14bp) and (1418.7bp,583.15bp)  .. (dedeedc);
\draw [black,dashed] (beed) ..controls (24.504bp,373.53bp) and (24.504bp,390.71bp)  .. (beede);
\draw [blue,ultra thick] (eddc) ..controls (980.62bp,230.87bp) and (985.58bp,276.91bp)  .. (995.5bp,314.0bp) .. controls (999.09bp,327.42bp) and (1005.4bp,342.48bp)  .. (edee);
\draw [black,loosely dotted] (bedde) ..controls (207.86bp,423.53bp) and (207.14bp,440.71bp)  .. (bedded);
\draw [black,dashed] (ded) ..controls (1457.0bp,172.33bp) and (1470.9bp,191.49bp)  .. (dede);
\draw [black,loosely dotted] (edecbe) ..controls (1011.2bp,573.1bp) and (1004.9bp,590.82bp)  .. (caabe);
\draw [blue,ultra thick] (ed) ..controls (1116.5bp,123.53bp) and (1116.5bp,140.71bp)  .. (edb);
\draw [orange,ultra thick] (aba) ..controls (683.06bp,372.33bp) and (669.09bp,391.49bp)  .. (abaa);
\draw [black,loosely dotted] (dee) ..controls (1610.5bp,323.53bp) and (1610.5bp,340.71bp)  .. (deed);
\draw [black,loosely dotted] (de) ..controls (1472.4bp,122.42bp) and (1457.4bp,141.89bp)  .. (ded);
\draw [darkgreen,ultra thick] (d) ..controls (1356.1bp,71.731bp) and (1350.2bp,86.932bp)  .. (1345.5bp,100.0bp) .. controls (1339.0bp,118.16bp) and (1331.8bp,139.85bp)  .. (dc);
\draw [orange,ultra thick] (c) ..controls (718.81bp,186.3bp) and (688.46bp,267.16bp)  .. (638.5bp,314.0bp) .. controls (614.25bp,336.74bp) and (575.35bp,349.74bp)  .. (ca);
\draw [darkgreen,ultra thick] (ee) ..controls (1281.1bp,272.33bp) and (1293.8bp,291.49bp)  .. (eec);
\draw [blue,ultra thick] (aaaa) ..controls (629.52bp,487.78bp) and (638.42bp,575.56bp)  .. (aaaab);
\draw [orange,ultra thick] (aaac) ..controls (763.89bp,487.78bp) and (756.18bp,575.56bp)  .. (aaaca);
\draw [darkgreen,ultra thick] (bb) ..controls (498.28bp,322.77bp) and (486.66bp,341.34bp)  .. (baa);
\draw [darkgreen,ultra thick] (cbe) ..controls (848.57bp,279.41bp) and (836.5bp,320.65bp)  .. (836.5bp,356.0bp) .. controls (836.5bp,356.0bp) and (836.5bp,356.0bp)  .. (836.5bp,458.0bp) .. controls (836.5bp,492.72bp) and (838.41bp,534.34bp)  .. (cbec);
\draw [black,loosely dotted] (dedecbe) ..controls (1435.5bp,621.62bp) and (1412.2bp,642.66bp)  .. (eecbe);
\draw [blue,ultra thick] (bdc) ..controls (72.089bp,188.7bp) and (70.912bp,275.81bp)  .. (bee);
\draw [orange,ultra thick] (bb) ..controls (509.77bp,323.53bp) and (512.27bp,340.71bp)  .. (bba);
\draw [darkgreen,ultra thick] (ede) ..controls (1070.5bp,173.2bp) and (1077.6bp,191.21bp)  .. (edec);
\draw [black,dashed] (abed) ..controls (718.95bp,422.33bp) and (706.18bp,441.49bp)  .. (abede);
\draw [darkgreen,ultra thick] (cbd) ..controls (909.5bp,273.53bp) and (909.5bp,290.71bp)  .. (cbdc);
\draw [darkgreen,ultra thick] (eed) ..controls (1253.5bp,330.28bp) and (1217.6bp,383.65bp)  .. (eedc);
\draw [orange,ultra thick] (dc) ..controls (1332.2bp,173.1bp) and (1338.8bp,190.82bp)  .. (dca);
\draw [black,loosely dotted] (abe) ..controls (726.47bp,373.53bp) and (727.55bp,390.71bp)  .. (abed);
\draw [blue,ultra thick] (cb) ..controls (809.23bp,221.16bp) and (780.75bp,242.86bp)  .. (cbb);
\draw [black,loosely dotted] (dede) ..controls (1471.5bp,211.36bp) and (1466.8bp,212.86bp)  .. (1462.5bp,214.0bp) .. controls (1391.0bp,233.11bp) and (1302.8bp,250.13bp)  .. (ee);
\draw [black,dashed] (dedee) ..controls (1449.5bp,421.61bp) and (1442.0bp,436.73bp)  .. (1436.5bp,450.0bp) .. controls (1412.6bp,507.38bp) and (1389.2bp,578.99bp)  .. (eecb);
\draw [blue,ultra thick] (ba) ..controls (459.58bp,322.77bp) and (448.36bp,341.34bp)  .. (bab);
\draw [darkgreen,ultra thick] (de) ..controls (1494.6bp,122.42bp) and (1509.6bp,141.89bp)  .. (dec);
\draw [black,dashed] (bab) ..controls (427.27bp,371.98bp) and (409.7bp,392.06bp)  .. (babe);
\draw [blue,ultra thick] (caa) ..controls (830.68bp,433.88bp) and (951.43bp,531.01bp)  .. (caab);
\draw [black,loosely dotted] (ddede) ..controls (1627.8bp,272.77bp) and (1618.1bp,291.34bp)  .. (dee);
\draw [black,loosely dotted] (abede) ..controls (657.62bp,466.64bp) and (519.14bp,497.41bp)  .. (aaab);
\draw [black,dashed] (dedeed) ..controls (1452.5bp,473.53bp) and (1452.5bp,490.71bp)  .. (dedeede);
\draw [black,dashed] (dedd) ..controls (1436.4bp,222.33bp) and (1422.8bp,241.49bp)  .. (dedde);
\draw [blue,ultra thick] (beedc) ..controls (102.1bp,481.73bp) and (111.9bp,532.28bp)  .. (beeee);
\draw [black,loosely dotted] (beeee) ..controls (181.33bp,563.93bp) and (577.7bp,600.17bp)  .. (aaaab);
\draw [darkgreen,ultra thick] (abb) ..controls (660.53bp,373.53bp) and (659.46bp,390.71bp)  .. (abaa);
\draw [black,dashed] (beee) ..controls (128.84bp,523.1bp) and (122.19bp,540.82bp)  .. (beeee);
\draw [black,dashed] (eeee) ..controls (1216.0bp,543.65bp) and (1257.1bp,670.58bp)  .. (eeeee);
\draw [black,dashed] (bedee) ..controls (310.35bp,564.82bp) and (587.39bp,599.27bp)  .. (aaaab);
\draw [blue,ultra thick] (bedc) ..controls (134.5bp,473.53bp) and (134.5bp,490.71bp)  .. (beee);
\draw [blue,ultra thick] (a) ..controls (640.68bp,270.78bp) and (674.78bp,293.52bp)  .. (ab);
\draw [orange,ultra thick] (ba) ..controls (471.41bp,323.53bp) and (474.64bp,340.71bp)  .. (baa);
\draw [black,loosely dotted] (eeee) ..controls (1171.9bp,513.33bp) and (1077.0bp,529.46bp)  .. (1000.5bp,550.0bp) .. controls (996.56bp,551.06bp) and (992.21bp,552.5bp)  .. (caab);
\draw [black,dashed] (dee) ..controls (1577.1bp,313.17bp) and (1476.6bp,329.35bp)  .. (1395.5bp,350.0bp) .. controls (1391.2bp,351.09bp) and (1386.5bp,352.59bp)  .. (deee);
%
%  \node[orange,scale=2] at (610bp,70.0bp) [] {$\tta$};
%  \node[blue,scale=2] at (500bp,70.0bp) [] {$\ttb$};
%  \node[darkgreen ,scale=2] at (700bp,70.0bp) [] {$\ttc$};
%  \node[black,loosely dotted,scale=2] at (500bp,70.0bp) [] {$\ttx$};
%  \node[black,dashed,scale=2] at (700bp,70.0bp) [] {$\tty$};
\end{tikzpicture}
}
%
%\end{document}
%





==> losKnuthHNN1.tex <==
%\documentclass{article}
%\usepackage[x11names, rgb]{xcolor}
%\usepackage[utf8]{inputenc}
%\usepackage{tikz}
%\usetikzlibrary{snakes,arrows,shapes}
%\usepackage{amsmath}
%
%\begin{document}

\scalebox{.4}{
\begin{tikzpicture}[yscale=.7,scale=.9,line width=1pt]
%%
\begin{scope}[xshift=-500pt]
  \node (acbacbac) at (135.0bp,407.0bp) [draw,ellipse] {};
  \node (bacbcc) at (71.0bp,307.0bp) [draw,ellipse] {};
  \node (bacbca) at (39.0bp,307.0bp) [draw,ellipse] {};
  \node (bcccac) at (103.0bp,307.0bp) [draw,ellipse] {};
  \node (cbacbcca) at (371.0bp,407.0bp) [draw,ellipse] {};
  \node (cbcb) at (286.0bp,507.0bp) [draw,ellipse] {};
  \node (cbccc) at (339.0bp,257.0bp) [draw,ellipse] {};
  \node (bcbc) at (227.0bp,507.0bp) [draw,ellipse] {};
  \node (cbccca) at (339.0bp,307.0bp) [draw,ellipse] {};
  \node (cbacbccca) at (339.0bp,457.0bp) [draw,ellipse] {};
  \node (b) at (99.0bp,57.0bp) [draw,ellipse] {};
  \node (bacbccca) at (103.0bp,407.0bp) [draw,ellipse] {};
  \node (cbacbcccac) at (339.0bp,507.0bp) [draw,ellipse] {};
  \node (cbcccac) at (339.0bp,357.0bp) [draw,ellipse] {};
  \node (acbacbccc) at (269.0bp,457.0bp) [draw,ellipse] {};
  \node (bac) at (23.0bp,157.0bp) [draw,ellipse] {};
  \node (bacbcac) at (39.0bp,357.0bp) [draw,ellipse] {};
  \node (0) at (173.0bp,7.0bp) [draw,ellipse] {};
  \node (acbacbcc) at (237.0bp,407.0bp) [draw,ellipse] {};
  \node (acbacbacb) at (144.0bp,457.0bp) [draw,ellipse] {};
  \node (bacb) at (7.0bp,207.0bp) [draw,ellipse] {};
  \node (acbcccac) at (269.0bp,407.0bp) [draw,ellipse] {};
  \node (bcca) at (71.0bp,207.0bp) [draw,ellipse] {};
  \node (bccc) at (103.0bp,207.0bp) [draw,ellipse] {};
  \node (cbacbccac) at (371.0bp,457.0bp) [draw,ellipse] {};
  \node (ba) at (45.0bp,107.0bp) [draw,ellipse] {};
  \node (bc) at (99.0bp,107.0bp) [draw,ellipse] {};
  \node (acbccac) at (237.0bp,357.0bp) [draw,ellipse] {};
  \node (cbccac) at (371.0bp,307.0bp) [draw,ellipse] {};
  \node (bacbccac) at (71.0bp,407.0bp) [draw,ellipse] {};
  \node (acb) at (173.0bp,157.0bp) [draw,ellipse] {};
  \node (c) at (221.0bp,57.0bp) [draw,ellipse] {};
  \node (cbacbac) at (435.0bp,357.0bp) [draw,ellipse] {};
  \node (bacbacb) at (7.0bp,357.0bp) [draw,ellipse] {};
  \node (cbac) at (431.0bp,207.0bp) [draw,ellipse] {};
  \node (bacbcccac) at (103.0bp,457.0bp) [draw,ellipse] {};
  \node (bacbcca) at (71.0bp,357.0bp) [draw,ellipse] {};
  \node (bacbccc) at (103.0bp,357.0bp) [draw,ellipse] {};
  \node (acbacbca) at (205.0bp,407.0bp) [draw,ellipse] {};
  \node (cbacbacb) at (435.0bp,407.0bp) [draw,ellipse] {};
  \node (cbacbccc) at (339.0bp,407.0bp) [draw,ellipse] {};
  \node (acbacb) at (173.0bp,307.0bp) [draw,ellipse] {};
  \node (cbacbacbccc) at (339.0bp,557.0bp) [draw,ellipse] {};
  \node (cc) at (237.0bp,107.0bp) [draw,ellipse] {};
  \node (cb) at (355.0bp,107.0bp) [draw,ellipse] {};
  \node (ca) at (205.0bp,107.0bp) [draw,ellipse] {};
  \node (cbcca) at (371.0bp,257.0bp) [draw,ellipse] {};
  \node (cbacb) at (435.0bp,257.0bp) [draw,ellipse] {};
  \node (bcbcbc) at (286.0bp,607.0bp) [draw,ellipse] {};
  \node (bacbacbccc) at (103.0bp,507.0bp) [draw,ellipse] {};
  \node (acbccc) at (269.0bp,307.0bp) [draw,ellipse] {};
  \node (acbcca) at (237.0bp,307.0bp) [draw,ellipse] {};
  \node (cbacba) at (435.0bp,307.0bp) [draw,ellipse] {};
  \node (bcac) at (39.0bp,207.0bp) [draw,ellipse] {};
  \node (acbc) at (205.0bp,207.0bp) [draw,ellipse] {};
  \node (acba) at (173.0bp,207.0bp) [draw,ellipse] {};
  \node (bccac) at (71.0bp,257.0bp) [draw,ellipse] {};
  \node (cbcbc) at (286.0bp,557.0bp) [draw,ellipse] {};
  \node (bcbcb) at (211.0bp,557.0bp) [draw,ellipse] {};
  \node (bacbacbc) at (39.0bp,407.0bp) [draw,ellipse] {};
  \node (ccca) at (269.0bp,207.0bp) [draw,ellipse] {};
  \node (acbccca) at (269.0bp,357.0bp) [draw,ellipse] {};
  \node (bacba) at (7.0bp,257.0bp) [draw,ellipse] {};
  \node (cbacbca) at (403.0bp,357.0bp) [draw,ellipse] {};
  \node (cbcc) at (355.0bp,207.0bp) [draw,ellipse] {};
  \node (cbacbcc) at (371.0bp,357.0bp) [draw,ellipse] {};
  \node (cbca) at (395.0bp,207.0bp) [draw,ellipse] {};
  \node (acbacbc) at (205.0bp,357.0bp) [draw,ellipse] {};
  \node (bacbacbcc) at (71.0bp,457.0bp) [draw,ellipse] {};
  \node (acbacba) at (173.0bp,357.0bp) [draw,ellipse] {};
  \node (acbcc) at (237.0bp,257.0bp) [draw,ellipse] {};
  \node (acbca) at (205.0bp,257.0bp) [draw,ellipse] {};
  \node (cbacbacbcc) at (371.0bp,507.0bp) [draw,ellipse] {};
  \node (cac) at (205.0bp,157.0bp) [draw,ellipse] {};
  \node (cbc) at (355.0bp,157.0bp) [draw,ellipse] {};
  \node (ac) at (173.0bp,107.0bp) [draw,ellipse] {};
  \node (cba) at (409.0bp,157.0bp) [draw,ellipse] {};
  \node (cbacbc) at (403.0bp,307.0bp) [draw,ellipse] {};
  \node (bacbac) at (7.0bp,307.0bp) [draw,ellipse] {};
  \node (cbacbacbc) at (403.0bp,457.0bp) [draw,ellipse] {};
  \node (cbcac) at (403.0bp,257.0bp) [draw,ellipse] {};
  \node (cbacbcac) at (403.0bp,407.0bp) [draw,ellipse] {};
  \node (acbcac) at (205.0bp,307.0bp) [draw,ellipse] {};
  \node (acbacbacbc) at (195.0bp,507.0bp) [draw,ellipse] {};
  \node (bccca) at (103.0bp,257.0bp) [draw,ellipse] {};
  \node (ccac) at (237.0bp,207.0bp) [draw,ellipse] {};
  \node (a) at (173.0bp,57.0bp) [draw,ellipse] {};
  \node (cccac) at (269.0bp,257.0bp) [draw,ellipse] {};
  \node (bacbc) at (39.0bp,257.0bp) [draw,ellipse] {};
  \node (bca) at (59.0bp,157.0bp) [draw,ellipse] {};
  \node (bcb) at (227.0bp,457.0bp) [draw,ellipse] {};
  \node (bcc) at (99.0bp,157.0bp) [draw,ellipse] {};
  \node (acbacbcac) at (195.0bp,457.0bp) [draw,ellipse] {};
  \node (acbac) at (173.0bp,257.0bp) [draw,ellipse] {};
  \node (cca) at (237.0bp,157.0bp) [draw,ellipse] {};
  \node (ccc) at (269.0bp,157.0bp) [draw,ellipse] {};
 \draw [darkgray] (bc) ..controls (99.0bp,123.53bp) and (99.0bp,140.71bp)  .. (bcc);
 \draw [orange] (acbcc) ..controls (237.0bp,273.53bp) and (237.0bp,290.71bp)  .. (acbcca);
 \draw [darkgray] (bacbacbc) ..controls (48.551bp,422.33bp) and (61.324bp,441.49bp)  .. (bacbacbcc);
 \draw [blue] (bcac) ..controls (39.0bp,223.53bp) and (39.0bp,240.71bp)  .. (bacbc);
 \draw [darkgray] (bacbccca) ..controls (103.0bp,423.53bp) and (103.0bp,440.71bp)  .. (bacbcccac);
 \draw [darkgray] (acbacbca) ..controls (201.77bp,423.53bp) and (198.19bp,440.71bp)  .. (acbacbcac);
 \draw [darkgray] (bacb) ..controls (16.551bp,222.33bp) and (29.324bp,241.49bp)  .. (bacbc);
 \draw [orange] (acb) ..controls (173.0bp,173.53bp) and (173.0bp,190.71bp)  .. (acba);
 \draw [blue] (acbac) ..controls (173.0bp,273.53bp) and (173.0bp,290.71bp)  .. (acbacb);
 \draw [darkgray] (cc) ..controls (246.55bp,122.33bp) and (259.32bp,141.49bp)  .. (ccc);
 \draw [blue] (acbacbac) ..controls (137.91bp,423.53bp) and (141.13bp,440.71bp)  .. (acbacbacb);
 \draw [darkgray] (bacbacb) ..controls (16.551bp,372.33bp) and (29.324bp,391.49bp)  .. (bacbacbc);
 \draw [blue] (ccac) ..controls (237.0bp,223.53bp) and (237.0bp,240.71bp)  .. (acbcc);
 \draw [darkgray] (cbc) ..controls (355.0bp,173.53bp) and (355.0bp,190.71bp)  .. (cbcc);
 \draw [darkgray] (cbcb) ..controls (286.0bp,523.53bp) and (286.0bp,540.71bp)  .. (cbcbc);
 \draw [darkgray] (a) ..controls (173.0bp,73.525bp) and (173.0bp,90.712bp)  .. (ac);
 \draw [darkgray] (b) ..controls (99.0bp,73.525bp) and (99.0bp,90.712bp)  .. (bc);
 \draw [darkgray] (acba) ..controls (173.0bp,223.53bp) and (173.0bp,240.71bp)  .. (acbac);
 \draw [darkgray] (bcc) ..controls (100.29bp,173.53bp) and (101.73bp,190.71bp)  .. (bccc);
 \draw [orange] (cbacb) ..controls (435.0bp,273.53bp) and (435.0bp,290.71bp)  .. (cbacba);
 \draw [darkgray] (bccca) ..controls (103.0bp,273.53bp) and (103.0bp,290.71bp)  .. (bcccac);
 \draw [orange] (cbacbccc) ..controls (339.0bp,423.53bp) and (339.0bp,440.71bp)  .. (cbacbccca);
 \draw [darkgray] (bacbc) ..controls (48.551bp,272.33bp) and (61.324bp,291.49bp)  .. (bacbcc);
 \draw [orange] (acbacbcc) ..controls (233.77bp,423.53bp) and (230.19bp,440.71bp)  .. (bcb);
 \draw [blue] (cbacbcac) ..controls (403.0bp,423.53bp) and (403.0bp,440.71bp)  .. (cbacbacbc);
 \draw [darkgray] (bacbcca) ..controls (71.0bp,373.53bp) and (71.0bp,390.71bp)  .. (bacbccac);
 \draw [orange] (bacbc) ..controls (39.0bp,273.53bp) and (39.0bp,290.71bp)  .. (bacbca);
 \draw [blue] (cbacbcccac) ..controls (339.0bp,523.53bp) and (339.0bp,540.71bp)  .. (cbacbacbccc);
 \draw [orange] (cbccc) ..controls (339.0bp,273.53bp) and (339.0bp,290.71bp)  .. (cbccca);
 \draw [darkgray] (acbacba) ..controls (161.58bp,372.42bp) and (146.17bp,391.89bp)  .. (acbacbac);
 \draw [blue] (bc) ..controls (112.25bp,127.02bp) and (138.0bp,167.91bp)  .. (138.0bp,206.0bp) .. controls (138.0bp,206.0bp) and (138.0bp,206.0bp)  .. (138.0bp,308.0bp) .. controls (138.0bp,373.66bp) and (203.13bp,435.29bp)  .. (bcb);
 \draw [orange] (cbacbacbccc) ..controls (323.96bp,571.62bp) and (300.73bp,592.66bp)  .. (bcbcbc);
 \draw [orange] (acbacb) ..controls (173.0bp,323.53bp) and (173.0bp,340.71bp)  .. (acbacba);
 \draw [darkgray] (cbca) ..controls (397.59bp,223.53bp) and (400.45bp,240.71bp)  .. (cbcac);
 \draw [blue] (ac) ..controls (173.0bp,123.53bp) and (173.0bp,140.71bp)  .. (acb);
 \draw [orange] (acbacbccc) ..controls (274.35bp,473.1bp) and (280.63bp,490.82bp)  .. (cbcb);
 \draw [darkgray] (ca) ..controls (205.0bp,123.53bp) and (205.0bp,140.71bp)  .. (cac);
 \draw [orange] (acbccc) ..controls (269.0bp,323.53bp) and (269.0bp,340.71bp)  .. (acbccca);
 \draw [darkgray] (cbcc) ..controls (349.97bp,223.1bp) and (344.06bp,240.82bp)  .. (cbccc);
 \draw [darkgray] (bcbcb) ..controls (230.97bp,570.78bp) and (266.5bp,593.52bp)  .. (bcbcbc);
 \draw [orange] (bacbacbccc) ..controls (128.13bp,519.17bp) and (186.03bp,544.9bp)  .. (bcbcb);
 \draw [blue] (bccac) ..controls (71.0bp,273.53bp) and (71.0bp,290.71bp)  .. (bacbcc);
 \draw [orange] (cbacbc) ..controls (403.0bp,323.53bp) and (403.0bp,340.71bp)  .. (cbacbca);
 \draw [orange] (bc) ..controls (87.43bp,121.88bp) and (70.964bp,141.64bp)  .. (bca);
 \draw [darkgray] (bacbcc) ..controls (80.551bp,322.33bp) and (93.324bp,341.49bp)  .. (bacbccc);
 \draw [blue] (acbccac) ..controls (237.0bp,373.53bp) and (237.0bp,390.71bp)  .. (acbacbcc);
 \draw [orange] (bacb) ..controls (7.0bp,223.53bp) and (7.0bp,240.71bp)  .. (bacba);
 \draw [blue] (bcbc) ..controls (221.97bp,523.1bp) and (216.06bp,540.82bp)  .. (bcbcb);
 \draw [orange] (cbc) ..controls (366.57bp,171.88bp) and (383.04bp,191.64bp)  .. (cbca);
 \draw [darkgray] (bcb) ..controls (227.0bp,473.53bp) and (227.0bp,490.71bp)  .. (bcbc);
 \draw [blue] (cac) ..controls (205.0bp,173.53bp) and (205.0bp,190.71bp)  .. (acbc);
 \draw [darkgray] (cbacbacbc) ..controls (393.45bp,472.33bp) and (380.68bp,491.49bp)  .. (cbacbacbcc);
 \draw [orange] (acbc) ..controls (205.0bp,223.53bp) and (205.0bp,240.71bp)  .. (acbca);
 \draw [darkgray] (cbacbcc) ..controls (361.45bp,372.33bp) and (348.68bp,391.49bp)  .. (cbacbccc);
 \draw [darkgray] (cba) ..controls (415.97bp,173.2bp) and (424.22bp,191.21bp)  .. (cbac);
 \draw [orange] (0) ..controls (173.0bp,23.525bp) and (173.0bp,40.712bp)  .. (a);
 \draw [darkgray] (c) ..controls (226.03bp,73.098bp) and (231.94bp,90.824bp)  .. (cc);
 \draw [orange] (bccc) ..controls (103.0bp,223.53bp) and (103.0bp,240.71bp)  .. (bccca);
 \draw [darkgray] (acbcca) ..controls (237.0bp,323.53bp) and (237.0bp,340.71bp)  .. (acbccac);
 \draw [orange] (bacbccc) ..controls (103.0bp,373.53bp) and (103.0bp,390.71bp)  .. (bacbccca);
 \draw [orange] (acbacbc) ..controls (205.0bp,373.53bp) and (205.0bp,390.71bp)  .. (acbacbca);
 \draw [darkgray] (cb) ..controls (355.0bp,123.53bp) and (355.0bp,140.71bp)  .. (cbc);
 \draw [blue] (cbcac) ..controls (403.0bp,273.53bp) and (403.0bp,290.71bp)  .. (cbacbc);
 \draw [darkgray] (cbacbacb) ..controls (425.45bp,422.33bp) and (412.68bp,441.49bp)  .. (cbacbacbc);
 \draw [orange] (bcc) ..controls (90.387bp,172.77bp) and (79.55bp,191.34bp)  .. (bcca);
 \draw [blue] (bacbcac) ..controls (39.0bp,373.53bp) and (39.0bp,390.71bp)  .. (bacbacbc);
 \draw [darkgray] (acbacbacb) ..controls (158.37bp,471.53bp) and (180.37bp,492.23bp)  .. (acbacbacbc);
 \draw [darkgray] (0) ..controls (186.53bp,21.527bp) and (207.23bp,42.234bp)  .. (c);
 \draw [blue] (cbac) ..controls (432.29bp,223.53bp) and (433.73bp,240.71bp)  .. (cbacb);
 \draw [darkgray] (acbacb) ..controls (182.55bp,322.33bp) and (195.32bp,341.49bp)  .. (acbacbc);
 \draw [blue] (cbcccac) ..controls (339.0bp,373.53bp) and (339.0bp,390.71bp)  .. (cbacbccc);
 \draw [blue] (cbacbccac) ..controls (371.0bp,473.53bp) and (371.0bp,490.71bp)  .. (cbacbacbcc);
 \draw [blue] (acbacbcac) ..controls (195.0bp,473.53bp) and (195.0bp,490.71bp)  .. (acbacbacbc);
 \draw [blue] (bac) ..controls (17.967bp,173.1bp) and (12.059bp,190.82bp)  .. (bacb);
 \draw [darkgray] (ba) ..controls (38.034bp,123.2bp) and (29.779bp,141.21bp)  .. (bac);
 \draw [blue] (acbcac) ..controls (205.0bp,323.53bp) and (205.0bp,340.71bp)  .. (acbacbc);
 \draw [darkgray] (cbcca) ..controls (371.0bp,273.53bp) and (371.0bp,290.71bp)  .. (cbccac);
 \draw [blue] (0) ..controls (153.29bp,20.784bp) and (118.24bp,43.518bp)  .. (b);
 \draw [orange] (ccc) ..controls (269.0bp,173.53bp) and (269.0bp,190.71bp)  .. (ccca);
 \draw [blue] (cccac) ..controls (269.0bp,273.53bp) and (269.0bp,290.71bp)  .. (acbccc);
 \draw [darkgray] (cbacbacbcc) ..controls (361.45bp,522.33bp) and (348.68bp,541.49bp)  .. (cbacbacbccc);
 \draw [blue] (bacbcccac) ..controls (103.0bp,473.53bp) and (103.0bp,490.71bp)  .. (bacbacbccc);
 \draw [darkgray] (acbcc) ..controls (246.55bp,272.33bp) and (259.32bp,291.49bp)  .. (acbccc);
 \draw [darkgray] (cbacba) ..controls (435.0bp,323.53bp) and (435.0bp,340.71bp)  .. (cbacbac);
 \draw [darkgray] (cbacbccca) ..controls (339.0bp,473.53bp) and (339.0bp,490.71bp)  .. (cbacbcccac);
 \draw [blue] (cbcbc) ..controls (286.0bp,573.53bp) and (286.0bp,590.71bp)  .. (bcbcbc);
 \draw [darkgray] (acbccca) ..controls (269.0bp,373.53bp) and (269.0bp,390.71bp)  .. (acbcccac);
 \draw [darkgray] (acb) ..controls (182.55bp,172.33bp) and (195.32bp,191.49bp)  .. (acbc);
 \draw [darkgray] (cca) ..controls (237.0bp,173.53bp) and (237.0bp,190.71bp)  .. (ccac);
 \draw [darkgray] (ccca) ..controls (269.0bp,223.53bp) and (269.0bp,240.71bp)  .. (cccac);
 \draw [orange] (cc) ..controls (237.0bp,123.53bp) and (237.0bp,140.71bp)  .. (cca);
 \draw [orange] (cbcc) ..controls (360.03bp,223.1bp) and (365.94bp,240.82bp)  .. (cbcca);
 \draw [blue] (bacbac) ..controls (7.0bp,323.53bp) and (7.0bp,340.71bp)  .. (bacbacb);
 \draw [blue] (c) ..controls (250.15bp,68.443bp) and (326.01bp,95.617bp)  .. (cb);
 \draw [darkgray] (cbacb) ..controls (425.45bp,272.33bp) and (412.68bp,291.49bp)  .. (cbacbc);
 \draw [darkgray] (cbacbcca) ..controls (371.0bp,423.53bp) and (371.0bp,440.71bp)  .. (cbacbccac);
 \draw [blue] (bacbccac) ..controls (71.0bp,423.53bp) and (71.0bp,440.71bp)  .. (bacbacbcc);
 \draw [orange] (bacbcc) ..controls (71.0bp,323.53bp) and (71.0bp,340.71bp)  .. (bacbcca);
 \draw [darkgray] (acbacbcc) ..controls (246.55bp,422.33bp) and (259.32bp,441.49bp)  .. (acbacbccc);
 \draw [darkgray] (bacba) ..controls (7.0bp,273.53bp) and (7.0bp,290.71bp)  .. (bacbac);
 \draw [orange] (cbacbcc) ..controls (371.0bp,373.53bp) and (371.0bp,390.71bp)  .. (cbacbcca);
 \draw [darkgray] (bacbacbcc) ..controls (80.551bp,472.33bp) and (93.324bp,491.49bp)  .. (bacbacbccc);
 \draw [orange] (c) ..controls (215.97bp,73.098bp) and (210.06bp,90.824bp)  .. (ca);
 \draw [blue] (acbcccac) ..controls (269.0bp,423.53bp) and (269.0bp,440.71bp)  .. (acbacbccc);
 \draw [darkgray] (bcca) ..controls (71.0bp,223.53bp) and (71.0bp,240.71bp)  .. (bccac);
 \draw [darkgray] (acbca) ..controls (205.0bp,273.53bp) and (205.0bp,290.71bp)  .. (acbcac);
 \draw [darkgray] (bca) ..controls (52.667bp,173.2bp) and (45.162bp,191.21bp)  .. (bcac);
 \draw [blue] (cbccac) ..controls (371.0bp,323.53bp) and (371.0bp,340.71bp)  .. (cbacbcc);
 \draw [orange] (cb) ..controls (370.32bp,121.62bp) and (393.99bp,142.66bp)  .. (cba);
 \draw [blue] (bcccac) ..controls (103.0bp,323.53bp) and (103.0bp,340.71bp)  .. (bacbccc);
 \draw [blue] (cbacbac) ..controls (435.0bp,373.53bp) and (435.0bp,390.71bp)  .. (cbacbacb);
 \draw [darkgray] (acbacbacbc) ..controls (200.03bp,523.1bp) and (205.94bp,540.82bp)  .. (bcbcb);
 \draw [darkgray] (bacbca) ..controls (39.0bp,323.53bp) and (39.0bp,340.71bp)  .. (bacbcac);
 \draw [darkgray] (acbacbc) ..controls (214.55bp,372.33bp) and (227.32bp,391.49bp)  .. (acbacbcc);
 \draw [darkgray] (cbccca) ..controls (339.0bp,323.53bp) and (339.0bp,340.71bp)  .. (cbcccac);
 \draw [darkgray] (acbc) ..controls (214.55bp,222.33bp) and (227.32bp,241.49bp)  .. (acbcc);
 \draw [darkgray] (cbacbca) ..controls (403.0bp,373.53bp) and (403.0bp,390.71bp)  .. (cbacbcac);
 \draw [darkgray] (cbacbc) ..controls (393.45bp,322.33bp) and (380.68bp,341.49bp)  .. (cbacbcc);
 \draw [blue] (cbc) ..controls (337.67bp,176.34bp) and (304.0bp,216.11bp)  .. (304.0bp,256.0bp) .. controls (304.0bp,256.0bp) and (304.0bp,256.0bp)  .. (304.0bp,408.0bp) .. controls (304.0bp,443.29bp) and (292.57bp,484.57bp)  .. (cbcb);
 \draw [orange] (b) ..controls (83.677bp,71.62bp) and (60.01bp,92.658bp)  .. (ba);
\end{scope}
%
\begin{scope}%[xshift=10pt]
%\begin{tikzpicture}[yscale=.7,scale=.9,line width=1pt]
%%
\node (aacbc) at (205.0bp,257.0bp) [draw,ellipse] {};
  \node (cbccbc) at (269.0bp,307.0bp) [draw,ellipse] {};
  \node (aaacbc) at (173.0bp,307.0bp) [draw,ellipse] {};
  \node (bcaaacbcc) at (11.0bp,457.0bp) [draw,ellipse] {};
  \node (bcaacbccbc) at (95.0bp,507.0bp) [draw,ellipse] {};
  \node (aaacbccb) at (173.0bp,407.0bp) [draw,ellipse] {};
  \node (caaacbc) at (339.0bp,357.0bp) [draw,ellipse] {};
  \node (bccbccbc) at (103.0bp,407.0bp) [draw,ellipse] {};
  \node (bcaaac) at (7.0bp,307.0bp) [draw,ellipse] {};
  \node (bcaacbccb) at (47.0bp,457.0bp) [draw,ellipse] {};
  \node (aacbccbccbc) at (213.0bp,557.0bp) [draw,ellipse] {};
  \node (aaacb) at (173.0bp,257.0bp) [draw,ellipse] {};
  \node (bcaac) at (39.0bp,257.0bp) [draw,ellipse] {};
  \node (cbccb) at (269.0bp,257.0bp) [draw,ellipse] {};
  \node (aacb) at (205.0bp,207.0bp) [draw,ellipse] {};
  \node (caacb) at (371.0bp,257.0bp) [draw,ellipse] {};
  \node (cbcb) at (321.0bp,507.0bp) [draw,ellipse] {};
  \node (aac) at (205.0bp,157.0bp) [draw,ellipse] {};
  \node (cbccbccb) at (269.0bp,407.0bp) [draw,ellipse] {};
  \node (aacbccb) at (205.0bp,357.0bp) [draw,ellipse] {};
  \node (aacbcc) at (205.0bp,307.0bp) [draw,ellipse] {};
  \node (0) at (221.0bp,7.0bp) [draw,ellipse] {};
  \node (bcaacb) at (39.0bp,307.0bp) [draw,ellipse] {};
  \node (cacbccbc) at (403.0bp,407.0bp) [draw,ellipse] {};
  \node (ccbc) at (435.0bp,207.0bp) [draw,ellipse] {};
  \node (acbccbc) at (237.0bp,357.0bp) [draw,ellipse] {};
  \node (bcacbcc) at (71.0bp,357.0bp) [draw,ellipse] {};
  \node (acbccbccbc) at (237.0bp,507.0bp) [draw,ellipse] {};
  \node (bccb) at (103.0bp,207.0bp) [draw,ellipse] {};
  \node (caacbccb) at (371.0bp,407.0bp) [draw,ellipse] {};
  \node (bcaaacbc) at (7.0bp,407.0bp) [draw,ellipse] {};
  \node (bcaaacb) at (7.0bp,357.0bp) [draw,ellipse] {};
  \node (aaacbcc) at (173.0bp,357.0bp) [draw,ellipse] {};
  \node (caaac) at (339.0bp,257.0bp) [draw,ellipse] {};
  \node (bc) at (120.0bp,107.0bp) [draw,ellipse] {};
  \node (caac) at (371.0bp,207.0bp) [draw,ellipse] {};
  \node (caaa) at (339.0bp,207.0bp) [draw,ellipse] {};
  \node (acbccbccb) at (237.0bp,457.0bp) [draw,ellipse] {};
  \node (cacbc) at (403.0bp,257.0bp) [draw,ellipse] {};
  \node (acb) at (237.0bp,157.0bp) [draw,ellipse] {};
  \node (c) at (304.0bp,57.0bp) [draw,ellipse] {};
  \node (bcaacbcc) at (39.0bp,407.0bp) [draw,ellipse] {};
  \node (bcaacbc) at (39.0bp,357.0bp) [draw,ellipse] {};
  \node (bcacbccb) at (71.0bp,407.0bp) [draw,ellipse] {};
  \node (cc) at (391.0bp,107.0bp) [draw,ellipse] {};
  \node (cb) at (269.0bp,107.0bp) [draw,ellipse] {};
  \node (ca) at (343.0bp,107.0bp) [draw,ellipse] {};
  \node (caaacbccb) at (339.0bp,457.0bp) [draw,ellipse] {};
  \node (bcbcbc) at (213.0bp,607.0bp) [draw,ellipse] {};
  \node (caaacb) at (339.0bp,307.0bp) [draw,ellipse] {};
  \node (bccbc) at (103.0bp,257.0bp) [draw,ellipse] {};
  \node (bccbcc) at (103.0bp,307.0bp) [draw,ellipse] {};
  \node (acbccb) at (237.0bp,307.0bp) [draw,ellipse] {};
  \node (bcaaacbccb) at (37.0bp,507.0bp) [draw,ellipse] {};
  \node (bcac) at (71.0bp,207.0bp) [draw,ellipse] {};
  \node (bcaa) at (39.0bp,207.0bp) [draw,ellipse] {};
  \node (caaacbcc) at (339.0bp,407.0bp) [draw,ellipse] {};
  \node (acbc) at (237.0bp,207.0bp) [draw,ellipse] {};
  \node (caacbcc) at (371.0bp,357.0bp) [draw,ellipse] {};
  \node (cbcbc) at (287.0bp,557.0bp) [draw,ellipse] {};
  \node (caacbc) at (371.0bp,307.0bp) [draw,ellipse] {};
  \node (aacbccbccb) at (205.0bp,507.0bp) [draw,ellipse] {};
  \node (bccbccb) at (103.0bp,357.0bp) [draw,ellipse] {};
  \node (ccbccb) at (435.0bp,307.0bp) [draw,ellipse] {};
  \node (cacb) at (403.0bp,207.0bp) [draw,ellipse] {};
  \node (bcbc) at (164.0bp,507.0bp) [draw,ellipse] {};
  \node (cbcc) at (269.0bp,207.0bp) [draw,ellipse] {};
  \node (b) at (154.0bp,57.0bp) [draw,ellipse] {};
  \node (aaa) at (173.0bp,157.0bp) [draw,ellipse] {};
  \node (aacbccbc) at (205.0bp,407.0bp) [draw,ellipse] {};
  \node (cbccbccbc) at (269.0bp,457.0bp) [draw,ellipse] {};
  \node (cbccbcc) at (269.0bp,357.0bp) [draw,ellipse] {};
  \node (acbcc) at (237.0bp,257.0bp) [draw,ellipse] {};
  \node (cacbcc) at (403.0bp,307.0bp) [draw,ellipse] {};
  \node (cac) at (391.0bp,157.0bp) [draw,ellipse] {};
  \node (caa) at (343.0bp,157.0bp) [draw,ellipse] {};
  \node (aa) at (205.0bp,107.0bp) [draw,ellipse] {};
  \node (cbc) at (269.0bp,157.0bp) [draw,ellipse] {};
  \node (ac) at (237.0bp,107.0bp) [draw,ellipse] {};
  \node (bcaaa) at (7.0bp,257.0bp) [draw,ellipse] {};
  \node (aaac) at (173.0bp,207.0bp) [draw,ellipse] {};
  \node (ccbccbc) at (435.0bp,357.0bp) [draw,ellipse] {};
  \node (acbccbcc) at (237.0bp,407.0bp) [draw,ellipse] {};
  \node (aacbccbcc) at (205.0bp,457.0bp) [draw,ellipse] {};
  \node (caacbccbc) at (371.0bp,457.0bp) [draw,ellipse] {};
  \node (bcacbc) at (71.0bp,307.0bp) [draw,ellipse] {};
  \node (bcbcb) at (164.0bp,557.0bp) [draw,ellipse] {};
  \node (bcacb) at (71.0bp,257.0bp) [draw,ellipse] {};
  \node (a) at (221.0bp,57.0bp) [draw,ellipse] {};
  \node (cacbccb) at (403.0bp,357.0bp) [draw,ellipse] {};
  \node (ccbcc) at (435.0bp,257.0bp) [draw,ellipse] {};
  \node (bca) at (71.0bp,157.0bp) [draw,ellipse] {};
  \node (bcb) at (164.0bp,457.0bp) [draw,ellipse] {};
  \node (bcc) at (103.0bp,157.0bp) [draw,ellipse] {};
  \node (bcacbccbc) at (95.0bp,457.0bp) [draw,ellipse] {};
  \node (ccb) at (431.0bp,157.0bp) [draw,ellipse] {};
 \draw [darkgray] (bc) ..controls (114.65bp,123.1bp) and (108.37bp,140.82bp)  .. (bcc);
 \draw [blue] (caaacbcc) ..controls (339.0bp,423.53bp) and (339.0bp,440.71bp)  .. (caaacbccb);
 \draw [darkgray] (bcacbccb) ..controls (78.333bp,422.67bp) and (87.474bp,440.95bp)  .. (bcacbccbc);
 \draw [darkgray] (aa) ..controls (205.0bp,123.53bp) and (205.0bp,140.71bp)  .. (aac);
 \draw [darkgray] (acbccbccb) ..controls (237.0bp,473.53bp) and (237.0bp,490.71bp)  .. (acbccbccbc);
 \draw [darkgray] (caacb) ..controls (371.0bp,273.53bp) and (371.0bp,290.71bp)  .. (caacbc);
 \draw [orange] (a) ..controls (215.97bp,73.098bp) and (210.06bp,90.824bp)  .. (aa);
 \draw [darkgray] (ca) ..controls (356.53bp,121.53bp) and (377.23bp,142.23bp)  .. (cac);
 \draw [darkgray] (bcaacb) ..controls (39.0bp,323.53bp) and (39.0bp,340.71bp)  .. (bcaacbc);
 \draw [darkgray] (acb) ..controls (237.0bp,173.53bp) and (237.0bp,190.71bp)  .. (acbc);
 \draw [blue] (bcac) ..controls (71.0bp,223.53bp) and (71.0bp,240.71bp)  .. (bcacb);
 \draw [darkgray] (cbcb) ..controls (310.85bp,522.33bp) and (297.28bp,541.49bp)  .. (cbcbc);
 \draw [darkgray] (a) ..controls (226.03bp,73.098bp) and (231.94bp,90.824bp)  .. (ac);
 \draw [darkgray] (b) ..controls (143.85bp,72.327bp) and (130.28bp,91.486bp)  .. (bc);
 \draw [orange] (ccbccbc) ..controls (425.45bp,372.33bp) and (412.68bp,391.49bp)  .. (cacbccbc);
 \draw [darkgray] (aaacbccb) ..controls (170.09bp,423.53bp) and (166.87bp,440.71bp)  .. (bcb);
 \draw [darkgray] (caaacbccb) ..controls (333.34bp,473.1bp) and (326.69bp,490.82bp)  .. (cbcb);
 \draw [darkgray] (bcaaacbc) ..controls (8.2938bp,423.53bp) and (9.726bp,440.71bp)  .. (bcaaacbcc);
 \draw [blue] (cac) ..controls (394.77bp,173.1bp) and (399.21bp,190.82bp)  .. (cacb);
 \draw [darkgray] (bcbcb) ..controls (177.81bp,571.53bp) and (198.95bp,592.23bp)  .. (bcbcbc);
 \draw [darkgray] (ccb) ..controls (432.29bp,173.53bp) and (433.73bp,190.71bp)  .. (ccbc);
 \draw [orange] (bcaacbccbc) ..controls (113.25bp,520.7bp) and (145.42bp,543.07bp)  .. (bcbcb);
 \draw [orange] (bccbc) ..controls (93.449bp,272.33bp) and (80.676bp,291.49bp)  .. (bcacbc);
 \draw [blue] (bccbcc) ..controls (103.0bp,323.53bp) and (103.0bp,340.71bp)  .. (bccbccb);
 \draw [darkgray] (aacbccbccb) ..controls (207.59bp,523.53bp) and (210.45bp,540.71bp)  .. (aacbccbccbc);
 \draw [darkgray] (aacb) ..controls (205.0bp,223.53bp) and (205.0bp,240.71bp)  .. (aacbc);
 \draw [blue] (aacbcc) ..controls (205.0bp,323.53bp) and (205.0bp,340.71bp)  .. (aacbccb);
 \draw [orange] (bca) ..controls (61.449bp,172.33bp) and (48.676bp,191.49bp)  .. (bcaa);
 \draw [darkgray] (bcaa) ..controls (39.0bp,223.53bp) and (39.0bp,240.71bp)  .. (bcaac);
 \draw [darkgray] (bcaacbc) ..controls (39.0bp,373.53bp) and (39.0bp,390.71bp)  .. (bcaacbcc);
 \draw [blue] (bc) ..controls (126.57bp,129.43bp) and (138.0bp,170.71bp)  .. (138.0bp,206.0bp) .. controls (138.0bp,206.0bp) and (138.0bp,206.0bp)  .. (138.0bp,358.0bp) .. controls (138.0bp,394.26bp) and (154.84bp,435.62bp)  .. (bcb);
 \draw [orange] (bcacbccbc) ..controls (95.0bp,473.53bp) and (95.0bp,490.71bp)  .. (bcaacbccbc);
 \draw [darkgray] (bccbccb) ..controls (103.0bp,373.53bp) and (103.0bp,390.71bp)  .. (bccbccbc);
 \draw [blue] (ac) ..controls (237.0bp,123.53bp) and (237.0bp,140.71bp)  .. (acb);
 \draw [orange] (aacbc) ..controls (195.45bp,272.33bp) and (182.68bp,291.49bp)  .. (aaacbc);
 \draw [darkgray] (acbc) ..controls (237.0bp,223.53bp) and (237.0bp,240.71bp)  .. (acbcc);
 \draw [darkgray] (aacbccb) ..controls (205.0bp,373.53bp) and (205.0bp,390.71bp)  .. (aacbccbc);
 \draw [orange] (caacbc) ..controls (361.45bp,322.33bp) and (348.68bp,341.49bp)  .. (caaacbc);
 \draw [orange] (cacbc) ..controls (393.45bp,272.33bp) and (380.68bp,291.49bp)  .. (caacbc);
 \draw [darkgray] (acbccbc) ..controls (237.0bp,373.53bp) and (237.0bp,390.71bp)  .. (acbccbcc);
 \draw [orange] (aacbccbccbc) ..controls (213.0bp,573.53bp) and (213.0bp,590.71bp)  .. (bcbcbc);
 \draw [orange] (bc) ..controls (106.19bp,121.53bp) and (85.052bp,142.23bp)  .. (bca);
 \draw [darkgray] (aacbccbc) ..controls (205.0bp,423.53bp) and (205.0bp,440.71bp)  .. (aacbccbcc);
 \draw [darkgray] (bccb) ..controls (103.0bp,223.53bp) and (103.0bp,240.71bp)  .. (bccbc);
 \draw [darkgray] (cbccbccb) ..controls (269.0bp,423.53bp) and (269.0bp,440.71bp)  .. (cbccbccbc);
 \draw [blue] (bcbc) ..controls (164.0bp,523.53bp) and (164.0bp,540.71bp)  .. (bcbcb);
 \draw [orange] (caa) ..controls (341.71bp,173.53bp) and (340.27bp,190.71bp)  .. (caaa);
 \draw [darkgray] (bcb) ..controls (164.0bp,473.53bp) and (164.0bp,490.71bp)  .. (bcbc);
 \draw [blue] (caacbcc) ..controls (371.0bp,373.53bp) and (371.0bp,390.71bp)  .. (caacbccb);
 \draw [orange] (aa) ..controls (195.45bp,122.33bp) and (182.68bp,141.49bp)  .. (aaa);
 \draw [blue] (aaacbcc) ..controls (173.0bp,373.53bp) and (173.0bp,390.71bp)  .. (aaacbccb);
 \draw [darkgray] (bcacbc) ..controls (71.0bp,323.53bp) and (71.0bp,340.71bp)  .. (bcacbcc);
 \draw [blue] (caaac) ..controls (339.0bp,273.53bp) and (339.0bp,290.71bp)  .. (caaacb);
 \draw [orange] (0) ..controls (221.0bp,23.525bp) and (221.0bp,40.712bp)  .. (a);
 \draw [blue] (bcc) ..controls (103.0bp,173.53bp) and (103.0bp,190.71bp)  .. (bccb);
 \draw [darkgray] (c) ..controls (325.43bp,69.826bp) and (369.27bp,94.011bp)  .. (cc);
 \draw [darkgray] (aaacbc) ..controls (173.0bp,323.53bp) and (173.0bp,340.71bp)  .. (aaacbcc);
 \draw [orange] (acbc) ..controls (227.45bp,222.33bp) and (214.68bp,241.49bp)  .. (aacbc);
 \draw [orange] (acbccbc) ..controls (227.45bp,372.33bp) and (214.68bp,391.49bp)  .. (aacbccbc);
 \draw [darkgray] (bcaaacbccb) ..controls (65.309bp,518.7bp) and (136.1bp,545.46bp)  .. (bcbcb);
 \draw [darkgray] (caacbc) ..controls (371.0bp,323.53bp) and (371.0bp,340.71bp)  .. (caacbcc);
 \draw [orange] (cbc) ..controls (259.45bp,172.33bp) and (246.68bp,191.49bp)  .. (acbc);
 \draw [orange] (caacbccbc) ..controls (356.91bp,471.53bp) and (335.34bp,492.23bp)  .. (cbcb);
 \draw [darkgray] (cb) ..controls (269.0bp,123.53bp) and (269.0bp,140.71bp)  .. (cbc);
 \draw [blue] (ccbcc) ..controls (435.0bp,273.53bp) and (435.0bp,290.71bp)  .. (ccbccb);
 \draw [darkgray] (ccbc) ..controls (435.0bp,223.53bp) and (435.0bp,240.71bp)  .. (ccbcc);
 \draw [darkgray] (bccbc) ..controls (103.0bp,273.53bp) and (103.0bp,290.71bp)  .. (bccbcc);
 \draw [darkgray] (0) ..controls (241.79bp,20.026bp) and (282.65bp,43.653bp)  .. (c);
 \draw [darkgray] (cacbc) ..controls (403.0bp,273.53bp) and (403.0bp,290.71bp)  .. (cacbcc);
 \draw [darkgray] (cbccbc) ..controls (269.0bp,323.53bp) and (269.0bp,340.71bp)  .. (cbccbcc);
 \draw [darkgray] (bcaacbccb) ..controls (60.527bp,471.53bp) and (81.234bp,492.23bp)  .. (bcaacbccbc);
 \draw [darkgray] (bcaaacb) ..controls (7.0bp,373.53bp) and (7.0bp,390.71bp)  .. (bcaaacbc);
 \draw [blue] (0) ..controls (203.28bp,20.695bp) and (172.04bp,43.074bp)  .. (b);
 \draw [blue] (bcaaac) ..controls (7.0bp,323.53bp) and (7.0bp,340.71bp)  .. (bcaaacb);
 \draw [blue] (bcaac) ..controls (39.0bp,273.53bp) and (39.0bp,290.71bp)  .. (bcaacb);
 \draw [orange] (cacbccbc) ..controls (393.45bp,422.33bp) and (380.68bp,441.49bp)  .. (caacbccbc);
 \draw [darkgray] (aaacb) ..controls (173.0bp,273.53bp) and (173.0bp,290.71bp)  .. (aaacbc);
 \draw [darkgray] (caa) ..controls (351.61bp,172.77bp) and (362.45bp,191.34bp)  .. (caac);
 \draw [darkgray] (acbccb) ..controls (237.0bp,323.53bp) and (237.0bp,340.71bp)  .. (acbccbc);
 \draw [blue] (aacbccbcc) ..controls (205.0bp,473.53bp) and (205.0bp,490.71bp)  .. (aacbccbccb);
 \draw [darkgray] (caacbccb) ..controls (371.0bp,423.53bp) and (371.0bp,440.71bp)  .. (caacbccbc);
 \draw [blue] (cc) ..controls (402.57bp,121.88bp) and (419.04bp,141.64bp)  .. (ccb);
 \draw [blue] (cbcbc) ..controls (267.29bp,570.78bp) and (232.24bp,593.52bp)  .. (bcbcbc);
 \draw [blue] (cbcc) ..controls (269.0bp,223.53bp) and (269.0bp,240.71bp)  .. (cbccb);
 \draw [blue] (bcacbcc) ..controls (71.0bp,373.53bp) and (71.0bp,390.71bp)  .. (bcacbccb);
 \draw [darkgray] (caaacbc) ..controls (339.0bp,373.53bp) and (339.0bp,390.71bp)  .. (caaacbcc);
 \draw [orange] (bcaa) ..controls (29.449bp,222.33bp) and (16.676bp,241.49bp)  .. (bcaaa);
 \draw [darkgray] (cbc) ..controls (269.0bp,173.53bp) and (269.0bp,190.71bp)  .. (cbcc);
 \draw [blue] (aac) ..controls (205.0bp,173.53bp) and (205.0bp,190.71bp)  .. (aacb);
 \draw [blue] (cbccbcc) ..controls (269.0bp,373.53bp) and (269.0bp,390.71bp)  .. (cbccbccb);
 \draw [darkgray] (aaa) ..controls (173.0bp,173.53bp) and (173.0bp,190.71bp)  .. (aaac);
 \draw [blue] (acbccbcc) ..controls (237.0bp,423.53bp) and (237.0bp,440.71bp)  .. (acbccbccb);
 \draw [blue] (caac) ..controls (371.0bp,223.53bp) and (371.0bp,240.71bp)  .. (caacb);
 \draw [blue] (bcaaacbcc) ..controls (18.998bp,472.77bp) and (29.06bp,491.34bp)  .. (bcaaacbccb);
 \draw [darkgray] (bcacb) ..controls (71.0bp,273.53bp) and (71.0bp,290.71bp)  .. (bcacbc);
 \draw [orange] (ca) ..controls (343.0bp,123.53bp) and (343.0bp,140.71bp)  .. (caa);
 \draw [orange] (bcacbc) ..controls (61.449bp,322.33bp) and (48.676bp,341.49bp)  .. (bcaacbc);
 \draw [darkgray] (cacb) ..controls (403.0bp,223.53bp) and (403.0bp,240.71bp)  .. (cacbc);
 \draw [blue] (c) ..controls (293.55bp,72.327bp) and (279.58bp,91.486bp)  .. (cb);
 \draw [blue] (aaac) ..controls (173.0bp,223.53bp) and (173.0bp,240.71bp)  .. (aaacb);
 \draw [darkgray] (caaa) ..controls (339.0bp,223.53bp) and (339.0bp,240.71bp)  .. (caaac);
 \draw [orange] (cbccbc) ..controls (259.45bp,322.33bp) and (246.68bp,341.49bp)  .. (acbccbc);
 \draw [darkgray] (bcaaa) ..controls (7.0bp,273.53bp) and (7.0bp,290.71bp)  .. (bcaaac);
 \draw [darkgray] (cbccb) ..controls (269.0bp,273.53bp) and (269.0bp,290.71bp)  .. (cbccbc);
 \draw [orange] (ccbc) ..controls (425.45bp,222.33bp) and (412.68bp,241.49bp)  .. (cacbc);
 \draw [orange] (bccbccbc) ..controls (100.41bp,423.53bp) and (97.548bp,440.71bp)  .. (bcacbccbc);
 \draw [orange] (c) ..controls (315.72bp,72.424bp) and (331.54bp,91.891bp)  .. (ca);
 \draw [orange] (cbccbccbc) ..controls (259.45bp,472.33bp) and (246.68bp,491.49bp)  .. (acbccbccbc);
 \draw [orange] (acbccbccbc) ..controls (229.67bp,522.67bp) and (220.53bp,540.95bp)  .. (aacbccbccbc);
 \draw [darkgray] (bca) ..controls (71.0bp,173.53bp) and (71.0bp,190.71bp)  .. (bcac);
 \draw [blue] (bcaacbcc) ..controls (41.588bp,423.53bp) and (44.452bp,440.71bp)  .. (bcaacbccb);
 \draw [darkgray] (cacbccb) ..controls (403.0bp,373.53bp) and (403.0bp,390.71bp)  .. (cacbccbc);
 \draw [orange] (aacbccbc) ..controls (193.06bp,421.98bp) and (175.91bp,442.06bp)  .. (bcb);
 \draw [darkgray] (ccbccb) ..controls (435.0bp,323.53bp) and (435.0bp,340.71bp)  .. (ccbccbc);
 \draw [blue] (acbcc) ..controls (237.0bp,273.53bp) and (237.0bp,290.71bp)  .. (acbccb);
 \draw [darkgray] (caaacb) ..controls (339.0bp,323.53bp) and (339.0bp,340.71bp)  .. (caaacbc);
 \draw [blue] (cacbcc) ..controls (403.0bp,323.53bp) and (403.0bp,340.71bp)  .. (cacbccb);
 \draw [darkgray] (aacbc) ..controls (205.0bp,273.53bp) and (205.0bp,290.71bp)  .. (aacbcc);
 \draw [blue] (cbc) ..controls (281.34bp,178.01bp) and (304.0bp,218.78bp)  .. (304.0bp,256.0bp) .. controls (304.0bp,256.0bp) and (304.0bp,256.0bp)  .. (304.0bp,408.0bp) .. controls (304.0bp,443.23bp) and (314.8bp,484.54bp)  .. (cbcb);
 \draw [orange] (bcaacbc) ..controls (29.449bp,372.33bp) and (16.676bp,391.49bp)  .. (bcaaacbc);
\end{scope}
\end{tikzpicture}
}

%\end{document}
%%





==> losKnuthHNN_b_ab.tex <==
%\documentclass{article}
%\usepackage[x11names, rgb]{xcolor}
%\usepackage[utf8]{inputenc}
%\usepackage{tikz}
%\usetikzlibrary{snakes,arrows,shapes}
%\usepackage{amsmath}
%
%\begin{document}

\scalebox{.4}{
\begin{tikzpicture}[yscale=.7,scale=.9,line width=1pt]
%%
  \node (0) at (305.0bp,7.0bp) [draw,ellipse] {};
  \node (a) at (212.0bp,57.0bp) [draw,ellipse] {};
  \node (ac) at (153.0bp,107.0bp) [draw,ellipse] {};
  \node (acb) at (118.0bp,257.0bp) [draw,ellipse] {};
  \node (acba) at (64.0bp,307.0bp) [draw,ellipse] {};
  \node (acbac) at (42.0bp,357.0bp) [draw,ellipse] {};
  \node (acbacb) at (42.0bp,507.0bp) [draw,ellipse] {};
  \node (acbacbb) at (42.0bp,657.0bp) [draw,ellipse] {};
  \node (acbacbbc) at (42.0bp,707.0bp) [draw,ellipse] {};
  \node (acbacbbcc) at (42.0bp,857.0bp) [draw,ellipse] {};
  \node (acbacbc) at (7.0bp,557.0bp) [draw,ellipse] {};
  \node (acbacbca) at (7.0bp,607.0bp) [draw,ellipse] {};
  \node (acbacbcac) at (7.0bp,657.0bp) [draw,ellipse] {};
  \node (acbacbcacc) at (7.0bp,707.0bp) [draw,ellipse] {};
  \node (acbacbcacca) at (7.0bp,757.0bp) [draw,ellipse] {};
  \node (acbacbcaccac) at (7.0bp,807.0bp) [draw,ellipse] {};
  \node (acbacc) at (7.0bp,407.0bp) [draw,ellipse] {};
  \node (acbacca) at (7.0bp,457.0bp) [draw,ellipse] {};
  \node (acbaccac) at (7.0bp,507.0bp) [draw,ellipse] {};
  \node (acbb) at (118.0bp,307.0bp) [draw,ellipse] {};
  \node (acbbc) at (119.0bp,457.0bp) [draw,ellipse] {};
  \node (acbbcb) at (80.0bp,907.0bp) [draw,ellipse] {};
  \node (acbbcc) at (201.0bp,607.0bp) [draw,ellipse] {};
  \node (acbc) at (153.0bp,307.0bp) [draw,ellipse] {};
  \node (acbca) at (153.0bp,357.0bp) [draw,ellipse] {};
  \node (acbcac) at (153.0bp,407.0bp) [draw,ellipse] {};
  \node (acbcacc) at (153.0bp,457.0bp) [draw,ellipse] {};
  \node (acbcacca) at (185.0bp,507.0bp) [draw,ellipse] {};
  \node (acbcaccac) at (185.0bp,557.0bp) [draw,ellipse] {};
  \node (acc) at (153.0bp,157.0bp) [draw,ellipse] {};
  \node (acca) at (153.0bp,207.0bp) [draw,ellipse] {};
  \node (accac) at (153.0bp,257.0bp) [draw,ellipse] {};
  \node (b) at (305.0bp,157.0bp) [draw,ellipse] {};
  \node (ba) at (401.0bp,207.0bp) [draw,ellipse] {};
  \node (bac) at (401.0bp,257.0bp) [draw,ellipse] {};
  \node (bacb) at (436.0bp,407.0bp) [draw,ellipse] {};
  \node (bacbb) at (436.0bp,507.0bp) [draw,ellipse] {};
  \node (bacbbc) at (436.0bp,607.0bp) [draw,ellipse] {};
  \node (bacbbcc) at (401.0bp,757.0bp) [draw,ellipse] {};
  \node (bacbc) at (401.0bp,457.0bp) [draw,ellipse] {};
  \node (bacbca) at (401.0bp,507.0bp) [draw,ellipse] {};
  \node (bacbcac) at (401.0bp,557.0bp) [draw,ellipse] {};
  \node (bacbcacc) at (401.0bp,607.0bp) [draw,ellipse] {};
  \node (bacbcacca) at (401.0bp,657.0bp) [draw,ellipse] {};
  \node (bacbcaccac) at (401.0bp,707.0bp) [draw,ellipse] {};
  \node (bacc) at (401.0bp,307.0bp) [draw,ellipse] {};
  \node (bacca) at (401.0bp,357.0bp) [draw,ellipse] {};
  \node (baccac) at (401.0bp,407.0bp) [draw,ellipse] {};
  \node (bb) at (216.0bp,207.0bp) [draw,ellipse] {};
  \node (bbc) at (239.0bp,507.0bp) [draw,ellipse] {};
  \node (bbcb) at (258.0bp,807.0bp) [draw,ellipse] {};
  \node (bbcbc) at (222.0bp,857.0bp) [draw,ellipse] {};
  \node (bbcbcc) at (187.0bp,907.0bp) [draw,ellipse] {};
  \node (bbcc) at (169.0bp,607.0bp) [draw,ellipse] {};
  \node (bbcca) at (177.0bp,657.0bp) [draw,ellipse] {};
  \node (bbccac) at (185.0bp,707.0bp) [draw,ellipse] {};
  \node (bbccacc) at (185.0bp,757.0bp) [draw,ellipse] {};
  \node (bbccacca) at (187.0bp,807.0bp) [draw,ellipse] {};
  \node (bbccaccac) at (187.0bp,857.0bp) [draw,ellipse] {};
  \node (bc) at (305.0bp,307.0bp) [draw,ellipse] {};
  \node (bca) at (259.0bp,357.0bp) [draw,ellipse] {};
  \node (bcac) at (258.0bp,407.0bp) [draw,ellipse] {};
  \node (bcacc) at (223.0bp,457.0bp) [draw,ellipse] {};
  \node (bcacca) at (115.0bp,507.0bp) [draw,ellipse] {};
  \node (bcaccac) at (115.0bp,557.0bp) [draw,ellipse] {};
  \node (bcb) at (296.0bp,657.0bp) [draw,ellipse] {};
  \node (bcbc) at (315.0bp,707.0bp) [draw,ellipse] {};
  \node (bcbcb) at (170.0bp,957.0bp) [draw,ellipse] {};
  \node (bcbcbc) at (507.0bp,1007.0bp) [draw,ellipse] {};
  \node (bcbcc) at (369.0bp,757.0bp) [draw,ellipse] {};
  \node (bcc) at (351.0bp,457.0bp) [draw,ellipse] {};
  \node (bcca) at (351.0bp,507.0bp) [draw,ellipse] {};
  \node (bccac) at (351.0bp,557.0bp) [draw,ellipse] {};
  \node (bccacc) at (369.0bp,607.0bp) [draw,ellipse] {};
  \node (bccacca) at (369.0bp,657.0bp) [draw,ellipse] {};
  \node (bccaccac) at (369.0bp,707.0bp) [draw,ellipse] {};
  %\node (c) at (370.0bp,157.0bp) [draw,ellipse] {};
  \node (c) at (470.0bp,57.0bp) [draw,ellipse] {};
  \node (ca) at (369.0bp,207.0bp) [draw,ellipse] {};
  \node (cac) at (369.0bp,257.0bp) [draw,ellipse] {};
  \node (cacc) at (369.0bp,307.0bp) [draw,ellipse] {};
  \node (cacca) at (369.0bp,357.0bp) [draw,ellipse] {};
  \node (caccac) at (369.0bp,407.0bp) [draw,ellipse] {};
  \node (cb) at (593.0bp,207.0bp) [draw,ellipse] {};
  \node (cba) at (661.0bp,257.0bp) [draw,ellipse] {};
  \node (cbac) at (673.0bp,307.0bp) [draw,ellipse] {};
  \node (cbacb) at (673.0bp,457.0bp) [draw,ellipse] {};
  \node (cbacbb) at (673.0bp,557.0bp) [draw,ellipse] {};
  \node (cbacbbc) at (673.0bp,657.0bp) [draw,ellipse] {};
  \node (cbacbbcc) at (673.0bp,807.0bp) [draw,ellipse] {};
  \node (cbacbc) at (708.0bp,507.0bp) [draw,ellipse] {};
  \node (cbacbca) at (708.0bp,557.0bp) [draw,ellipse] {};
  \node (cbacbcac) at (708.0bp,607.0bp) [draw,ellipse] {};
  \node (cbacbcacc) at (708.0bp,657.0bp) [draw,ellipse] {};
  \node (cbacbcacca) at (708.0bp,707.0bp) [draw,ellipse] {};
  \node (cbacbcaccac) at (708.0bp,757.0bp) [draw,ellipse] {};
  \node (cbacc) at (708.0bp,357.0bp) [draw,ellipse] {};
  \node (cbacca) at (708.0bp,407.0bp) [draw,ellipse] {};
  \node (cbaccac) at (708.0bp,457.0bp) [draw,ellipse] {};
  \node (cbb) at (618.0bp,257.0bp) [draw,ellipse] {};
  \node (cbbc) at (616.0bp,557.0bp) [draw,ellipse] {};
  \node (cbbcb) at (635.0bp,857.0bp) [draw,ellipse] {};
  \node (cbbcbc) at (596.0bp,907.0bp) [draw,ellipse] {};
  \node (cbbcbcc) at (561.0bp,957.0bp) [draw,ellipse] {};
  \node (cbbcc) at (579.0bp,657.0bp) [draw,ellipse] {};
  \node (cbbcca) at (579.0bp,707.0bp) [draw,ellipse] {};
  \node (cbbccac) at (579.0bp,757.0bp) [draw,ellipse] {};
  \node (cbbccacc) at (561.0bp,807.0bp) [draw,ellipse] {};
  \node (cbbccacca) at (561.0bp,857.0bp) [draw,ellipse] {};
  \node (cbbccaccac) at (561.0bp,907.0bp) [draw,ellipse] {};
  \node (cbc) at (544.0bp,357.0bp) [draw,ellipse] {};
  \node (cbca) at (579.0bp,407.0bp) [draw,ellipse] {};
  \node (cbcac) at (579.0bp,457.0bp) [draw,ellipse] {};
  \node (cbcacc) at (560.0bp,507.0bp) [draw,ellipse] {};
  \node (cbcacca) at (561.0bp,557.0bp) [draw,ellipse] {};
  \node (cbcaccac) at (562.0bp,607.0bp) [draw,ellipse] {};
  \node (cbcb) at (489.0bp,807.0bp) [draw,ellipse] {};
  \node (cbcbc) at (507.0bp,857.0bp) [draw,ellipse] {};
  \node (cbcc) at (527.0bp,507.0bp) [draw,ellipse] {};
  \node (cbcca) at (527.0bp,557.0bp) [draw,ellipse] {};
  \node (cbccac) at (526.0bp,757.0bp) [draw,ellipse] {};
  \node (cc) at (443.0bp,207.0bp) [draw,ellipse] {};
  \node (cca) at (452.0bp,257.0bp) [draw,ellipse] {};
  \node (ccac) at (471.0bp,307.0bp) [draw,ellipse] {};
  \node (ccacc) at (471.0bp,357.0bp) [draw,ellipse] {};
  \node (ccacca) at (471.0bp,407.0bp) [draw,ellipse] {};
  \node (ccaccac) at (471.0bp,457.0bp) [draw,ellipse] {};
\draw [orange] (acbbcc) ..controls (224.0bp,619.62bp) and (273.0bp,644.38bp)  .. (bcb);
\draw [darkgray] (bc) ..controls (314.29bp,337.89bp) and (341.79bp,426.36bp)  .. (bcc);
\draw [blue] (cac) ..controls (351.33bp,271.25bp) and (321.94bp,293.29bp)  .. (bc);
\draw [orange] (acbacbcacc) ..controls (7.0bp,723.53bp) and (7.0bp,740.71bp)  .. (acbacbcacca);
\draw [darkgray] (acbacca) ..controls (7.0bp,473.53bp) and (7.0bp,490.71bp)  .. (acbaccac);
\draw [darkgray] (ac) ..controls (153.0bp,123.53bp) and (153.0bp,140.71bp)  .. (acc);
\draw [orange] (bacbcacc) ..controls (401.0bp,623.53bp) and (401.0bp,640.71bp)  .. (bacbcacca);
\draw [darkgray] (acbacbca) ..controls (7.0bp,623.53bp) and (7.0bp,640.71bp)  .. (acbacbcac);
\draw [darkgray] (bacb) ..controls (425.55bp,422.33bp) and (411.58bp,441.49bp)  .. (bacbc);
\draw [blue] (baccac) ..controls (401.0bp,423.53bp) and (401.0bp,440.71bp)  .. (bacbc);
\draw [darkgray] (cacca) ..controls (369.0bp,373.53bp) and (369.0bp,390.71bp)  .. (caccac);
\draw [orange] (acb) ..controls (102.68bp,271.62bp) and (79.01bp,292.66bp)  .. (acba);
\draw [blue] (cbacb) ..controls (673.0bp,481.73bp) and (673.0bp,532.28bp)  .. (cbacbb);
\draw [darkgray] (bcacca) ..controls (115.0bp,523.53bp) and (115.0bp,540.71bp)  .. (bcaccac);
\draw [darkgray] (acbacbb) ..controls (42.0bp,673.53bp) and (42.0bp,690.71bp)  .. (acbacbbc);
\draw [darkgray] (a) ..controls (195.82bp,71.161bp) and (169.15bp,92.859bp)  .. (ac);
\draw [orange] (bbcc) ..controls (171.59bp,623.53bp) and (174.45bp,640.71bp)  .. (bbcca);
\draw [darkgray] (cbcb) ..controls (494.66bp,823.1bp) and (501.31bp,840.82bp)  .. (cbcbc);
\draw [darkgray] (b) ..controls (305.0bp,188.7bp) and (305.0bp,275.81bp)  .. (bc);
\draw [blue] (acbbc) ..controls (105.75bp,477.02bp) and (80.0bp,517.91bp)  .. (80.0bp,556.0bp) .. controls (80.0bp,556.0bp) and (80.0bp,556.0bp)  .. (80.0bp,808.0bp) .. controls (80.0bp,842.71bp) and (80.0bp,884.33bp)  .. (acbbcb);
\draw [darkgray] (acba) ..controls (57.034bp,323.2bp) and (48.779bp,341.21bp)  .. (acbac);
\draw [darkgray] (bccac) ..controls (356.66bp,573.1bp) and (363.31bp,590.82bp)  .. (bccacc);
\draw [darkgray] (bacbcac) ..controls (401.0bp,573.53bp) and (401.0bp,590.71bp)  .. (bacbcacc);
\draw [orange] (bacc) ..controls (401.0bp,323.53bp) and (401.0bp,340.71bp)  .. (bacca);
\draw [blue] (acbacbcac) ..controls (17.447bp,672.33bp) and (31.417bp,691.49bp)  .. (acbacbbc);
\draw [blue] (cbccac) ..controls (521.4bp,781.73bp) and (511.6bp,832.28bp)  .. (cbcbc);
\draw [blue] (bacbcaccac) ..controls (401.0bp,723.53bp) and (401.0bp,740.71bp)  .. (bacbbcc);
\draw [darkgray] (cca) ..controls (458.02bp,273.2bp) and (465.15bp,291.21bp)  .. (ccac);
\draw [orange] (bcbcc) ..controls (395.65bp,768.66bp) and (462.02bp,795.21bp)  .. (cbcb);
\draw [orange] (acbacc) ..controls (7.0bp,423.53bp) and (7.0bp,440.71bp)  .. (acbacca);
\draw [orange] (cbbcbcc) ..controls (545.68bp,971.62bp) and (522.01bp,992.66bp)  .. (bcbcbc);
\draw [blue] (acbacbcaccac) ..controls (17.447bp,822.33bp) and (31.417bp,841.49bp)  .. (acbacbbcc);
\draw [blue] (ccaccac) ..controls (486.89bp,471.62bp) and (511.43bp,492.66bp)  .. (cbcc);
\draw [blue] (caccac) ..controls (363.34bp,423.1bp) and (356.69bp,440.82bp)  .. (bcc);
\draw [darkgray] (cbb) ..controls (623.47bp,279.5bp) and (633.0bp,320.89bp)  .. (633.0bp,356.0bp) .. controls (633.0bp,356.0bp) and (633.0bp,356.0bp)  .. (633.0bp,458.0bp) .. controls (633.0bp,493.23bp) and (622.2bp,534.54bp)  .. (cbbc);
\draw [blue] (acbaccac) ..controls (7.0bp,523.53bp) and (7.0bp,540.71bp)  .. (acbacbc);
\draw [darkgray] (cbbcbc) ..controls (585.55bp,922.33bp) and (571.58bp,941.49bp)  .. (cbbcbcc);
\draw [darkgray] (acbcacca) ..controls (185.0bp,523.53bp) and (185.0bp,540.71bp)  .. (acbcaccac);
\draw [blue] (bacbcac) ..controls (411.45bp,572.33bp) and (425.42bp,591.49bp)  .. (bacbbc);
\draw [orange] (cbbccacc) ..controls (561.0bp,823.53bp) and (561.0bp,840.71bp)  .. (cbbccacca);
\draw [blue] (cbbccac) ..controls (582.42bp,787.78bp) and (592.5bp,875.56bp)  .. (cbbcbc);
\draw [darkgray] (bbccac) ..controls (185.0bp,723.53bp) and (185.0bp,740.71bp)  .. (bbccacc);
\draw [blue] (acbacb) ..controls (42.0bp,538.7bp) and (42.0bp,625.81bp)  .. (acbacbb);
\draw [orange] (bacbc) ..controls (401.0bp,473.53bp) and (401.0bp,490.71bp)  .. (bacbca);
\draw [orange] (acbacbbcc) ..controls (53.419bp,872.42bp) and (68.83bp,891.89bp)  .. (acbbcb);
\draw [darkgray] (cbac) ..controls (683.45bp,322.33bp) and (697.42bp,341.49bp)  .. (cbacc);
\draw [blue] (acbcac) ..controls (142.85bp,422.33bp) and (129.28bp,441.49bp)  .. (acbbc);
\draw [darkgray] (bac) ..controls (401.0bp,273.53bp) and (401.0bp,290.71bp)  .. (bacc);
\draw [blue] (cbacbcaccac) ..controls (697.55bp,772.33bp) and (683.58bp,791.49bp)  .. (cbacbbcc);
\draw [darkgray] (cbbccac) ..controls (573.34bp,773.1bp) and (566.69bp,790.82bp)  .. (cbbccacc);
\draw [darkgray] (bacca) ..controls (401.0bp,373.53bp) and (401.0bp,390.71bp)  .. (baccac);
\draw [blue] (bc) ..controls (301.72bp,329.61bp) and (296.0bp,371.15bp)  .. (296.0bp,406.0bp) .. controls (296.0bp,406.0bp) and (296.0bp,406.0bp)  .. (296.0bp,558.0bp) .. controls (296.0bp,592.71bp) and (296.0bp,634.33bp)  .. (bcb);
\draw [blue] (ccac) ..controls (490.44bp,320.78bp) and (525.02bp,343.52bp)  .. (cbc);
\draw [darkgray] (cbca) ..controls (579.0bp,423.53bp) and (579.0bp,440.71bp)  .. (cbcac);
\draw [darkgray] (cbcca) ..controls (526.82bp,593.65bp) and (526.18bp,720.58bp)  .. (cbccac);
\draw [blue] (ac) ..controls (147.0bp,121.54bp) and (140.71bp,136.62bp)  .. (137.0bp,150.0bp) .. controls (126.7bp,187.11bp) and (120.67bp,233.13bp)  .. (acb);
\draw [darkgray] (ca) ..controls (369.0bp,223.53bp) and (369.0bp,240.71bp)  .. (cac);
\draw [orange] (cacc) ..controls (369.0bp,323.53bp) and (369.0bp,340.71bp)  .. (cacca);
\draw [darkgray] (ccacca) ..controls (471.0bp,423.53bp) and (471.0bp,440.71bp)  .. (ccaccac);
\draw [darkgray] (bcbcb) ..controls (219.87bp,965.1bp) and (457.07bp,998.89bp)  .. (bcbcbc);
\draw [orange] (ccacc) ..controls (471.0bp,373.53bp) and (471.0bp,390.71bp)  .. (ccacca);
\draw [orange] (cbacbc) ..controls (708.0bp,523.53bp) and (708.0bp,540.71bp)  .. (cbacbca);
\draw [blue] (bccac) ..controls (343.73bp,587.89bp) and (322.21bp,676.36bp)  .. (bcbc);
\draw [darkgray] (bacbca) ..controls (401.0bp,523.53bp) and (401.0bp,540.71bp)  .. (bacbcac);
\draw [orange] (bacbbcc) ..controls (391.83bp,761.52bp) and (388.25bp,762.86bp)  .. (385.0bp,764.0bp) .. controls (339.01bp,780.22bp) and (283.01bp,798.09bp)  .. (bbcb);
\draw [darkgray] (bacbcacca) ..controls (401.0bp,673.53bp) and (401.0bp,690.71bp)  .. (bacbcaccac);
\draw [darkgray] (cbcac) ..controls (572.98bp,473.2bp) and (565.85bp,491.21bp)  .. (cbcacc);
\draw [orange] (bc) ..controls (291.6bp,321.98bp) and (272.36bp,342.06bp)  .. (bca);
\draw [darkgray] (bbccacca) ..controls (187.0bp,823.53bp) and (187.0bp,840.71bp)  .. (bbccaccac);
\draw [darkgray] (cbbccacca) ..controls (561.0bp,873.53bp) and (561.0bp,890.71bp)  .. (cbbccaccac);
\draw [orange] (bbcbcc) ..controls (181.65bp,923.1bp) and (175.37bp,940.82bp)  .. (bcbcb);
\draw [blue] (bcbc) ..controls (284.7bp,716.48bp) and (202.25bp,743.38bp)  .. (171.0bp,800.0bp) .. controls (142.47bp,851.69bp) and (161.8bp,928.47bp)  .. (bcbcb);
\draw [orange] (cbc) ..controls (554.45bp,372.33bp) and (568.42bp,391.49bp)  .. (cbca);
\draw [darkgray] (bcb) ..controls (302.02bp,673.2bp) and (309.15bp,691.21bp)  .. (bcbc);
\draw [blue] (b) ..controls (283.07bp,169.83bp) and (238.23bp,194.01bp)  .. (bb);
\draw [orange] (cbcacc) ..controls (560.32bp,523.53bp) and (560.68bp,540.71bp)  .. (cbcacca);
\draw [orange] (acbc) ..controls (153.0bp,323.53bp) and (153.0bp,340.71bp)  .. (acbca);
\draw [darkgray] (cba) ..controls (664.77bp,273.1bp) and (669.21bp,290.82bp)  .. (cbac);
\draw [orange] (0) ..controls (282.48bp,19.623bp) and (234.51bp,44.38bp)  .. (a);
\draw [blue] (acbac) ..controls (42.0bp,388.7bp) and (42.0bp,475.81bp)  .. (acbacb);
\draw [blue] (bccaccac) ..controls (369.0bp,723.53bp) and (369.0bp,740.71bp)  .. (bcbcc);
\draw [orange] (cbacc) ..controls (708.0bp,373.53bp) and (708.0bp,390.71bp)  .. (cbacca);
%\draw [darkgray] (c) ..controls (389.44bp,170.78bp) and (424.02bp,193.52bp)  .. (cc);
\draw [darkgray] (c) to (cc);
\draw [darkgray] (ccac) ..controls (471.0bp,323.53bp) and (471.0bp,340.71bp)  .. (ccacc);
\draw [blue] (cbbccaccac) ..controls (561.0bp,923.53bp) and (561.0bp,940.71bp)  .. (cbbcbcc);
\draw [darkgray] (bb) ..controls (206.13bp,228.3bp) and (188.0bp,269.55bp)  .. (188.0bp,306.0bp) .. controls (188.0bp,306.0bp) and (188.0bp,306.0bp)  .. (188.0bp,408.0bp) .. controls (188.0bp,447.89bp) and (221.67bp,487.66bp)  .. (bbc);
\draw [orange] (b) ..controls (388.25bp,169.62bp) and (390.76bp,194.38bp)  .. (ba);
\draw [darkgray] (cbacbb) ..controls (673.0bp,581.73bp) and (673.0bp,632.28bp)  .. (cbacbbc);
\draw [darkgray] (cb) ..controls (583.1bp,237.89bp) and (553.81bp,326.36bp)  .. (cbc);
\draw [darkgray] (acbacbbc) ..controls (42.0bp,738.7bp) and (42.0bp,825.81bp)  .. (acbacbbcc);
\draw [orange] (bcc) ..controls (351.0bp,473.53bp) and (351.0bp,490.71bp)  .. (bcca);
\draw [darkgray] (acbbcb) ..controls (102.17bp,919.83bp) and (147.52bp,944.01bp)  .. (bcbcb);
%\draw [darkgray] (0) ..controls (317.76bp,37.065bp) and (357.23bp,126.92bp)  .. (c);
\draw [darkgray] (0) to (c);
\draw [darkgray] (bacbb) ..controls (436.0bp,531.73bp) and (436.0bp,582.28bp)  .. (bacbbc);
\draw [blue] (cbac) ..controls (673.0bp,338.7bp) and (673.0bp,425.81bp)  .. (cbacb);
\draw [blue] (bbccaccac) ..controls (187.0bp,873.53bp) and (187.0bp,890.71bp)  .. (bbcbcc);
\draw [darkgray] (cbacca) ..controls (708.0bp,423.53bp) and (708.0bp,440.71bp)  .. (cbaccac);
\draw [orange] (acc) ..controls (153.0bp,173.53bp) and (153.0bp,190.71bp)  .. (acca);
\draw [blue] (bac) ..controls (407.0bp,271.54bp) and (413.29bp,286.62bp)  .. (417.0bp,300.0bp) .. controls (427.3bp,337.11bp) and (433.33bp,383.13bp)  .. (bacb);
\draw [darkgray] (ba) ..controls (401.0bp,223.53bp) and (401.0bp,240.71bp)  .. (bac);
\draw [darkgray] (cbacb) ..controls (683.45bp,472.33bp) and (697.42bp,491.49bp)  .. (cbacbc);
\draw [darkgray] (bbcbc) ..controls (211.55bp,872.33bp) and (197.58bp,891.49bp)  .. (bbcbcc);
\draw [blue] (0) ..controls (305.0bp,38.704bp) and (305.0bp,125.81bp)  .. (b);
\draw [darkgray] (cbacbbc) ..controls (673.0bp,688.7bp) and (673.0bp,775.81bp)  .. (cbacbbcc);
\draw [blue] (bcaccac) ..controls (130.32bp,571.62bp) and (153.99bp,592.66bp)  .. (bbcc);
\draw [darkgray] (acbb) ..controls (118.21bp,338.7bp) and (118.8bp,425.81bp)  .. (acbbc);
\draw [darkgray] (cbbcb) ..controls (623.28bp,872.42bp) and (607.46bp,891.89bp)  .. (cbbcbc);
\draw [darkgray] (acbacb) ..controls (31.553bp,522.33bp) and (17.583bp,541.49bp)  .. (acbacbc);
\draw [orange] (bbccacc) ..controls (185.65bp,773.53bp) and (186.36bp,790.71bp)  .. (bbccacca);
\draw [blue] (cbcac) ..controls (587.8bp,481.31bp) and (607.33bp,533.05bp)  .. (cbbc);
\draw [blue] (cbcbc) ..controls (507.0bp,888.7bp) and (507.0bp,975.81bp)  .. (bcbcbc);
\draw [orange] (cbacbcacc) ..controls (708.0bp,673.53bp) and (708.0bp,690.71bp)  .. (cbacbcacca);
\draw [darkgray] (bbc) ..controls (228.96bp,523.34bp) and (214.17bp,545.69bp)  .. (201.0bp,564.0bp) .. controls (191.26bp,577.54bp) and (179.19bp,593.06bp)  .. (bbcc);
\draw [darkgray] (cbc) ..controls (540.58bp,387.78bp) and (530.5bp,475.56bp)  .. (cbcc);
\draw [blue] (accac) ..controls (153.0bp,273.53bp) and (153.0bp,290.71bp)  .. (acbc);
\draw [blue] (cbcaccac) ..controls (567.35bp,623.1bp) and (573.63bp,640.82bp)  .. (cbbcc);
\draw [blue] (cbaccac) ..controls (708.0bp,473.53bp) and (708.0bp,490.71bp)  .. (cbacbc);
\draw [darkgray] (acbacbcac) ..controls (7.0bp,673.53bp) and (7.0bp,690.71bp)  .. (acbacbcacc);
\draw [darkgray] (cbacbcac) ..controls (708.0bp,623.53bp) and (708.0bp,640.71bp)  .. (cbacbcacc);
\draw [blue] (acbcaccac) ..controls (190.03bp,573.1bp) and (195.94bp,590.82bp)  .. (acbbcc);
\draw [darkgray] (bccacca) ..controls (369.0bp,673.53bp) and (369.0bp,690.71bp)  .. (bccaccac);
\draw [darkgray] (acb) ..controls (128.45bp,272.33bp) and (142.42bp,291.49bp)  .. (acbc);
\draw [orange] (cc) ..controls (445.91bp,223.53bp) and (449.13bp,240.71bp)  .. (cca);
\draw [orange] (cbcc) ..controls (527.0bp,523.53bp) and (527.0bp,540.71bp)  .. (cbcca);
\draw [orange] (acbcacc) ..controls (162.55bp,472.33bp) and (175.32bp,491.49bp)  .. (acbcacca);
\draw [darkgray] (cbacbcacca) ..controls (708.0bp,723.53bp) and (708.0bp,740.71bp)  .. (cbacbcaccac);
\draw [orange] (cbacbbcc) ..controls (661.58bp,822.42bp) and (646.17bp,841.89bp)  .. (cbbcb);
\draw [darkgray] (bbcb) ..controls (247.18bp,822.42bp) and (232.58bp,841.89bp)  .. (bbcbc);
%\draw [blue] (c) ..controls (410.15bp,166.64bp) and (553.11bp,197.41bp)  .. (cb);
\draw [blue] (c) to (cb);
\draw [darkgray] (acbac) ..controls (31.553bp,372.33bp) and (17.583bp,391.49bp)  .. (acbacc);
\draw [blue] (cbbc) ..controls (622.93bp,579.41bp) and (635.0bp,620.65bp)  .. (635.0bp,656.0bp) .. controls (635.0bp,656.0bp) and (635.0bp,656.0bp)  .. (635.0bp,758.0bp) .. controls (635.0bp,792.71bp) and (635.0bp,834.33bp)  .. (cbbcb);
\draw [orange] (cbbcc) ..controls (579.0bp,673.53bp) and (579.0bp,690.71bp)  .. (cbbcca);
\draw [darkgray] (cbbc) ..controls (607.2bp,581.31bp) and (587.67bp,633.05bp)  .. (cbbcc);
\draw [darkgray] (bcac) ..controls (247.55bp,422.33bp) and (233.58bp,441.49bp)  .. (bcacc);
\draw [darkgray] (bcbc) ..controls (330.32bp,721.62bp) and (353.99bp,742.66bp)  .. (bcbcc);
\draw [darkgray] (acbbc) ..controls (127.75bp,480.46bp) and (147.03bp,527.83bp)  .. (169.0bp,564.0bp) .. controls (177.66bp,578.26bp) and (190.18bp,593.47bp)  .. (acbbcc);
\draw [blue] (cb) ..controls (600.69bp,222.77bp) and (610.37bp,241.34bp)  .. (cbb);
\draw [darkgray] (cbcacca) ..controls (561.32bp,573.53bp) and (561.68bp,590.71bp)  .. (cbcaccac);
\draw [orange] (c) ..controls (369.68bp,173.53bp) and (369.32bp,190.71bp)  .. (ca);
\draw [orange] (bccacc) ..controls (369.0bp,623.53bp) and (369.0bp,640.71bp)  .. (bccacca);
\draw [darkgray] (bcca) ..controls (351.0bp,523.53bp) and (351.0bp,540.71bp)  .. (bccac);
\draw [darkgray] (acbca) ..controls (153.0bp,373.53bp) and (153.0bp,390.71bp)  .. (acbcac);
\draw [orange] (bcacc) ..controls (197.87bp,469.17bp) and (139.97bp,494.9bp)  .. (bcacca);
\draw [darkgray] (acbcac) ..controls (153.0bp,423.53bp) and (153.0bp,440.71bp)  .. (acbcacc);
\draw [darkgray] (bca) ..controls (258.68bp,373.53bp) and (258.32bp,390.71bp)  .. (bcac);
\draw [darkgray] (bbcca) ..controls (179.59bp,673.53bp) and (182.45bp,690.71bp)  .. (bbccac);
\draw [orange] (cb) ..controls (610.98bp,220.7bp) and (642.69bp,243.07bp)  .. (cba);
\draw [blue] (bacb) ..controls (436.0bp,431.73bp) and (436.0bp,482.28bp)  .. (bacbb);
\draw [darkgray] (acca) ..controls (153.0bp,223.53bp) and (153.0bp,240.71bp)  .. (accac);
\draw [blue] (bbc) ..controls (245.93bp,529.41bp) and (258.0bp,570.65bp)  .. (258.0bp,606.0bp) .. controls (258.0bp,606.0bp) and (258.0bp,606.0bp)  .. (258.0bp,708.0bp) .. controls (258.0bp,742.71bp) and (258.0bp,784.33bp)  .. (bbcb);
\draw [blue] (bcac) ..controls (253.4bp,431.73bp) and (243.6bp,482.28bp)  .. (bbc);
\draw [blue] (acb) ..controls (118.0bp,273.53bp) and (118.0bp,290.71bp)  .. (acbb);
\draw [blue] (bbccac) ..controls (190.93bp,721.56bp) and (197.16bp,736.65bp)  .. (201.0bp,750.0bp) .. controls (211.67bp,787.14bp) and (218.77bp,833.15bp)  .. (bbcbc);
\draw [darkgray] (cac) ..controls (369.0bp,273.53bp) and (369.0bp,290.71bp)  .. (cacc);
\draw [darkgray] (acbacbcacca) ..controls (7.0bp,773.53bp) and (7.0bp,790.71bp)  .. (acbacbcaccac);
\draw [darkgray] (bacbbc) ..controls (433.33bp,630.87bp) and (427.3bp,676.89bp)  .. (417.0bp,714.0bp) .. controls (413.29bp,727.38bp) and (407.0bp,742.46bp)  .. (bacbbcc);
\draw [darkgray] (cbbcca) ..controls (579.0bp,723.53bp) and (579.0bp,740.71bp)  .. (cbbccac);
\draw [darkgray] (cbacbca) ..controls (708.0bp,573.53bp) and (708.0bp,590.71bp)  .. (cbacbcac);
\draw [blue] (cbc) ..controls (532.24bp,394.63bp) and (489.0bp,536.58bp)  .. (489.0bp,656.0bp) .. controls (489.0bp,656.0bp) and (489.0bp,656.0bp)  .. (489.0bp,708.0bp) .. controls (489.0bp,742.71bp) and (489.0bp,784.33bp)  .. (cbcb);
\draw [orange] (acbacbc) ..controls (7.0bp,573.53bp) and (7.0bp,590.71bp)  .. (acbacbca);
\draw [blue] (cbacbcac) ..controls (697.55bp,622.33bp) and (683.58bp,641.49bp)  .. (cbacbbc);
%
\end{tikzpicture}
}

%\end{document}





==> losPietrow4236x13.tex <==
%\documentclass{article}
%\usepackage[x11names, rgb]{xcolor}
%\usepackage[utf8]{inputenc}
%\usepackage{tikz}
%\usetikzlibrary{snakes,arrows,shapes}
%\usepackage{amsmath}
%
%\begin{document}

\scalebox{.119}{
\begin{tikzpicture}[yscale=2,xscale=.53,line width=1.5pt]
%%
\node (0) at (2464.0bp,7.0bp) [draw,ellipse] {};
\node (a) at (1544.0bp,57.0bp) [draw,ellipse] {};
\node (aa) at (1683.0bp,107.0bp) [draw,ellipse] {};
\node (aac) at (1683.0bp,157.0bp) [draw,ellipse] {};
\node (aacd) at (1715.0bp,207.0bp) [draw,ellipse] {};
\node (aacdc) at (1715.0bp,257.0bp) [draw,ellipse] {};
\node (aacdcd) at (1747.0bp,307.0bp) [draw,ellipse] {};
\node (aacdcdc) at (1779.0bp,357.0bp) [draw,ellipse] {};
\node (aacdcdd) at (1747.0bp,357.0bp) [draw,ellipse] {};
\node (aacdd) at (1747.0bp,257.0bp) [draw,ellipse] {};
\node (aad) at (1715.0bp,157.0bp) [draw,ellipse] {};
\node (ab) at (1090.0bp,207.0bp) [draw,ellipse] {};
\node (abc) at (795.0bp,257.0bp) [draw,ellipse] {};
\node (abcd) at (687.0bp,307.0bp) [draw,ellipse] {};
\node (abcdc) at (620.0bp,357.0bp) [draw,ellipse] {};
\node (abcdcd) at (619.0bp,407.0bp) [draw,ellipse] {};
\node (abcdcdc) at (586.0bp,457.0bp) [draw,ellipse] {};
\node (abcdcdcd) at (586.0bp,507.0bp) [draw,ellipse] {};
\node (abcdcdcdc) at (586.0bp,557.0bp) [draw,ellipse] {};
\node (abcdcdcdd) at (554.0bp,557.0bp) [draw,ellipse] {};
\node (abcdcdd) at (618.0bp,457.0bp) [draw,ellipse] {};
\node (abcdd) at (652.0bp,357.0bp) [draw,ellipse] {};
\node (abd) at (1122.0bp,257.0bp) [draw,ellipse] {};
\node (abdb) at (1772.0bp,407.0bp) [draw,ellipse] {};
\node (abdbd) at (1327.0bp,457.0bp) [draw,ellipse] {};
\node (abdbdb) at (516.0bp,607.0bp) [draw,ellipse] {};
\node (abdbdbd) at (516.0bp,657.0bp) [draw,ellipse] {};
\node (abdbdbdc) at (1740.0bp,707.0bp) [draw,ellipse] {};
\node (abdbdbdd) at (511.0bp,707.0bp) [draw,ellipse] {};
\node (abdbdbddb) at (592.0bp,857.0bp) [draw,ellipse] {};
\node (abdbdbddbd) at (643.0bp,907.0bp) [draw,ellipse] {};
\node (abdbdbddbdb) at (774.0bp,1057.0bp) [draw,ellipse] {};
\node (abdbdbddbdbc) at (1011.0bp,1107.0bp) [draw,ellipse] {};
\node (abdbdbddbdbd) at (709.0bp,1107.0bp) [draw,ellipse] {};
\node (ac) at (1544.0bp,107.0bp) [draw,ellipse] {};
\node (acc) at (1561.0bp,157.0bp) [draw,ellipse] {};
\node (accd) at (1562.0bp,207.0bp) [draw,ellipse] {};
\node (accdc) at (1603.0bp,257.0bp) [draw,ellipse] {};
\node (accdcd) at (1677.0bp,307.0bp) [draw,ellipse] {};
\node (accdcdc) at (1677.0bp,357.0bp) [draw,ellipse] {};
\node (accdcdcd) at (1740.0bp,407.0bp) [draw,ellipse] {};
\node (accdcdcdc) at (1740.0bp,457.0bp) [draw,ellipse] {};
\node (accdcdcdd) at (1772.0bp,457.0bp) [draw,ellipse] {};
\node (accdcdd) at (1645.0bp,357.0bp) [draw,ellipse] {};
\node (accdd) at (1656.0bp,257.0bp) [draw,ellipse] {};
\node (acd) at (1419.0bp,157.0bp) [draw,ellipse] {};
\node (acdb) at (1581.0bp,307.0bp) [draw,ellipse] {};
\node (acdbc) at (1581.0bp,357.0bp) [draw,ellipse] {};
\node (acdbcd) at (1625.0bp,407.0bp) [draw,ellipse] {};
\node (acdbcdc) at (1638.0bp,457.0bp) [draw,ellipse] {};
\node (acdbcdcd) at (1676.0bp,507.0bp) [draw,ellipse] {};
\node (acdbcdcdc) at (1670.0bp,557.0bp) [draw,ellipse] {};
\node (acdbcdcdcd) at (1706.0bp,607.0bp) [draw,ellipse] {};
\node (acdbcdcdcdc) at (1708.0bp,657.0bp) [draw,ellipse] {};
\node (acdbcdcdcdd) at (1740.0bp,657.0bp) [draw,ellipse] {};
\node (acdbcdcdd) at (1702.0bp,557.0bp) [draw,ellipse] {};
\node (acdbcdd) at (1670.0bp,457.0bp) [draw,ellipse] {};
\node (acdbd) at (1613.0bp,357.0bp) [draw,ellipse] {};
\node (acdbdb) at (1738.0bp,507.0bp) [draw,ellipse] {};
\node (acdbdbd) at (1739.0bp,607.0bp) [draw,ellipse] {};
\node (acdc) at (1122.0bp,207.0bp) [draw,ellipse] {};
\node (acdcc) at (981.0bp,257.0bp) [draw,ellipse] {};
\node (acdccd) at (621.0bp,307.0bp) [draw,ellipse] {};
\node (acdccdc) at (536.0bp,357.0bp) [draw,ellipse] {};
\node (acdccdcd) at (536.0bp,407.0bp) [draw,ellipse] {};
\node (acdccdcdc) at (536.0bp,457.0bp) [draw,ellipse] {};
\node (acdccdcdcd) at (448.0bp,507.0bp) [draw,ellipse] {};
\node (acdccdcdcdc) at (446.0bp,557.0bp) [draw,ellipse] {};
\node (acdccdcdcdd) at (382.0bp,557.0bp) [draw,ellipse] {};
\node (acdccdcdd) at (468.0bp,457.0bp) [draw,ellipse] {};
\node (acdccdd) at (569.0bp,357.0bp) [draw,ellipse] {};
\node (acdcd) at (1090.0bp,257.0bp) [draw,ellipse] {};
\node (acdcdb) at (1224.0bp,407.0bp) [draw,ellipse] {};
\node (acdcdbc) at (1294.0bp,457.0bp) [draw,ellipse] {};
\node (acdcdbcd) at (1294.0bp,507.0bp) [draw,ellipse] {};
\node (acdcdbcdc) at (1294.0bp,557.0bp) [draw,ellipse] {};
\node (acdcdbcdcd) at (1329.0bp,607.0bp) [draw,ellipse] {};
\node (acdcdbcdcdc) at (1332.0bp,657.0bp) [draw,ellipse] {};
\node (acdcdbcdcdcd) at (1348.0bp,707.0bp) [draw,ellipse] {};
\node (acdcdbcdcdcdc) at (1369.0bp,757.0bp) [draw,ellipse] {};
\node (acdcdbcdcdcdd) at (1337.0bp,757.0bp) [draw,ellipse] {};
\node (acdcdbcdcdd) at (1364.0bp,657.0bp) [draw,ellipse] {};
\node (acdcdbcdd) at (1326.0bp,557.0bp) [draw,ellipse] {};
\node (acdcdbd) at (1224.0bp,457.0bp) [draw,ellipse] {};
\node (acdcdbdb) at (446.0bp,607.0bp) [draw,ellipse] {};
\node (acdcdbdbd) at (1218.0bp,757.0bp) [draw,ellipse] {};
\node (acdcdc) at (1183.0bp,307.0bp) [draw,ellipse] {};
\node (acdcdcc) at (1169.0bp,357.0bp) [draw,ellipse] {};
\node (acdcdd) at (755.0bp,307.0bp) [draw,ellipse] {};
\node (acdcddb) at (650.0bp,457.0bp) [draw,ellipse] {};
\node (acdcddbc) at (618.0bp,507.0bp) [draw,ellipse] {};
\node (acdcddbcd) at (618.0bp,557.0bp) [draw,ellipse] {};
\node (acdcddbcdc) at (580.0bp,607.0bp) [draw,ellipse] {};
\node (acdcddbcdcd) at (548.0bp,657.0bp) [draw,ellipse] {};
\node (acdcddbcdcdc) at (543.0bp,707.0bp) [draw,ellipse] {};
\node (acdcddbcdcdcd) at (560.0bp,757.0bp) [draw,ellipse] {};
\node (acdcddbcdcdcdc) at (560.0bp,807.0bp) [draw,ellipse] {};
\node (acdcddbcdcdcdd) at (592.0bp,807.0bp) [draw,ellipse] {};
\node (acdcddbcdcdd) at (575.0bp,707.0bp) [draw,ellipse] {};
\node (acdcddbcdd) at (548.0bp,607.0bp) [draw,ellipse] {};
\node (acdcddbd) at (481.0bp,507.0bp) [draw,ellipse] {};
\node (acdcddbdc) at (414.0bp,557.0bp) [draw,ellipse] {};
\node (acdcddbdcd) at (408.0bp,607.0bp) [draw,ellipse] {};
\node (acdcddbdcdc) at (403.0bp,657.0bp) [draw,ellipse] {};
\node (acdcddbdcdcd) at (403.0bp,707.0bp) [draw,ellipse] {};
\node (acdcddbdcdcdc) at (443.0bp,757.0bp) [draw,ellipse] {};
\node (acdcddbdcdcdcd) at (445.0bp,807.0bp) [draw,ellipse] {};
\node (acdcddbdcdcdcdc) at (481.0bp,857.0bp) [draw,ellipse] {};
\node (acdcddbdcdcdcdd) at (449.0bp,857.0bp) [draw,ellipse] {};
\node (acdcddbdcdcdd) at (403.0bp,757.0bp) [draw,ellipse] {};
\node (acdcddbdcdcddb) at (440.0bp,1007.0bp) [draw,ellipse] {};
\node (acdcddbdcdcddbd) at (522.0bp,1057.0bp) [draw,ellipse] {};
\node (acdcddbdcdd) at (435.0bp,657.0bp) [draw,ellipse] {};
\node (acdcddbdcddb) at (526.0bp,907.0bp) [draw,ellipse] {};
\node (acdcddbdcddbd) at (537.0bp,957.0bp) [draw,ellipse] {};
\node (acdcddbdcddbdb) at (537.0bp,1007.0bp) [draw,ellipse] {};
\node (acdcddbdcddbdbd) at (644.0bp,1057.0bp) [draw,ellipse] {};
\node (acdcddbdd) at (350.0bp,557.0bp) [draw,ellipse] {};
\node (acdcddbddb) at (362.0bp,807.0bp) [draw,ellipse] {};
\node (acdcddbddbd) at (417.0bp,857.0bp) [draw,ellipse] {};
\node (acdcddbddbdb) at (473.0bp,907.0bp) [draw,ellipse] {};
\node (acdcddbddbdbc) at (473.0bp,957.0bp) [draw,ellipse] {};
\node (acdcddbddbdbd) at (505.0bp,957.0bp) [draw,ellipse] {};
\node (acdcddc) at (723.0bp,357.0bp) [draw,ellipse] {};
\node (acdcddcd) at (723.0bp,407.0bp) [draw,ellipse] {};
\node (acdcddcdc) at (723.0bp,457.0bp) [draw,ellipse] {};
\node (acdcddcdcd) at (706.0bp,507.0bp) [draw,ellipse] {};
\node (acdcddcdcdc) at (720.0bp,557.0bp) [draw,ellipse] {};
\node (acdcddcdcdcd) at (688.0bp,607.0bp) [draw,ellipse] {};
\node (acdcddcdcdcdc) at (656.0bp,657.0bp) [draw,ellipse] {};
\node (acdcddcdcdcdd) at (688.0bp,657.0bp) [draw,ellipse] {};
\node (acdcddcdcdd) at (688.0bp,557.0bp) [draw,ellipse] {};
\node (acdcddcdcddb) at (627.0bp,807.0bp) [draw,ellipse] {};
\node (acdcddcdcddbd) at (627.0bp,857.0bp) [draw,ellipse] {};
\node (acdcddcdd) at (691.0bp,457.0bp) [draw,ellipse] {};
\node (acdcddcddb) at (607.0bp,707.0bp) [draw,ellipse] {};
\node (acdcddcddbd) at (592.0bp,757.0bp) [draw,ellipse] {};
\node (acdcddcddbdb) at (659.0bp,807.0bp) [draw,ellipse] {};
\node (acdcddcddbdbd) at (659.0bp,857.0bp) [draw,ellipse] {};
\node (acdcddd) at (755.0bp,357.0bp) [draw,ellipse] {};
\node (acdcdddb) at (755.0bp,407.0bp) [draw,ellipse] {};
\node (acdcdddbd) at (755.0bp,457.0bp) [draw,ellipse] {};
\node (acdcdddbdb) at (688.0bp,707.0bp) [draw,ellipse] {};
\node (acdcdddbdbc) at (662.0bp,757.0bp) [draw,ellipse] {};
\node (acdcdddbdbd) at (694.0bp,757.0bp) [draw,ellipse] {};
\node (acdd) at (1386.0bp,207.0bp) [draw,ellipse] {};
\node (acddb) at (1504.0bp,357.0bp) [draw,ellipse] {};
\node (acddbc) at (1504.0bp,407.0bp) [draw,ellipse] {};
\node (acddbcd) at (1504.0bp,457.0bp) [draw,ellipse] {};
\node (acddbcdc) at (1536.0bp,507.0bp) [draw,ellipse] {};
\node (acddbcdcd) at (1536.0bp,557.0bp) [draw,ellipse] {};
\node (acddbcdcdc) at (1536.0bp,607.0bp) [draw,ellipse] {};
\node (acddbcdcdcd) at (1498.0bp,657.0bp) [draw,ellipse] {};
\node (acddbcdcdcdc) at (1466.0bp,707.0bp) [draw,ellipse] {};
\node (acddbcdcdcdd) at (1498.0bp,707.0bp) [draw,ellipse] {};
\node (acddbcdcdd) at (1466.0bp,607.0bp) [draw,ellipse] {};
\node (acddbcdd) at (1504.0bp,507.0bp) [draw,ellipse] {};
\node (acddbd) at (1536.0bp,407.0bp) [draw,ellipse] {};
\node (acddbdb) at (994.0bp,557.0bp) [draw,ellipse] {};
\node (acddbdba) at (1026.0bp,607.0bp) [draw,ellipse] {};
\node (acddbdbac) at (988.0bp,657.0bp) [draw,ellipse] {};
\node (acddbdbacd) at (1020.0bp,707.0bp) [draw,ellipse] {};
\node (acddbdbacdc) at (1020.0bp,757.0bp) [draw,ellipse] {};
\node (acddbdbacdcd) at (1049.0bp,807.0bp) [draw,ellipse] {};
\node (acddbdbacdcdc) at (1046.0bp,857.0bp) [draw,ellipse] {};
\node (acddbdbacdcdd) at (1078.0bp,857.0bp) [draw,ellipse] {};
\node (acddbdbacdd) at (1052.0bp,757.0bp) [draw,ellipse] {};
\node (acddbdbad) at (1020.0bp,657.0bp) [draw,ellipse] {};
\node (acddbdbb) at (956.0bp,707.0bp) [draw,ellipse] {};
\node (acddbdbbc) at (956.0bp,757.0bp) [draw,ellipse] {};
\node (acddbdbbcd) at (969.0bp,807.0bp) [draw,ellipse] {};
\node (acddbdbbcdc) at (944.0bp,857.0bp) [draw,ellipse] {};
\node (acddbdbbcdcd) at (961.0bp,907.0bp) [draw,ellipse] {};
\node (acddbdbbcdcdc) at (947.0bp,957.0bp) [draw,ellipse] {};
\node (acddbdbbcdcdcd) at (979.0bp,1007.0bp) [draw,ellipse] {};
\node (acddbdbbcdcdcdc) at (979.0bp,1057.0bp) [draw,ellipse] {};
\node (acddbdbbcdcdcdd) at (1011.0bp,1057.0bp) [draw,ellipse] {};
\node (acddbdbbcdcdd) at (979.0bp,957.0bp) [draw,ellipse] {};
\node (acddbdbbcdd) at (976.0bp,857.0bp) [draw,ellipse] {};
\node (acddbdbbd) at (988.0bp,757.0bp) [draw,ellipse] {};
\node (acddbdbbdb) at (1046.0bp,907.0bp) [draw,ellipse] {};
\node (acddbdbbdbd) at (1044.0bp,1057.0bp) [draw,ellipse] {};
\node (acddbdbd) at (918.0bp,607.0bp) [draw,ellipse] {};
\node (acddbdbdb) at (1466.0bp,757.0bp) [draw,ellipse] {};
\node (acddbdbdbd) at (1450.0bp,807.0bp) [draw,ellipse] {};
\node (acddbdc) at (1568.0bp,457.0bp) [draw,ellipse] {};
\node (acddbdcd) at (1606.0bp,507.0bp) [draw,ellipse] {};
\node (acddbdcdc) at (1638.0bp,557.0bp) [draw,ellipse] {};
\node (acddbdcdcd) at (1644.0bp,607.0bp) [draw,ellipse] {};
\node (acddbdcdcdc) at (1676.0bp,657.0bp) [draw,ellipse] {};
\node (acddbdcdcdcd) at (1676.0bp,707.0bp) [draw,ellipse] {};
\node (acddbdcdcdcdc) at (1673.0bp,757.0bp) [draw,ellipse] {};
\node (acddbdcdcdcdd) at (1640.0bp,757.0bp) [draw,ellipse] {};
\node (acddbdcdcdd) at (1644.0bp,657.0bp) [draw,ellipse] {};
\node (acddbdcdcddb) at (1244.0bp,907.0bp) [draw,ellipse] {};
\node (acddbdcdcddbd) at (1105.0bp,957.0bp) [draw,ellipse] {};
\node (acddbdcdd) at (1606.0bp,557.0bp) [draw,ellipse] {};
\node (acddbdcddb) at (1569.0bp,807.0bp) [draw,ellipse] {};
\node (acddbdcddbd) at (1568.0bp,857.0bp) [draw,ellipse] {};
\node (acddbdcddbdb) at (1568.0bp,907.0bp) [draw,ellipse] {};
\node (acddbdcddbdbd) at (1169.0bp,957.0bp) [draw,ellipse] {};
\node (acddbdd) at (1536.0bp,457.0bp) [draw,ellipse] {};
\node (acddbddb) at (1606.0bp,707.0bp) [draw,ellipse] {};
\node (acddbddbd) at (1607.0bp,757.0bp) [draw,ellipse] {};
\node (acddbddbdb) at (1632.0bp,807.0bp) [draw,ellipse] {};
\node (acddbddbdbc) at (1632.0bp,857.0bp) [draw,ellipse] {};
\node (acddbddbdbd) at (1600.0bp,857.0bp) [draw,ellipse] {};
\node (acddc) at (1154.0bp,257.0bp) [draw,ellipse] {};
\node (acddcd) at (1370.0bp,307.0bp) [draw,ellipse] {};
\node (acddcdc) at (1395.0bp,357.0bp) [draw,ellipse] {};
\node (acddcdcd) at (1395.0bp,407.0bp) [draw,ellipse] {};
\node (acddcdcdc) at (1395.0bp,457.0bp) [draw,ellipse] {};
\node (acddcdcdcd) at (1396.0bp,507.0bp) [draw,ellipse] {};
\node (acddcdcdcdc) at (1396.0bp,557.0bp) [draw,ellipse] {};
\node (acddcdcdcdd) at (1428.0bp,557.0bp) [draw,ellipse] {};
\node (acddcdcdd) at (1427.0bp,457.0bp) [draw,ellipse] {};
\node (acddcdcddb) at (1532.0bp,707.0bp) [draw,ellipse] {};
\node (acddcdcddbd) at (1498.0bp,757.0bp) [draw,ellipse] {};
\node (acddcdd) at (1363.0bp,357.0bp) [draw,ellipse] {};
\node (acddcddb) at (1363.0bp,407.0bp) [draw,ellipse] {};
\node (acddcddbd) at (1362.0bp,457.0bp) [draw,ellipse] {};
\node (acddcddbdb) at (1434.0bp,707.0bp) [draw,ellipse] {};
\node (acddcddbdbd) at (1434.0bp,757.0bp) [draw,ellipse] {};
\node (acddd) at (1386.0bp,257.0bp) [draw,ellipse] {};
\node (acdddb) at (1430.0bp,307.0bp) [draw,ellipse] {};
\node (acdddbd) at (1450.0bp,357.0bp) [draw,ellipse] {};
\node (acdddbdb) at (1434.0bp,607.0bp) [draw,ellipse] {};
\node (acdddbdbc) at (1434.0bp,657.0bp) [draw,ellipse] {};
\node (acdddbdbd) at (1466.0bp,657.0bp) [draw,ellipse] {};
\node (ad) at (223.0bp,107.0bp) [draw,ellipse] {};
\node (adb) at (223.0bp,257.0bp) [draw,ellipse] {};
\node (adbc) at (207.0bp,307.0bp) [draw,ellipse] {};
\node (adbcd) at (207.0bp,357.0bp) [draw,ellipse] {};
\node (adbcdc) at (207.0bp,407.0bp) [draw,ellipse] {};
\node (adbcdcd) at (175.0bp,457.0bp) [draw,ellipse] {};
\node (adbcdcdc) at (172.0bp,507.0bp) [draw,ellipse] {};
\node (adbcdcdcd) at (140.0bp,557.0bp) [draw,ellipse] {};
\node (adbcdcdcdc) at (140.0bp,607.0bp) [draw,ellipse] {};
\node (adbcdcdcdd) at (108.0bp,607.0bp) [draw,ellipse] {};
\node (adbcdcdd) at (140.0bp,507.0bp) [draw,ellipse] {};
\node (adbcdd) at (175.0bp,407.0bp) [draw,ellipse] {};
\node (adbd) at (239.0bp,307.0bp) [draw,ellipse] {};
\node (adbdb) at (952.0bp,457.0bp) [draw,ellipse] {};
\node (adbdba) at (886.0bp,507.0bp) [draw,ellipse] {};
\node (adbdbac) at (854.0bp,557.0bp) [draw,ellipse] {};
\node (adbdbacd) at (854.0bp,607.0bp) [draw,ellipse] {};
\node (adbdbacdc) at (822.0bp,657.0bp) [draw,ellipse] {};
\node (adbdbacdcd) at (822.0bp,707.0bp) [draw,ellipse] {};
\node (adbdbacdcdc) at (790.0bp,757.0bp) [draw,ellipse] {};
\node (adbdbacdcdd) at (822.0bp,757.0bp) [draw,ellipse] {};
\node (adbdbacdd) at (854.0bp,657.0bp) [draw,ellipse] {};
\node (adbdbad) at (886.0bp,557.0bp) [draw,ellipse] {};
\node (adbdbb) at (886.0bp,607.0bp) [draw,ellipse] {};
\node (adbdbbc) at (918.0bp,657.0bp) [draw,ellipse] {};
\node (adbdbbcd) at (905.0bp,707.0bp) [draw,ellipse] {};
\node (adbdbbcdc) at (892.0bp,757.0bp) [draw,ellipse] {};
\node (adbdbbcdcd) at (902.0bp,807.0bp) [draw,ellipse] {};
\node (adbdbbcdcdc) at (848.0bp,857.0bp) [draw,ellipse] {};
\node (adbdbbcdcdcd) at (863.0bp,907.0bp) [draw,ellipse] {};
\node (adbdbbcdcdcdc) at (877.0bp,957.0bp) [draw,ellipse] {};
\node (adbdbbcdcdcdd) at (845.0bp,957.0bp) [draw,ellipse] {};
\node (adbdbbcdcdd) at (912.0bp,857.0bp) [draw,ellipse] {};
\node (adbdbbcdd) at (924.0bp,757.0bp) [draw,ellipse] {};
\node (adbdbbd) at (886.0bp,657.0bp) [draw,ellipse] {};
\node (adbdbbdb) at (817.0bp,807.0bp) [draw,ellipse] {};
\node (adbdbbdbd) at (813.0bp,957.0bp) [draw,ellipse] {};
\node (adbdbbdbdb) at (845.0bp,1007.0bp) [draw,ellipse] {};
\node (adbdbc) at (1026.0bp,507.0bp) [draw,ellipse] {};
\node (adbdbcc) at (1026.0bp,557.0bp) [draw,ellipse] {};
\node (adbdbd) at (956.0bp,507.0bp) [draw,ellipse] {};
\node (adbdbdb) at (108.0bp,657.0bp) [draw,ellipse] {};
\node (adbdbdbd) at (92.0bp,707.0bp) [draw,ellipse] {};
\node (adbdbdbdb) at (557.0bp,857.0bp) [draw,ellipse] {};
\node (adbdbdbdbd) at (425.0bp,907.0bp) [draw,ellipse] {};
\node (adbdc) at (271.0bp,357.0bp) [draw,ellipse] {};
\node (adbdcd) at (271.0bp,407.0bp) [draw,ellipse] {};
\node (adbdcdc) at (286.0bp,457.0bp) [draw,ellipse] {};
\node (adbdcdcd) at (286.0bp,507.0bp) [draw,ellipse] {};
\node (adbdcdcdc) at (286.0bp,557.0bp) [draw,ellipse] {};
\node (adbdcdcdcd) at (290.0bp,607.0bp) [draw,ellipse] {};
\node (adbdcdcdcdc) at (263.0bp,657.0bp) [draw,ellipse] {};
\node (adbdcdcdcdd) at (295.0bp,657.0bp) [draw,ellipse] {};
\node (adbdcdcdd) at (318.0bp,557.0bp) [draw,ellipse] {};
\node (adbdcdcddb) at (330.0bp,807.0bp) [draw,ellipse] {};
\node (adbdcdcddbd) at (338.0bp,857.0bp) [draw,ellipse] {};
\node (adbdcdd) at (254.0bp,457.0bp) [draw,ellipse] {};
\node (adbdcddb) at (203.0bp,707.0bp) [draw,ellipse] {};
\node (adbdcddbd) at (217.0bp,757.0bp) [draw,ellipse] {};
\node (adbdcddbdb) at (295.0bp,807.0bp) [draw,ellipse] {};
\node (adbdcddbdbd) at (296.0bp,857.0bp) [draw,ellipse] {};
\node (adbdd) at (239.0bp,357.0bp) [draw,ellipse] {};
\node (adbddb) at (239.0bp,407.0bp) [draw,ellipse] {};
\node (adbddbd) at (204.0bp,507.0bp) [draw,ellipse] {};
\node (adbddbdb) at (263.0bp,707.0bp) [draw,ellipse] {};
\node (adbddbdbc) at (263.0bp,757.0bp) [draw,ellipse] {};
\node (adbddbdbd) at (295.0bp,757.0bp) [draw,ellipse] {};
\node (adc) at (107.0bp,157.0bp) [draw,ellipse] {};
\node (adcd) at (106.0bp,207.0bp) [draw,ellipse] {};
\node (adcdc) at (106.0bp,257.0bp) [draw,ellipse] {};
\node (adcdcd) at (73.0bp,307.0bp) [draw,ellipse] {};
\node (adcdcdc) at (73.0bp,357.0bp) [draw,ellipse] {};
\node (adcdcdcd) at (73.0bp,407.0bp) [draw,ellipse] {};
\node (adcdcdcdc) at (73.0bp,457.0bp) [draw,ellipse] {};
\node (adcdcdcdd) at (105.0bp,457.0bp) [draw,ellipse] {};
\node (adcdcdd) at (41.0bp,357.0bp) [draw,ellipse] {};
\node (adcdcddb) at (41.0bp,407.0bp) [draw,ellipse] {};
\node (adcdcddbd) at (41.0bp,457.0bp) [draw,ellipse] {};
\node (adcdd) at (73.0bp,257.0bp) [draw,ellipse] {};
\node (adcddb) at (24.0bp,307.0bp) [draw,ellipse] {};
\node (adcddbd) at (7.0bp,357.0bp) [draw,ellipse] {};
\node (adcddbdb) at (76.0bp,607.0bp) [draw,ellipse] {};
\node (adcddbdbd) at (76.0bp,657.0bp) [draw,ellipse] {};
\node (add) at (140.0bp,157.0bp) [draw,ellipse] {};
\node (addb) at (140.0bp,207.0bp) [draw,ellipse] {};
\node (addbd) at (140.0bp,257.0bp) [draw,ellipse] {};
\node (addbdb) at (105.0bp,507.0bp) [draw,ellipse] {};
\node (addbdbc) at (108.0bp,557.0bp) [draw,ellipse] {};
\node (addbdbd) at (76.0bp,557.0bp) [draw,ellipse] {};
\node (b) at (2201.0bp,157.0bp) [draw,ellipse] {};
\node (ba) at (2340.0bp,207.0bp) [draw,ellipse] {};
\node (bac) at (2340.0bp,257.0bp) [draw,ellipse] {};
\node (bacd) at (2372.0bp,307.0bp) [draw,ellipse] {};
\node (bacdc) at (2404.0bp,357.0bp) [draw,ellipse] {};
\node (bacdcd) at (2404.0bp,407.0bp) [draw,ellipse] {};
\node (bacdcdc) at (2436.0bp,457.0bp) [draw,ellipse] {};
\node (bacdcdd) at (2404.0bp,457.0bp) [draw,ellipse] {};
\node (bacdd) at (2372.0bp,357.0bp) [draw,ellipse] {};
\node (bad) at (2372.0bp,257.0bp) [draw,ellipse] {};
\node (bb) at (2083.0bp,307.0bp) [draw,ellipse] {};
\node (bbc) at (2042.0bp,357.0bp) [draw,ellipse] {};
\node (bbcd) at (2034.0bp,407.0bp) [draw,ellipse] {};
\node (bbcdc) at (1993.0bp,457.0bp) [draw,ellipse] {};
\node (bbcdcd) at (1983.0bp,507.0bp) [draw,ellipse] {};
\node (bbcdcdc) at (1950.0bp,557.0bp) [draw,ellipse] {};
\node (bbcdcdcd) at (1982.0bp,607.0bp) [draw,ellipse] {};
\node (bbcdcdcdc) at (1983.0bp,657.0bp) [draw,ellipse] {};
\node (bbcdcdcdd) at (2015.0bp,657.0bp) [draw,ellipse] {};
\node (bbcdcdd) at (1982.0bp,557.0bp) [draw,ellipse] {};
\node (bbcdd) at (2028.0bp,457.0bp) [draw,ellipse] {};
\node (bbd) at (2083.0bp,357.0bp) [draw,ellipse] {};
\node (bbdb) at (2324.0bp,507.0bp) [draw,ellipse] {};
\node (bbdbd) at (2288.0bp,607.0bp) [draw,ellipse] {};
\node (bbdbdb) at (2048.0bp,707.0bp) [draw,ellipse] {};
\node (bbdbdbd) at (2083.0bp,757.0bp) [draw,ellipse] {};
\node (bbdbdbdc) at (2055.0bp,807.0bp) [draw,ellipse] {};
\node (bbdbdbdcd) at (2087.0bp,857.0bp) [draw,ellipse] {};
\node (bbdbdbdcdc) at (2133.0bp,907.0bp) [draw,ellipse] {};
\node (bbdbdbdcdd) at (1946.0bp,907.0bp) [draw,ellipse] {};
\node (bbdbdbdd) at (2087.0bp,807.0bp) [draw,ellipse] {};
\node (bc) at (2201.0bp,207.0bp) [draw,ellipse] {};
\node (bcc) at (2233.0bp,257.0bp) [draw,ellipse] {};
\node (bccd) at (2257.0bp,307.0bp) [draw,ellipse] {};
\node (bccdc) at (2301.0bp,357.0bp) [draw,ellipse] {};
\node (bccdcd) at (2356.0bp,407.0bp) [draw,ellipse] {};
\node (bccdcdc) at (2372.0bp,457.0bp) [draw,ellipse] {};
\node (bccdcdcd) at (2429.0bp,507.0bp) [draw,ellipse] {};
\node (bccdcdcdc) at (2454.0bp,557.0bp) [draw,ellipse] {};
\node (bccdcdcdd) at (2422.0bp,557.0bp) [draw,ellipse] {};
\node (bccdcdd) at (2468.0bp,457.0bp) [draw,ellipse] {};
\node (bccdd) at (2335.0bp,357.0bp) [draw,ellipse] {};
\node (bcd) at (2185.0bp,257.0bp) [draw,ellipse] {};
\node (bcdb) at (2098.0bp,407.0bp) [draw,ellipse] {};
\node (bcdbc) at (2065.0bp,457.0bp) [draw,ellipse] {};
\node (bcdbcd) at (2046.0bp,507.0bp) [draw,ellipse] {};
\node (bcdbcdc) at (2046.0bp,557.0bp) [draw,ellipse] {};
\node (bcdbcdcd) at (2030.0bp,607.0bp) [draw,ellipse] {};
\node (bcdbcdcdc) at (2047.0bp,657.0bp) [draw,ellipse] {};
\node (bcdbcdcdcd) at (2016.0bp,707.0bp) [draw,ellipse] {};
\node (bcdbcdcdcdc) at (2017.0bp,757.0bp) [draw,ellipse] {};
\node (bcdbcdcdcdd) at (2050.0bp,757.0bp) [draw,ellipse] {};
\node (bcdbcdcdd) at (1951.0bp,657.0bp) [draw,ellipse] {};
\node (bcdbcdd) at (2014.0bp,557.0bp) [draw,ellipse] {};
\node (bcdbd) at (2098.0bp,457.0bp) [draw,ellipse] {};
\node (bcdbdb) at (2416.0bp,607.0bp) [draw,ellipse] {};
\node (bcdbdbd) at (2235.0bp,757.0bp) [draw,ellipse] {};
\node (bcdc) at (2209.0bp,307.0bp) [draw,ellipse] {};
\node (bcdcc) at (2250.0bp,357.0bp) [draw,ellipse] {};
\node (bcdccd) at (2309.0bp,407.0bp) [draw,ellipse] {};
\node (bcdccdc) at (2340.0bp,457.0bp) [draw,ellipse] {};
\node (bcdccdcd) at (2357.0bp,507.0bp) [draw,ellipse] {};
\node (bcdccdcdc) at (2390.0bp,557.0bp) [draw,ellipse] {};
\node (bcdccdcdcd) at (2359.0bp,607.0bp) [draw,ellipse] {};
\node (bcdccdcdcdc) at (2360.0bp,657.0bp) [draw,ellipse] {};
\node (bcdccdcdcdd) at (2328.0bp,657.0bp) [draw,ellipse] {};
\node (bcdccdcdd) at (2358.0bp,557.0bp) [draw,ellipse] {};
\node (bcdccdd) at (2308.0bp,457.0bp) [draw,ellipse] {};
\node (bcdcd) at (2209.0bp,357.0bp) [draw,ellipse] {};
\node (bcdcdb) at (2148.0bp,507.0bp) [draw,ellipse] {};
\node (bcdcdbc) at (2116.0bp,557.0bp) [draw,ellipse] {};
\node (bcdcdbcd) at (2134.0bp,607.0bp) [draw,ellipse] {};
\node (bcdcdbcdc) at (2150.0bp,657.0bp) [draw,ellipse] {};
\node (bcdcdbcdcd) at (2151.0bp,707.0bp) [draw,ellipse] {};
\node (bcdcdbcdcdc) at (2197.0bp,757.0bp) [draw,ellipse] {};
\node (bcdcdbcdcdcd) at (2165.0bp,807.0bp) [draw,ellipse] {};
\node (bcdcdbcdcdcdc) at (2165.0bp,857.0bp) [draw,ellipse] {};
\node (bcdcdbcdcdcdd) at (2133.0bp,857.0bp) [draw,ellipse] {};
\node (bcdcdbcdcdd) at (2165.0bp,757.0bp) [draw,ellipse] {};
\node (bcdcdbcdd) at (2118.0bp,657.0bp) [draw,ellipse] {};
\node (bcdcdbd) at (2148.0bp,557.0bp) [draw,ellipse] {};
\node (bcdcdbdb) at (2300.0bp,707.0bp) [draw,ellipse] {};
\node (bcdcdbdbd) at (2236.0bp,857.0bp) [draw,ellipse] {};
\node (bcdcdc) at (2277.0bp,407.0bp) [draw,ellipse] {};
\node (bcdcdcd) at (2238.0bp,457.0bp) [draw,ellipse] {};
\node (bcdcdcdc) at (2288.0bp,507.0bp) [draw,ellipse] {};
\node (bcdcdcdd) at (2256.0bp,507.0bp) [draw,ellipse] {};
\node (bcdcdcddb) at (2256.0bp,557.0bp) [draw,ellipse] {};
\node (bcdcdcddbd) at (2126.0bp,807.0bp) [draw,ellipse] {};
\node (bcdcdd) at (2207.0bp,407.0bp) [draw,ellipse] {};
\node (bcdcddb) at (2206.0bp,457.0bp) [draw,ellipse] {};
\node (bcdcddbd) at (2082.0bp,607.0bp) [draw,ellipse] {};
\node (bcdd) at (2177.0bp,307.0bp) [draw,ellipse] {};
\node (bcddb) at (2177.0bp,357.0bp) [draw,ellipse] {};
\node (bcddbd) at (2134.0bp,407.0bp) [draw,ellipse] {};
\node (bcddbdb) at (2220.0bp,657.0bp) [draw,ellipse] {};
\node (bcddbdbd) at (2202.0bp,707.0bp) [draw,ellipse] {};
\node (bd) at (1876.0bp,207.0bp) [draw,ellipse] {};
\node (bdb) at (1074.0bp,357.0bp) [draw,ellipse] {};
\node (bdba) at (1162.0bp,407.0bp) [draw,ellipse] {};
\node (bdbac) at (1192.0bp,457.0bp) [draw,ellipse] {};
\node (bdbacd) at (1208.0bp,507.0bp) [draw,ellipse] {};
\node (bdbacdc) at (1257.0bp,557.0bp) [draw,ellipse] {};
\node (bdbacdcd) at (1262.0bp,607.0bp) [draw,ellipse] {};
\node (bdbacdcdc) at (1300.0bp,657.0bp) [draw,ellipse] {};
\node (bdbacdcdd) at (1268.0bp,657.0bp) [draw,ellipse] {};
\node (bdbacdd) at (1214.0bp,557.0bp) [draw,ellipse] {};
\node (bdbad) at (1160.0bp,457.0bp) [draw,ellipse] {};
\node (bdbb) at (822.0bp,507.0bp) [draw,ellipse] {};
\node (bdbbc) at (790.0bp,557.0bp) [draw,ellipse] {};
\node (bdbbcd) at (790.0bp,607.0bp) [draw,ellipse] {};
\node (bdbbcdc) at (758.0bp,657.0bp) [draw,ellipse] {};
\node (bdbbcdcd) at (758.0bp,707.0bp) [draw,ellipse] {};
\node (bdbbcdcdc) at (726.0bp,757.0bp) [draw,ellipse] {};
\node (bdbbcdcdcd) at (752.0bp,807.0bp) [draw,ellipse] {};
\node (bdbbcdcdcdc) at (746.0bp,857.0bp) [draw,ellipse] {};
\node (bdbbcdcdcdd) at (778.0bp,857.0bp) [draw,ellipse] {};
\node (bdbbcdcdd) at (758.0bp,757.0bp) [draw,ellipse] {};
\node (bdbbcdd) at (790.0bp,657.0bp) [draw,ellipse] {};
\node (bdbbd) at (822.0bp,557.0bp) [draw,ellipse] {};
\node (bdbbdb) at (1306.0bp,707.0bp) [draw,ellipse] {};
\node (bdbbdbd) at (880.0bp,857.0bp) [draw,ellipse] {};
\node (bdbbdbdb) at (778.0bp,907.0bp) [draw,ellipse] {};
\node (bdbbdbdbd) at (1011.0bp,957.0bp) [draw,ellipse] {};
\node (bdbbdbdbdd) at (1089.0bp,1007.0bp) [draw,ellipse] {};
\node (bdbc) at (952.0bp,407.0bp) [draw,ellipse] {};
\node (bdbcc) at (912.0bp,457.0bp) [draw,ellipse] {};
\node (bdbd) at (1074.0bp,407.0bp) [draw,ellipse] {};
\node (bdbdb) at (2288.0bp,557.0bp) [draw,ellipse] {};
\node (bdbdbc) at (2256.0bp,607.0bp) [draw,ellipse] {};
\node (bdbdbd) at (2906.0bp,607.0bp) [draw,ellipse] {};
\node (bdbdbdb) at (1749.0bp,757.0bp) [draw,ellipse] {};
\node (bdbdbdbc) at (1347.0bp,807.0bp) [draw,ellipse] {};
\node (bdbdbdbd) at (1770.0bp,807.0bp) [draw,ellipse] {};
\node (bdbdbdbdb) at (1770.0bp,957.0bp) [draw,ellipse] {};
\node (bdbdbdbdbd) at (1276.0bp,1007.0bp) [draw,ellipse] {};
\node (bdbdbdbdbdb) at (1276.0bp,1157.0bp) [draw,ellipse] {};
\node (bdbdbdbdbdbd) at (3653.0bp,1207.0bp) [draw,ellipse] {};
\node (bdbdbdc) at (3678.0bp,657.0bp) [draw,ellipse] {};
\node (bdbdbdcd) at (3713.0bp,707.0bp) [draw,ellipse] {};
\node (bdbdbdcdc) at (4121.0bp,757.0bp) [draw,ellipse] {};
\node (bdbdbdcdd) at (3716.0bp,757.0bp) [draw,ellipse] {};
\node (bdbdbdcddb) at (3693.0bp,907.0bp) [draw,ellipse] {};
\node (bdbdbdcddbd) at (3895.0bp,957.0bp) [draw,ellipse] {};
\node (bdbdbdcddbdb) at (3663.0bp,1107.0bp) [draw,ellipse] {};
\node (bdbdbdcddbdbd) at (3679.0bp,1157.0bp) [draw,ellipse] {};
\node (bdbdbdd) at (2944.0bp,657.0bp) [draw,ellipse] {};
\node (bdbdbddb) at (3008.0bp,807.0bp) [draw,ellipse] {};
\node (bdbdbddbd) at (3024.0bp,857.0bp) [draw,ellipse] {};
\node (bdbdbddbdb) at (2992.0bp,1007.0bp) [draw,ellipse] {};
\node (bdbdbddbdbc) at (3317.0bp,1057.0bp) [draw,ellipse] {};
\node (bdbdbddbdbd) at (2972.0bp,1057.0bp) [draw,ellipse] {};
\node (bdbdc) at (1058.0bp,457.0bp) [draw,ellipse] {};
\node (bdbdcd) at (1058.0bp,507.0bp) [draw,ellipse] {};
\node (bdbdcdc) at (1058.0bp,557.0bp) [draw,ellipse] {};
\node (bdbdcdcd) at (1071.0bp,607.0bp) [draw,ellipse] {};
\node (bdbdcdcdc) at (1052.0bp,657.0bp) [draw,ellipse] {};
\node (bdbdcdcdcd) at (1084.0bp,707.0bp) [draw,ellipse] {};
\node (bdbdcdcdcdc) at (1116.0bp,757.0bp) [draw,ellipse] {};
\node (bdbdcdcdcdd) at (1084.0bp,757.0bp) [draw,ellipse] {};
\node (bdbdcdcdd) at (1084.0bp,657.0bp) [draw,ellipse] {};
\node (bdbdcdcddb) at (1276.0bp,907.0bp) [draw,ellipse] {};
\node (bdbdcdcddbd) at (1276.0bp,957.0bp) [draw,ellipse] {};
\node (bdbdcdd) at (1090.0bp,557.0bp) [draw,ellipse] {};
\node (bdbdcddb) at (1315.0bp,807.0bp) [draw,ellipse] {};
\node (bdbdcddbd) at (1174.0bp,857.0bp) [draw,ellipse] {};
\node (bdbdcddbdb) at (1174.0bp,907.0bp) [draw,ellipse] {};
\node (bdbdcddbdbd) at (1209.0bp,957.0bp) [draw,ellipse] {};
\node (bdbdd) at (1090.0bp,457.0bp) [draw,ellipse] {};
\node (bdbddb) at (1090.0bp,507.0bp) [draw,ellipse] {};
\node (bdbddbd) at (1186.0bp,757.0bp) [draw,ellipse] {};
\node (bdbddbdb) at (1116.0bp,807.0bp) [draw,ellipse] {};
\node (bdbddbdbc) at (1142.0bp,857.0bp) [draw,ellipse] {};
\node (bdbddbdbd) at (1110.0bp,857.0bp) [draw,ellipse] {};
\node (bdc) at (1843.0bp,257.0bp) [draw,ellipse] {};
\node (bdcd) at (1843.0bp,307.0bp) [draw,ellipse] {};
\node (bdcdc) at (1811.0bp,357.0bp) [draw,ellipse] {};
\node (bdcdcd) at (1810.0bp,407.0bp) [draw,ellipse] {};
\node (bdcdcdc) at (1804.0bp,457.0bp) [draw,ellipse] {};
\node (bdcdcdcd) at (1804.0bp,507.0bp) [draw,ellipse] {};
\node (bdcdcdcdc) at (1804.0bp,557.0bp) [draw,ellipse] {};
\node (bdcdcdcdd) at (1772.0bp,557.0bp) [draw,ellipse] {};
\node (bdcdcdd) at (1836.0bp,457.0bp) [draw,ellipse] {};
\node (bdcdcddb) at (1838.0bp,507.0bp) [draw,ellipse] {};
\node (bdcdcddbd) at (1879.0bp,757.0bp) [draw,ellipse] {};
\node (bdcdd) at (1843.0bp,357.0bp) [draw,ellipse] {};
\node (bdcddb) at (1842.0bp,407.0bp) [draw,ellipse] {};
\node (bdcddbd) at (1915.0bp,507.0bp) [draw,ellipse] {};
\node (bdcddbdb) at (1810.0bp,707.0bp) [draw,ellipse] {};
\node (bdcddbdbd) at (1791.0bp,757.0bp) [draw,ellipse] {};
\node (bdd) at (1876.0bp,257.0bp) [draw,ellipse] {};
\node (bddb) at (1876.0bp,307.0bp) [draw,ellipse] {};
\node (bddbd) at (1876.0bp,357.0bp) [draw,ellipse] {};
\node (bddbdb) at (1810.0bp,607.0bp) [draw,ellipse] {};
\node (bddbdbc) at (1810.0bp,657.0bp) [draw,ellipse] {};
\node (bddbdbd) at (1842.0bp,657.0bp) [draw,ellipse] {};
\node (c) at (2564.0bp,57.0bp) [draw,ellipse] {};
\node (cc) at (2564.0bp,107.0bp) [draw,ellipse] {};
\node (ccd) at (2564.0bp,157.0bp) [draw,ellipse] {};
\node (ccdc) at (2564.0bp,207.0bp) [draw,ellipse] {};
\node (ccdcd) at (2532.0bp,257.0bp) [draw,ellipse] {};
\node (ccdcdc) at (2500.0bp,307.0bp) [draw,ellipse] {};
\node (ccdcdcd) at (2500.0bp,357.0bp) [draw,ellipse] {};
\node (ccdcdcdc) at (2468.0bp,407.0bp) [draw,ellipse] {};
\node (ccdcdcdd) at (2500.0bp,407.0bp) [draw,ellipse] {};
\node (ccdcdd) at (2532.0bp,307.0bp) [draw,ellipse] {};
\node (ccdd) at (2532.0bp,207.0bp) [draw,ellipse] {};
\node (cd) at (3103.0bp,107.0bp) [draw,ellipse] {};
\node (cdb) at (3630.0bp,257.0bp) [draw,ellipse] {};
\node (cdbc) at (3662.0bp,307.0bp) [draw,ellipse] {};
\node (cdbcd) at (4085.0bp,357.0bp) [draw,ellipse] {};
\node (cdbcdc) at (4112.0bp,407.0bp) [draw,ellipse] {};
\node (cdbcdcd) at (4158.0bp,457.0bp) [draw,ellipse] {};
\node (cdbcdcdc) at (4191.0bp,507.0bp) [draw,ellipse] {};
\node (cdbcdcdcd) at (4148.0bp,557.0bp) [draw,ellipse] {};
\node (cdbcdcdcdc) at (3748.0bp,607.0bp) [draw,ellipse] {};
\node (cdbcdcdcdd) at (3678.0bp,607.0bp) [draw,ellipse] {};
\node (cdbcdcdd) at (4159.0bp,507.0bp) [draw,ellipse] {};
\node (cdbcdd) at (4153.0bp,407.0bp) [draw,ellipse] {};
\node (cdbd) at (3630.0bp,307.0bp) [draw,ellipse] {};
\node (cdbdb) at (2500.0bp,457.0bp) [draw,ellipse] {};
\node (cdbdbd) at (2468.0bp,507.0bp) [draw,ellipse] {};
\node (cdc) at (3480.0bp,157.0bp) [draw,ellipse] {};
\node (cdcc) at (3531.0bp,207.0bp) [draw,ellipse] {};
\node (cdccd) at (3566.0bp,257.0bp) [draw,ellipse] {};
\node (cdccdc) at (3566.0bp,307.0bp) [draw,ellipse] {};
\node (cdccdcd) at (4030.0bp,357.0bp) [draw,ellipse] {};
\node (cdccdcdc) at (4079.0bp,407.0bp) [draw,ellipse] {};
\node (cdccdcdcd) at (4095.0bp,457.0bp) [draw,ellipse] {};
\node (cdccdcdcdc) at (4127.0bp,507.0bp) [draw,ellipse] {};
\node (cdccdcdcdd) at (4095.0bp,507.0bp) [draw,ellipse] {};
\node (cdccdcdd) at (4046.0bp,407.0bp) [draw,ellipse] {};
\node (cdccdd) at (3598.0bp,307.0bp) [draw,ellipse] {};
\node (cdcd) at (3480.0bp,207.0bp) [draw,ellipse] {};
\node (cdcdb) at (3979.0bp,357.0bp) [draw,ellipse] {};
\node (cdcdbc) at (3979.0bp,407.0bp) [draw,ellipse] {};
\node (cdcdbcd) at (4009.0bp,457.0bp) [draw,ellipse] {};
\node (cdcdbcdc) at (4025.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdbcdcd) at (4064.0bp,557.0bp) [draw,ellipse] {};
\node (cdcdbcdcdc) at (4118.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdbcdcdcd) at (4104.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdbcdcdcdc) at (4121.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdbcdcdcdd) at (4089.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdbcdcdd) at (4086.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdbcdd) at (3993.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdbd) at (4011.0bp,407.0bp) [draw,ellipse] {};
\node (cdcdbdb) at (4106.0bp,557.0bp) [draw,ellipse] {};
\node (cdcdbdbd) at (4153.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdc) at (3480.0bp,257.0bp) [draw,ellipse] {};
\node (cdcdcc) at (3496.0bp,307.0bp) [draw,ellipse] {};
\node (cdcdccd) at (3806.0bp,357.0bp) [draw,ellipse] {};
\node (cdcdccdc) at (3890.0bp,407.0bp) [draw,ellipse] {};
\node (cdcdccdcd) at (3928.0bp,457.0bp) [draw,ellipse] {};
\node (cdcdccdcdc) at (3961.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdccdcdcd) at (3984.0bp,557.0bp) [draw,ellipse] {};
\node (cdcdccdcdcdc) at (4054.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdccdcdcdd) at (3984.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdccdcdd) at (3929.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdccdd) at (3839.0bp,407.0bp) [draw,ellipse] {};
\node (cdcdcd) at (3464.0bp,307.0bp) [draw,ellipse] {};
\node (cdcdcdb) at (3462.0bp,457.0bp) [draw,ellipse] {};
\node (cdcdcdbc) at (3452.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdcdbcd) at (3509.0bp,557.0bp) [draw,ellipse] {};
\node (cdcdcdbcdc) at (3512.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdcdbcdcd) at (3496.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdcdbcdcdc) at (3512.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdcdbcdcdcd) at (3515.0bp,757.0bp) [draw,ellipse] {};
\node (cdcdcdbcdcdcdc) at (3515.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdcdbcdcdcdd) at (3547.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdcdbcdcdd) at (3480.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdcdbcdd) at (3480.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdcdbd) at (3516.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdcdbdb) at (3987.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdcdbdbd) at (3681.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdcdc) at (3429.0bp,357.0bp) [draw,ellipse] {};
\node (cdcdcdcc) at (3397.0bp,407.0bp) [draw,ellipse] {};
\node (cdcdcdd) at (3732.0bp,357.0bp) [draw,ellipse] {};
\node (cdcdcddb) at (3717.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdcddbc) at (3646.0bp,557.0bp) [draw,ellipse] {};
\node (cdcdcddbcd) at (3608.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdcddbcdc) at (3646.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdcddbcdcd) at (3646.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdcddbcdcdc) at (3678.0bp,757.0bp) [draw,ellipse] {};
\node (cdcdcddbcdcdcd) at (3649.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdcddbcdcdcdc) at (3649.0bp,857.0bp) [draw,ellipse] {};
\node (cdcdcddbcdcdcdd) at (3681.0bp,857.0bp) [draw,ellipse] {};
\node (cdcdcddbcdcdd) at (3646.0bp,757.0bp) [draw,ellipse] {};
\node (cdcdcddbcdd) at (3614.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdcddbd) at (3717.0bp,557.0bp) [draw,ellipse] {};
\node (cdcdcddbdc) at (3812.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdcddbdcd) at (3806.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdc) at (3787.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdcd) at (3804.0bp,757.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdcdc) at (3789.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdcdcd) at (3789.0bp,857.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdcdcdc) at (3757.0bp,907.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdcdcdd) at (3789.0bp,907.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdcdd) at (3821.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdcddb) at (3897.0bp,1057.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdcddbd) at (3813.0bp,1107.0bp) [draw,ellipse] {};
\node (cdcdcddbdcdd) at (3819.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdcddbdcddb) at (3861.0bp,957.0bp) [draw,ellipse] {};
\node (cdcdcddbdcddbd) at (3781.0bp,1007.0bp) [draw,ellipse] {};
\node (cdcdcddbdcddbdb) at (3701.0bp,1057.0bp) [draw,ellipse] {};
\node (cdcdcddbdcddbdbd) at (3696.0bp,1107.0bp) [draw,ellipse] {};
\node (cdcdcddbdd) at (3780.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdcddbddb) at (3758.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdcddbddbd) at (3725.0bp,907.0bp) [draw,ellipse] {};
\node (cdcdcddbddbdb) at (3733.0bp,957.0bp) [draw,ellipse] {};
\node (cdcdcddbddbdbc) at (3701.0bp,1007.0bp) [draw,ellipse] {};
\node (cdcdcddbddbdbd) at (3733.0bp,1007.0bp) [draw,ellipse] {};
\node (cdcdcddc) at (3756.0bp,407.0bp) [draw,ellipse] {};
\node (cdcdcddcd) at (3789.0bp,457.0bp) [draw,ellipse] {};
\node (cdcdcddcdc) at (3789.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdcddcdcd) at (3876.0bp,557.0bp) [draw,ellipse] {};
\node (cdcdcddcdcdc) at (3876.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdcddcdcdcd) at (3889.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdcddcdcdcdc) at (3921.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdcddcdcdcdd) at (3889.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdcddcdcdd) at (3844.0bp,607.0bp) [draw,ellipse] {};
\node (cdcdcddcdcddb) at (3897.0bp,857.0bp) [draw,ellipse] {};
\node (cdcdcddcdcddbd) at (3897.0bp,907.0bp) [draw,ellipse] {};
\node (cdcdcddcdd) at (3821.0bp,507.0bp) [draw,ellipse] {};
\node (cdcdcddcddb) at (4025.0bp,757.0bp) [draw,ellipse] {};
\node (cdcdcddcddbd) at (4009.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdcddcddbdb) at (3929.0bp,857.0bp) [draw,ellipse] {};
\node (cdcdcddcddbdbd) at (3929.0bp,907.0bp) [draw,ellipse] {};
\node (cdcdcddd) at (3789.0bp,407.0bp) [draw,ellipse] {};
\node (cdcdcdddb) at (3858.0bp,457.0bp) [draw,ellipse] {};
\node (cdcdcdddbd) at (3953.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdcdddbdb) at (3929.0bp,757.0bp) [draw,ellipse] {};
\node (cdcdcdddbdbc) at (3929.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdcdddbdbd) at (3961.0bp,807.0bp) [draw,ellipse] {};
\node (cdcdd) at (3291.0bp,257.0bp) [draw,ellipse] {};
\node (cdcddb) at (2875.0bp,407.0bp) [draw,ellipse] {};
\node (cdcddbc) at (2918.0bp,457.0bp) [draw,ellipse] {};
\node (cdcddbcd) at (2938.0bp,507.0bp) [draw,ellipse] {};
\node (cdcddbcdc) at (2938.0bp,557.0bp) [draw,ellipse] {};
\node (cdcddbcdcd) at (2970.0bp,607.0bp) [draw,ellipse] {};
\node (cdcddbcdcdc) at (2976.0bp,657.0bp) [draw,ellipse] {};
\node (cdcddbcdcdcd) at (2976.0bp,707.0bp) [draw,ellipse] {};
\node (cdcddbcdcdcdc) at (3008.0bp,757.0bp) [draw,ellipse] {};
\node (cdcddbcdcdcdd) at (2976.0bp,757.0bp) [draw,ellipse] {};
\node (cdcddbcdcdd) at (3008.0bp,657.0bp) [draw,ellipse] {};
\node (cdcddbcdd) at (2970.0bp,557.0bp) [draw,ellipse] {};
\node (cdcddbd) at (2875.0bp,457.0bp) [draw,ellipse] {};
\node (cdcddbdc) at (2831.0bp,507.0bp) [draw,ellipse] {};
\node (cdcddbdcd) at (2830.0bp,557.0bp) [draw,ellipse] {};
\node (cdcddbdcdc) at (2836.0bp,607.0bp) [draw,ellipse] {};
\node (cdcddbdcdcd) at (2836.0bp,657.0bp) [draw,ellipse] {};
\node (cdcddbdcdcdc) at (2836.0bp,707.0bp) [draw,ellipse] {};
\node (cdcddbdcdcdcd) at (2836.0bp,757.0bp) [draw,ellipse] {};
\node (cdcddbdcdcdcdc) at (2836.0bp,807.0bp) [draw,ellipse] {};
\node (cdcddbdcdcdcdd) at (2868.0bp,807.0bp) [draw,ellipse] {};
\node (cdcddbdcdcdd) at (2868.0bp,707.0bp) [draw,ellipse] {};
\node (cdcddbdcdcddb) at (2947.0bp,957.0bp) [draw,ellipse] {};
\node (cdcddbdcdcddbd) at (2956.0bp,1007.0bp) [draw,ellipse] {};
\node (cdcddbdcdd) at (2804.0bp,607.0bp) [draw,ellipse] {};
\node (cdcddbdcddb) at (2802.0bp,857.0bp) [draw,ellipse] {};
\node (cdcddbdcddbd) at (2802.0bp,907.0bp) [draw,ellipse] {};
\node (cdcddbdcddbdb) at (2866.0bp,957.0bp) [draw,ellipse] {};
\node (cdcddbdcddbdbd) at (2900.0bp,1007.0bp) [draw,ellipse] {};
\node (cdcddbdd) at (2865.0bp,507.0bp) [draw,ellipse] {};
\node (cdcddbddb) at (2906.0bp,757.0bp) [draw,ellipse] {};
\node (cdcddbddbd) at (2938.0bp,807.0bp) [draw,ellipse] {};
\node (cdcddbddbdb) at (2866.0bp,857.0bp) [draw,ellipse] {};
\node (cdcddbddbdbc) at (2866.0bp,907.0bp) [draw,ellipse] {};
\node (cdcddbddbdbd) at (2834.0bp,907.0bp) [draw,ellipse] {};
\node (cdcddc) at (3291.0bp,307.0bp) [draw,ellipse] {};
\node (cdcddcd) at (3275.0bp,357.0bp) [draw,ellipse] {};
\node (cdcddcdc) at (3365.0bp,407.0bp) [draw,ellipse] {};
\node (cdcddcdcd) at (3170.0bp,457.0bp) [draw,ellipse] {};
\node (cdcddcdcdc) at (3121.0bp,507.0bp) [draw,ellipse] {};
\node (cdcddcdcdcd) at (3112.0bp,557.0bp) [draw,ellipse] {};
\node (cdcddcdcdcdc) at (3078.0bp,607.0bp) [draw,ellipse] {};
\node (cdcddcdcdcdd) at (3110.0bp,607.0bp) [draw,ellipse] {};
\node (cdcddcdcdd) at (3170.0bp,507.0bp) [draw,ellipse] {};
\node (cdcddcdcddb) at (3180.0bp,607.0bp) [draw,ellipse] {};
\node (cdcddcdcddbd) at (3092.0bp,807.0bp) [draw,ellipse] {};
\node (cdcddcdd) at (3170.0bp,407.0bp) [draw,ellipse] {};
\node (cdcddcddb) at (3103.0bp,457.0bp) [draw,ellipse] {};
\node (cdcddcddbd) at (3066.0bp,507.0bp) [draw,ellipse] {};
\node (cdcddcddbdb) at (3040.0bp,757.0bp) [draw,ellipse] {};
\node (cdcddcddbdbd) at (3040.0bp,807.0bp) [draw,ellipse] {};
\node (cdcddd) at (3259.0bp,307.0bp) [draw,ellipse] {};
\node (cdcdddb) at (3164.0bp,357.0bp) [draw,ellipse] {};
\node (cdcdddbd) at (3058.0bp,407.0bp) [draw,ellipse] {};
\node (cdcdddbdb) at (3078.0bp,657.0bp) [draw,ellipse] {};
\node (cdcdddbdbc) at (3046.0bp,707.0bp) [draw,ellipse] {};
\node (cdcdddbdbd) at (3078.0bp,707.0bp) [draw,ellipse] {};
\node (cdd) at (2726.0bp,157.0bp) [draw,ellipse] {};
\node (cddb) at (2726.0bp,307.0bp) [draw,ellipse] {};
\node (cddbc) at (2710.0bp,357.0bp) [draw,ellipse] {};
\node (cddbcd) at (2710.0bp,407.0bp) [draw,ellipse] {};
\node (cddbcdc) at (2672.0bp,457.0bp) [draw,ellipse] {};
\node (cddbcdcd) at (2672.0bp,507.0bp) [draw,ellipse] {};
\node (cddbcdcdc) at (2632.0bp,557.0bp) [draw,ellipse] {};
\node (cddbcdcdcd) at (2632.0bp,607.0bp) [draw,ellipse] {};
\node (cddbcdcdcdc) at (2588.0bp,657.0bp) [draw,ellipse] {};
\node (cddbcdcdcdd) at (2620.0bp,657.0bp) [draw,ellipse] {};
\node (cddbcdcdd) at (2664.0bp,557.0bp) [draw,ellipse] {};
\node (cddbcdd) at (2704.0bp,457.0bp) [draw,ellipse] {};
\node (cddbd) at (2742.0bp,357.0bp) [draw,ellipse] {};
\node (cddbdb) at (3343.0bp,507.0bp) [draw,ellipse] {};
\node (cddbdba) at (3378.0bp,557.0bp) [draw,ellipse] {};
\node (cddbdbac) at (3410.0bp,607.0bp) [draw,ellipse] {};
\node (cddbdbacd) at (3410.0bp,657.0bp) [draw,ellipse] {};
\node (cddbdbacdc) at (3378.0bp,707.0bp) [draw,ellipse] {};
\node (cddbdbacdcd) at (3380.0bp,757.0bp) [draw,ellipse] {};
\node (cddbdbacdcdc) at (3381.0bp,807.0bp) [draw,ellipse] {};
\node (cddbdbacdcdd) at (3349.0bp,807.0bp) [draw,ellipse] {};
\node (cddbdbacdd) at (3410.0bp,707.0bp) [draw,ellipse] {};
\node (cddbdbad) at (3378.0bp,607.0bp) [draw,ellipse] {};
\node (cddbdbb) at (3343.0bp,657.0bp) [draw,ellipse] {};
\node (cddbdbbc) at (3314.0bp,707.0bp) [draw,ellipse] {};
\node (cddbdbbcd) at (3279.0bp,757.0bp) [draw,ellipse] {};
\node (cddbdbbcdc) at (3247.0bp,807.0bp) [draw,ellipse] {};
\node (cddbdbbcdcd) at (3266.0bp,857.0bp) [draw,ellipse] {};
\node (cddbdbbcdcdc) at (3262.0bp,907.0bp) [draw,ellipse] {};
\node (cddbdbbcdcdcd) at (3288.0bp,957.0bp) [draw,ellipse] {};
\node (cddbdbbcdcdcdc) at (3285.0bp,1007.0bp) [draw,ellipse] {};
\node (cddbdbbcdcdcdd) at (3317.0bp,1007.0bp) [draw,ellipse] {};
\node (cddbdbbcdcdd) at (3294.0bp,907.0bp) [draw,ellipse] {};
\node (cddbdbbcdd) at (3279.0bp,807.0bp) [draw,ellipse] {};
\node (cddbdbbd) at (3346.0bp,707.0bp) [draw,ellipse] {};
\node (cddbdbbdb) at (3349.0bp,857.0bp) [draw,ellipse] {};
\node (cddbdbbdbd) at (3349.0bp,1007.0bp) [draw,ellipse] {};
\node (cddbdbd) at (3145.0bp,557.0bp) [draw,ellipse] {};
\node (cddbdbdb) at (2556.0bp,707.0bp) [draw,ellipse] {};
\node (cddbdbdbd) at (2540.0bp,757.0bp) [draw,ellipse] {};
\node (cddbdbdbdb) at (2898.0bp,907.0bp) [draw,ellipse] {};
\node (cddbdbdbdbd) at (2802.0bp,957.0bp) [draw,ellipse] {};
\node (cddbdc) at (2774.0bp,407.0bp) [draw,ellipse] {};
\node (cddbdcd) at (2774.0bp,457.0bp) [draw,ellipse] {};
\node (cddbdcdc) at (2737.0bp,507.0bp) [draw,ellipse] {};
\node (cddbdcdcd) at (2734.0bp,557.0bp) [draw,ellipse] {};
\node (cddbdcdcdc) at (2702.0bp,607.0bp) [draw,ellipse] {};
\node (cddbdcdcdcd) at (2690.0bp,657.0bp) [draw,ellipse] {};
\node (cddbdcdcdcdc) at (2690.0bp,707.0bp) [draw,ellipse] {};
\node (cddbdcdcdcdd) at (2620.0bp,707.0bp) [draw,ellipse] {};
\node (cddbdcdcdd) at (2734.0bp,607.0bp) [draw,ellipse] {};
\node (cddbdcdcddb) at (2770.0bp,857.0bp) [draw,ellipse] {};
\node (cddbdcdcddbd) at (2770.0bp,907.0bp) [draw,ellipse] {};
\node (cddbdcdd) at (2769.0bp,507.0bp) [draw,ellipse] {};
\node (cddbdcddb) at (2762.0bp,757.0bp) [draw,ellipse] {};
\node (cddbdcddbd) at (2761.0bp,807.0bp) [draw,ellipse] {};
\node (cddbdcddbdb) at (2738.0bp,857.0bp) [draw,ellipse] {};
\node (cddbdcddbdbd) at (2738.0bp,907.0bp) [draw,ellipse] {};
\node (cddbdd) at (2742.0bp,407.0bp) [draw,ellipse] {};
\node (cddbddb) at (2705.0bp,507.0bp) [draw,ellipse] {};
\node (cddbddbd) at (2588.0bp,707.0bp) [draw,ellipse] {};
\node (cddbddbdb) at (2658.0bp,757.0bp) [draw,ellipse] {};
\node (cddbddbdbc) at (2658.0bp,807.0bp) [draw,ellipse] {};
\node (cddbddbdbd) at (2690.0bp,807.0bp) [draw,ellipse] {};
\node (cddc) at (2690.0bp,207.0bp) [draw,ellipse] {};
\node (cddcd) at (2657.0bp,257.0bp) [draw,ellipse] {};
\node (cddcdc) at (2625.0bp,307.0bp) [draw,ellipse] {};
\node (cddcdcd) at (2625.0bp,357.0bp) [draw,ellipse] {};
\node (cddcdcdc) at (2608.0bp,407.0bp) [draw,ellipse] {};
\node (cddcdcdcd) at (2602.0bp,457.0bp) [draw,ellipse] {};
\node (cddcdcdcdc) at (2570.0bp,507.0bp) [draw,ellipse] {};
\node (cddcdcdcdd) at (2602.0bp,507.0bp) [draw,ellipse] {};
\node (cddcdcdd) at (2576.0bp,407.0bp) [draw,ellipse] {};
\node (cddcdcddb) at (2570.0bp,457.0bp) [draw,ellipse] {};
\node (cddcdcddbd) at (2500.0bp,507.0bp) [draw,ellipse] {};
\node (cddcdd) at (2657.0bp,307.0bp) [draw,ellipse] {};
\node (cddcddb) at (2667.0bp,357.0bp) [draw,ellipse] {};
\node (cddcddbd) at (2678.0bp,407.0bp) [draw,ellipse] {};
\node (cddcddbdb) at (2556.0bp,657.0bp) [draw,ellipse] {};
\node (cddcddbdbd) at (2524.0bp,707.0bp) [draw,ellipse] {};
\node (cddd) at (2657.0bp,207.0bp) [draw,ellipse] {};
\node (cdddb) at (2602.0bp,257.0bp) [draw,ellipse] {};
\node (cdddbd) at (2570.0bp,307.0bp) [draw,ellipse] {};
\node (cdddbdb) at (2562.0bp,557.0bp) [draw,ellipse] {};
\node (cdddbdbc) at (2562.0bp,607.0bp) [draw,ellipse] {};
\node (cdddbdbd) at (2530.0bp,607.0bp) [draw,ellipse] {};
\node (d) at (4560.0bp,57.0bp) [draw,ellipse] {};
\node (db) at (4560.0bp,207.0bp) [draw,ellipse] {};
\node (dba) at (4457.0bp,257.0bp) [draw,ellipse] {};
\node (dbac) at (4425.0bp,307.0bp) [draw,ellipse] {};
\node (dbacd) at (4425.0bp,357.0bp) [draw,ellipse] {};
\node (dbacdc) at (4393.0bp,407.0bp) [draw,ellipse] {};
\node (dbacdcd) at (4393.0bp,457.0bp) [draw,ellipse] {};
\node (dbacdcdc) at (4500.0bp,507.0bp) [draw,ellipse] {};
\node (dbacdcdd) at (4468.0bp,507.0bp) [draw,ellipse] {};
\node (dbacdd) at (4425.0bp,407.0bp) [draw,ellipse] {};
\node (dbad) at (4457.0bp,307.0bp) [draw,ellipse] {};
\node (dbb) at (4700.0bp,357.0bp) [draw,ellipse] {};
\node (dbbc) at (4733.0bp,407.0bp) [draw,ellipse] {};
\node (dbbcd) at (4734.0bp,457.0bp) [draw,ellipse] {};
\node (dbbcdc) at (4768.0bp,507.0bp) [draw,ellipse] {};
\node (dbbcdcd) at (4774.0bp,557.0bp) [draw,ellipse] {};
\node (dbbcdcdc) at (4768.0bp,607.0bp) [draw,ellipse] {};
\node (dbbcdcdcd) at (4679.0bp,657.0bp) [draw,ellipse] {};
\node (dbbcdcdcdc) at (4652.0bp,707.0bp) [draw,ellipse] {};
\node (dbbcdcdcdd) at (4684.0bp,707.0bp) [draw,ellipse] {};
\node (dbbcdcdd) at (4672.0bp,607.0bp) [draw,ellipse] {};
\node (dbbcdd) at (4736.0bp,507.0bp) [draw,ellipse] {};
\node (dbbd) at (4700.0bp,407.0bp) [draw,ellipse] {};
\node (dbbdb) at (4468.0bp,557.0bp) [draw,ellipse] {};
\node (dbbdbd) at (4588.0bp,707.0bp) [draw,ellipse] {};
\node (dbbdbdb) at (4636.0bp,757.0bp) [draw,ellipse] {};
\node (dbbdbdbd) at (4604.0bp,807.0bp) [draw,ellipse] {};
\node (dbbdbdbdc) at (4684.0bp,857.0bp) [draw,ellipse] {};
\node (dbbdbdbdcd) at (4515.0bp,907.0bp) [draw,ellipse] {};
\node (dbbdbdbdcdc) at (4410.0bp,957.0bp) [draw,ellipse] {};
\node (dbbdbdbdcdd) at (4479.0bp,957.0bp) [draw,ellipse] {};
\node (dbbdbdbdd) at (4576.0bp,857.0bp) [draw,ellipse] {};
\node (dbc) at (4688.0bp,257.0bp) [draw,ellipse] {};
\node (dbcc) at (4701.0bp,307.0bp) [draw,ellipse] {};
\node (dbccd) at (4749.0bp,357.0bp) [draw,ellipse] {};
\node (dbccdc) at (4765.0bp,407.0bp) [draw,ellipse] {};
\node (dbccdcd) at (4800.0bp,457.0bp) [draw,ellipse] {};
\node (dbccdcdc) at (4832.0bp,507.0bp) [draw,ellipse] {};
\node (dbccdcdcd) at (4832.0bp,557.0bp) [draw,ellipse] {};
\node (dbccdcdcdc) at (4838.0bp,607.0bp) [draw,ellipse] {};
\node (dbccdcdcdd) at (4870.0bp,607.0bp) [draw,ellipse] {};
\node (dbccdcdd) at (4800.0bp,507.0bp) [draw,ellipse] {};
\node (dbccdd) at (4797.0bp,407.0bp) [draw,ellipse] {};
\node (dbcd) at (4618.0bp,307.0bp) [draw,ellipse] {};
\node (dbcdb) at (4672.0bp,457.0bp) [draw,ellipse] {};
\node (dbcdbc) at (4672.0bp,507.0bp) [draw,ellipse] {};
\node (dbcdbcd) at (4704.0bp,557.0bp) [draw,ellipse] {};
\node (dbcdbcdc) at (4736.0bp,607.0bp) [draw,ellipse] {};
\node (dbcdbcdcd) at (4725.0bp,657.0bp) [draw,ellipse] {};
\node (dbcdbcdcdc) at (4748.0bp,707.0bp) [draw,ellipse] {};
\node (dbcdbcdcdcd) at (4716.0bp,757.0bp) [draw,ellipse] {};
\node (dbcdbcdcdcdc) at (4684.0bp,807.0bp) [draw,ellipse] {};
\node (dbcdbcdcdcdd) at (4716.0bp,807.0bp) [draw,ellipse] {};
\node (dbcdbcdcdd) at (4716.0bp,707.0bp) [draw,ellipse] {};
\node (dbcdbcdd) at (4704.0bp,607.0bp) [draw,ellipse] {};
\node (dbcdbd) at (4704.0bp,507.0bp) [draw,ellipse] {};
\node (dbcdbdb) at (4817.0bp,657.0bp) [draw,ellipse] {};
\node (dbcdbdbd) at (4771.0bp,807.0bp) [draw,ellipse] {};
\node (dbcdc) at (4570.0bp,357.0bp) [draw,ellipse] {};
\node (dbcdcc) at (4484.0bp,407.0bp) [draw,ellipse] {};
\node (dbcdccd) at (4425.0bp,457.0bp) [draw,ellipse] {};
\node (dbcdccdc) at (4398.0bp,507.0bp) [draw,ellipse] {};
\node (dbcdccdcd) at (4382.0bp,557.0bp) [draw,ellipse] {};
\node (dbcdccdcdc) at (4366.0bp,607.0bp) [draw,ellipse] {};
\node (dbcdccdcdcd) at (4376.0bp,657.0bp) [draw,ellipse] {};
\node (dbcdccdcdcdc) at (4346.0bp,707.0bp) [draw,ellipse] {};
\node (dbcdccdcdcdd) at (4378.0bp,707.0bp) [draw,ellipse] {};
\node (dbcdccdcdd) at (4398.0bp,607.0bp) [draw,ellipse] {};
\node (dbcdccdd) at (4366.0bp,507.0bp) [draw,ellipse] {};
\node (dbcdcd) at (4570.0bp,407.0bp) [draw,ellipse] {};
\node (dbcdcdb) at (4433.0bp,557.0bp) [draw,ellipse] {};
\node (dbcdcdbc) at (4462.0bp,607.0bp) [draw,ellipse] {};
\node (dbcdcdbcd) at (4451.0bp,657.0bp) [draw,ellipse] {};
\node (dbcdcdbcdc) at (4448.0bp,707.0bp) [draw,ellipse] {};
\node (dbcdcdbcdcd) at (4454.0bp,757.0bp) [draw,ellipse] {};
\node (dbcdcdbcdcdc) at (4435.0bp,807.0bp) [draw,ellipse] {};
\node (dbcdcdbcdcdcd) at (4439.0bp,857.0bp) [draw,ellipse] {};
\node (dbcdcdbcdcdcdc) at (4410.0bp,907.0bp) [draw,ellipse] {};
\node (dbcdcdbcdcdcdd) at (4442.0bp,907.0bp) [draw,ellipse] {};
\node (dbcdcdbcdcdd) at (4467.0bp,807.0bp) [draw,ellipse] {};
\node (dbcdcdbcdd) at (4480.0bp,707.0bp) [draw,ellipse] {};
\node (dbcdcdbd) at (4430.0bp,607.0bp) [draw,ellipse] {};
\node (dbcdcdbdb) at (4378.0bp,757.0bp) [draw,ellipse] {};
\node (dbcdcdbdbd) at (4378.0bp,907.0bp) [draw,ellipse] {};
\node (dbcdcdc) at (4602.0bp,457.0bp) [draw,ellipse] {};
\node (dbcdcdcd) at (4602.0bp,507.0bp) [draw,ellipse] {};
\node (dbcdcdcdc) at (4602.0bp,557.0bp) [draw,ellipse] {};
\node (dbcdcdcdd) at (4570.0bp,557.0bp) [draw,ellipse] {};
\node (dbcdcdcddb) at (4532.0bp,607.0bp) [draw,ellipse] {};
\node (dbcdcdcddbd) at (4515.0bp,857.0bp) [draw,ellipse] {};
\node (dbcdcdd) at (4570.0bp,457.0bp) [draw,ellipse] {};
\node (dbcdcddb) at (4570.0bp,507.0bp) [draw,ellipse] {};
\node (dbcdcddbd) at (4562.0bp,757.0bp) [draw,ellipse] {};
\node (dbcdd) at (4618.0bp,357.0bp) [draw,ellipse] {};
\node (dbcddb) at (4622.0bp,407.0bp) [draw,ellipse] {};
\node (dbcddbd) at (4636.0bp,457.0bp) [draw,ellipse] {};
\node (dbcddbdb) at (4620.0bp,707.0bp) [draw,ellipse] {};
\node (dbcddbdbd) at (4604.0bp,757.0bp) [draw,ellipse] {};
\node (dbd) at (4317.0bp,257.0bp) [draw,ellipse] {};
\node (dbdb) at (3429.0bp,407.0bp) [draw,ellipse] {};
\node (dbdba) at (3262.0bp,457.0bp) [draw,ellipse] {};
\node (dbdbac) at (3262.0bp,507.0bp) [draw,ellipse] {};
\node (dbdbacd) at (3235.0bp,557.0bp) [draw,ellipse] {};
\node (dbdbacdc) at (3212.0bp,607.0bp) [draw,ellipse] {};
\node (dbdbacdcd) at (3186.0bp,657.0bp) [draw,ellipse] {};
\node (dbdbacdcdc) at (3180.0bp,707.0bp) [draw,ellipse] {};
\node (dbdbacdcdd) at (3148.0bp,707.0bp) [draw,ellipse] {};
\node (dbdbacdd) at (3244.0bp,607.0bp) [draw,ellipse] {};
\node (dbdbad) at (3230.0bp,507.0bp) [draw,ellipse] {};
\node (dbdbb) at (3297.0bp,557.0bp) [draw,ellipse] {};
\node (dbdbbc) at (3308.0bp,607.0bp) [draw,ellipse] {};
\node (dbdbbcd) at (3279.0bp,657.0bp) [draw,ellipse] {};
\node (dbdbbcdc) at (3250.0bp,707.0bp) [draw,ellipse] {};
\node (dbdbbcdcd) at (3231.0bp,757.0bp) [draw,ellipse] {};
\node (dbdbbcdcdc) at (3183.0bp,807.0bp) [draw,ellipse] {};
\node (dbdbbcdcdcd) at (3183.0bp,857.0bp) [draw,ellipse] {};
\node (dbdbbcdcdcdc) at (3183.0bp,907.0bp) [draw,ellipse] {};
\node (dbdbbcdcdcdd) at (3151.0bp,907.0bp) [draw,ellipse] {};
\node (dbdbbcdcdd) at (3215.0bp,807.0bp) [draw,ellipse] {};
\node (dbdbbcdd) at (3282.0bp,707.0bp) [draw,ellipse] {};
\node (dbdbbd) at (3276.0bp,607.0bp) [draw,ellipse] {};
\node (dbdbbdb) at (3164.0bp,757.0bp) [draw,ellipse] {};
\node (dbdbbdbd) at (3119.0bp,907.0bp) [draw,ellipse] {};
\node (dbdbbdbdb) at (3119.0bp,957.0bp) [draw,ellipse] {};
\node (dbdbc) at (3378.0bp,457.0bp) [draw,ellipse] {};
\node (dbdbcc) at (3378.0bp,507.0bp) [draw,ellipse] {};
\node (dbdbd) at (3494.0bp,457.0bp) [draw,ellipse] {};
\node (dbdbdb) at (4602.0bp,607.0bp) [draw,ellipse] {};
\node (dbdbdbc) at (4602.0bp,657.0bp) [draw,ellipse] {};
\node (dbdbdbd) at (5138.0bp,657.0bp) [draw,ellipse] {};
\node (dbdbdbdb) at (4130.0bp,807.0bp) [draw,ellipse] {};
\node (dbdbdbdbc) at (3547.0bp,857.0bp) [draw,ellipse] {};
\node (dbdbdbdbd) at (4155.0bp,857.0bp) [draw,ellipse] {};
\node (dbdbdbdbdb) at (4155.0bp,1007.0bp) [draw,ellipse] {};
\node (dbdbdbdbdbd) at (3626.0bp,1057.0bp) [draw,ellipse] {};
\node (dbdbdbdc) at (4934.0bp,707.0bp) [draw,ellipse] {};
\node (dbdbdbdcd) at (5467.0bp,757.0bp) [draw,ellipse] {};
\node (dbdbdbdcdc) at (6399.0bp,807.0bp) [draw,ellipse] {};
\node (dbdbdbdcdd) at (5467.0bp,807.0bp) [draw,ellipse] {};
\node (dbdbdbdcddb) at (5751.0bp,957.0bp) [draw,ellipse] {};
\node (dbdbdbdcddbd) at (5719.0bp,1007.0bp) [draw,ellipse] {};
\node (dbdbdbdcddbdb) at (5719.0bp,1157.0bp) [draw,ellipse] {};
\node (dbdbdbdd) at (5431.0bp,707.0bp) [draw,ellipse] {};
\node (dbdbdbddb) at (5531.0bp,857.0bp) [draw,ellipse] {};
\node (dbdbdbddbd) at (5547.0bp,907.0bp) [draw,ellipse] {};
\node (dbdbdbddbdb) at (5525.0bp,1057.0bp) [draw,ellipse] {};
\node (dbdbdbddbdbc) at (6038.0bp,1107.0bp) [draw,ellipse] {};
\node (dbdbdbddbdbd) at (5501.0bp,1107.0bp) [draw,ellipse] {};
\node (dbdbdc) at (3548.0bp,507.0bp) [draw,ellipse] {};
\node (dbdbdcd) at (3548.0bp,557.0bp) [draw,ellipse] {};
\node (dbdbdcdc) at (3576.0bp,607.0bp) [draw,ellipse] {};
\node (dbdbdcdcd) at (3582.0bp,657.0bp) [draw,ellipse] {};
\node (dbdbdcdcdc) at (3582.0bp,707.0bp) [draw,ellipse] {};
\node (dbdbdcdcdcd) at (3581.0bp,757.0bp) [draw,ellipse] {};
\node (dbdbdcdcdcdc) at (3483.0bp,807.0bp) [draw,ellipse] {};
\node (dbdbdcdcdcdd) at (3579.0bp,807.0bp) [draw,ellipse] {};
\node (dbdbdcdcdd) at (3614.0bp,707.0bp) [draw,ellipse] {};
\node (dbdbdcdcddb) at (3614.0bp,757.0bp) [draw,ellipse] {};
\node (dbdbdcdcddbd) at (3624.0bp,1007.0bp) [draw,ellipse] {};
\node (dbdbdcdd) at (3544.0bp,607.0bp) [draw,ellipse] {};
\node (dbdbdcddb) at (3441.0bp,857.0bp) [draw,ellipse] {};
\node (dbdbdcddbd) at (3454.0bp,907.0bp) [draw,ellipse] {};
\node (dbdbdcddbdb) at (3531.0bp,957.0bp) [draw,ellipse] {};
\node (dbdbdcddbdbd) at (3562.0bp,1007.0bp) [draw,ellipse] {};
\node (dbdbdd) at (3484.0bp,507.0bp) [draw,ellipse] {};
\node (dbdbddb) at (3445.0bp,757.0bp) [draw,ellipse] {};
\node (dbdbddbd) at (3451.0bp,807.0bp) [draw,ellipse] {};
\node (dbdbddbdb) at (3499.0bp,857.0bp) [draw,ellipse] {};
\node (dbdbddbdbc) at (3531.0bp,907.0bp) [draw,ellipse] {};
\node (dbdbddbdbd) at (3499.0bp,907.0bp) [draw,ellipse] {};
\node (dbdc) at (4317.0bp,307.0bp) [draw,ellipse] {};
\node (dbdcd) at (4309.0bp,357.0bp) [draw,ellipse] {};
\node (dbdcdc) at (4293.0bp,407.0bp) [draw,ellipse] {};
\node (dbdcdcd) at (4293.0bp,457.0bp) [draw,ellipse] {};
\node (dbdcdcdc) at (4261.0bp,507.0bp) [draw,ellipse] {};
\node (dbdcdcdcd) at (4260.0bp,557.0bp) [draw,ellipse] {};
\node (dbdcdcdcdc) at (4226.0bp,607.0bp) [draw,ellipse] {};
\node (dbdcdcdcdd) at (4258.0bp,607.0bp) [draw,ellipse] {};
\node (dbdcdcdd) at (4293.0bp,507.0bp) [draw,ellipse] {};
\node (dbdcdcddb) at (4293.0bp,557.0bp) [draw,ellipse] {};
\node (dbdcdcddbd) at (4256.0bp,807.0bp) [draw,ellipse] {};
\node (dbdcdd) at (4325.0bp,407.0bp) [draw,ellipse] {};
\node (dbdcddb) at (4330.0bp,507.0bp) [draw,ellipse] {};
\node (dbdcddbd) at (4256.0bp,707.0bp) [draw,ellipse] {};
\node (dbdcddbdb) at (4188.0bp,757.0bp) [draw,ellipse] {};
\node (dbdcddbdbd) at (4179.0bp,807.0bp) [draw,ellipse] {};
\node (dbdd) at (4285.0bp,307.0bp) [draw,ellipse] {};
\node (dbddb) at (4269.0bp,357.0bp) [draw,ellipse] {};
\node (dbddbd) at (4244.0bp,407.0bp) [draw,ellipse] {};
\node (dbddbdb) at (4220.0bp,657.0bp) [draw,ellipse] {};
\node (dbddbdbc) at (4188.0bp,707.0bp) [draw,ellipse] {};
\node (dbddbdbd) at (4220.0bp,707.0bp) [draw,ellipse] {};
\node (dc) at (4930.0bp,107.0bp) [draw,ellipse] {};
\node (dcc) at (4930.0bp,157.0bp) [draw,ellipse] {};
\node (dccd) at (4930.0bp,207.0bp) [draw,ellipse] {};
\node (dccdc) at (4898.0bp,257.0bp) [draw,ellipse] {};
\node (dccdcd) at (4898.0bp,307.0bp) [draw,ellipse] {};
\node (dccdcdc) at (4866.0bp,357.0bp) [draw,ellipse] {};
\node (dccdcdcd) at (4866.0bp,407.0bp) [draw,ellipse] {};
\node (dccdcdcdc) at (4834.0bp,457.0bp) [draw,ellipse] {};
\node (dccdcdcdd) at (4866.0bp,457.0bp) [draw,ellipse] {};
\node (dccdcdd) at (4898.0bp,357.0bp) [draw,ellipse] {};
\node (dccdd) at (4930.0bp,257.0bp) [draw,ellipse] {};
\node (dcd) at (5076.0bp,157.0bp) [draw,ellipse] {};
\node (dcdb) at (4973.0bp,307.0bp) [draw,ellipse] {};
\node (dcdbc) at (4973.0bp,357.0bp) [draw,ellipse] {};
\node (dcdbcd) at (4957.0bp,407.0bp) [draw,ellipse] {};
\node (dcdbcdc) at (4968.0bp,457.0bp) [draw,ellipse] {};
\node (dcdbcdcd) at (4935.0bp,507.0bp) [draw,ellipse] {};
\node (dcdbcdcdc) at (4902.0bp,557.0bp) [draw,ellipse] {};
\node (dcdbcdcdcd) at (4934.0bp,607.0bp) [draw,ellipse] {};
\node (dcdbcdcdcdc) at (4934.0bp,657.0bp) [draw,ellipse] {};
\node (dcdbcdcdcdd) at (4902.0bp,657.0bp) [draw,ellipse] {};
\node (dcdbcdcdd) at (4934.0bp,557.0bp) [draw,ellipse] {};
\node (dcdbcdd) at (4936.0bp,457.0bp) [draw,ellipse] {};
\node (dcdbd) at (4941.0bp,357.0bp) [draw,ellipse] {};
\node (dcdbdb) at (4866.0bp,507.0bp) [draw,ellipse] {};
\node (dcdbdbd) at (4902.0bp,607.0bp) [draw,ellipse] {};
\node (dcdc) at (6031.0bp,207.0bp) [draw,ellipse] {};
\node (dcdcc) at (6134.0bp,257.0bp) [draw,ellipse] {};
\node (dcdccd) at (6193.0bp,307.0bp) [draw,ellipse] {};
\node (dcdccdc) at (6308.0bp,357.0bp) [draw,ellipse] {};
\node (dcdccdcd) at (6313.0bp,407.0bp) [draw,ellipse] {};
\node (dcdccdcdc) at (6346.0bp,457.0bp) [draw,ellipse] {};
\node (dcdccdcdcd) at (6362.0bp,507.0bp) [draw,ellipse] {};
\node (dcdccdcdcdc) at (6394.0bp,557.0bp) [draw,ellipse] {};
\node (dcdccdcdcdd) at (6362.0bp,557.0bp) [draw,ellipse] {};
\node (dcdccdcdd) at (6314.0bp,457.0bp) [draw,ellipse] {};
\node (dcdccdd) at (6267.0bp,357.0bp) [draw,ellipse] {};
\node (dcdcd) at (6031.0bp,257.0bp) [draw,ellipse] {};
\node (dcdcdb) at (6250.0bp,407.0bp) [draw,ellipse] {};
\node (dcdcdbc) at (6250.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcdbcd) at (6266.0bp,507.0bp) [draw,ellipse] {};
\node (dcdcdbcdc) at (6292.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdbcdcd) at (6297.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcdbcdcdc) at (6375.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdbcdcdcd) at (6371.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdbcdcdcdc) at (6399.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdbcdcdcdd) at (6367.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdbcdcdd) at (6343.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdbcdd) at (6222.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdbd) at (6282.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcdbdb) at (6371.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcdbdbd) at (6431.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdc) at (6031.0bp,307.0bp) [draw,ellipse] {};
\node (dcdcdcc) at (6084.0bp,357.0bp) [draw,ellipse] {};
\node (dcdcdccd) at (6218.0bp,407.0bp) [draw,ellipse] {};
\node (dcdcdccdc) at (6186.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcdccdcd) at (6189.0bp,507.0bp) [draw,ellipse] {};
\node (dcdcdccdcdc) at (6190.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdccdcdcd) at (6265.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcdccdcdcdc) at (6311.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdccdcdcdd) at (6279.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdccdcdd) at (6158.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdccdd) at (6218.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcdcd) at (6015.0bp,357.0bp) [draw,ellipse] {};
\node (dcdcdcdb) at (6094.0bp,507.0bp) [draw,ellipse] {};
\node (dcdcdcdbc) at (6094.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdcdbcd) at (6161.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcdcdbcdc) at (6209.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdcdbcdcd) at (6253.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdcdbcdcdc) at (6297.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdcdbcdcdcd) at (6282.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcdcdbcdcdcdc) at (6268.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdcdbcdcdcdd) at (6300.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdcdbcdcdd) at (6265.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdcdbcdd) at (6177.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdcdbd) at (6126.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdcdbdb) at (6292.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdcdbdbd) at (6332.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdcdc) at (6013.0bp,407.0bp) [draw,ellipse] {};
\node (dcdcdcdcc) at (5943.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcdcdd) at (5888.0bp,407.0bp) [draw,ellipse] {};
\node (dcdcdcddb) at (5883.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdcddbc) at (5851.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcdcddbcd) at (5851.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdcddbcdc) at (5843.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdcddbcdcd) at (5837.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdcddbcdcdc) at (5831.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcdcddbcdcdcd) at (5799.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdcddbcdcdcdc) at (5767.0bp,907.0bp) [draw,ellipse] {};
\node (dcdcdcddbcdcdcdd) at (5799.0bp,907.0bp) [draw,ellipse] {};
\node (dcdcdcddbcdcdd) at (5799.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcdcddbcdd) at (5875.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdcddbd) at (5883.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcdcddbdc) at (5883.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcd) at (5907.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcdc) at (5901.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcdcd) at (5901.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcdcdc) at (5901.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcdcdcd) at (5887.0bp,907.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcdcdcdc) at (5902.0bp,957.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcdcdcdd) at (5870.0bp,957.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcdcdd) at (5869.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcdd) at (5869.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcddb) at (5834.0bp,1007.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcddbd) at (5834.0bp,1057.0bp) [draw,ellipse] {};
\node (dcdcdcddbdcddbdb) at (5850.0bp,1107.0bp) [draw,ellipse] {};
\node (dcdcdcddbdd) at (5915.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdcddbddb) at (5935.0bp,907.0bp) [draw,ellipse] {};
\node (dcdcdcddbddbd) at (5934.0bp,957.0bp) [draw,ellipse] {};
\node (dcdcdcddbddbdb) at (5898.0bp,1007.0bp) [draw,ellipse] {};
\node (dcdcdcddbddbdbc) at (5866.0bp,1057.0bp) [draw,ellipse] {};
\node (dcdcdcddbddbdbd) at (5898.0bp,1057.0bp) [draw,ellipse] {};
\node (dcdcdcddc) at (5781.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcdcddcd) at (5779.0bp,507.0bp) [draw,ellipse] {};
\node (dcdcdcddcdc) at (5744.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdcddcdcd) at (5743.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcdcddcdcdc) at (5743.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdcddcdcdcd) at (5741.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdcddcdcdcdc) at (5735.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdcddcdcdcdd) at (5703.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdcddcdcdd) at (5711.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcdcddcdcddb) at (5709.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdcddcdcddbd) at (5686.0bp,957.0bp) [draw,ellipse] {};
\node (dcdcdcddcdd) at (5778.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcdcddcddb) at (5767.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcdcddcddbd) at (5767.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdcddcddbdb) at (5735.0bp,907.0bp) [draw,ellipse] {};
\node (dcdcdcddcddbdbd) at (5719.0bp,957.0bp) [draw,ellipse] {};
\node (dcdcdcddd) at (5815.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcdcdddb) at (5811.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdcdddbd) at (5767.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdcdddbdb) at (5735.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcdcdddbdbc) at (5735.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdcdddbdbd) at (5703.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcdd) at (5593.0bp,307.0bp) [draw,ellipse] {};
\node (dcdcddb) at (5393.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcddbc) at (5393.0bp,507.0bp) [draw,ellipse] {};
\node (dcdcddbcd) at (5393.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcddbcdc) at (5425.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcddbcdcd) at (5425.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcddbcdcdc) at (5495.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcddbcdcdcd) at (5499.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcddbcdcdcdc) at (5499.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcddbcdcdcdd) at (5531.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcddbcdcdd) at (5463.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcddbcdd) at (5393.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcddbd) at (5357.0bp,507.0bp) [draw,ellipse] {};
\node (dcdcddbdc) at (5324.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcddbdcd) at (5323.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcddbdcdc) at (5321.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcddbdcdcd) at (5321.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcddbdcdcdc) at (5321.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcddbdcdcdcd) at (5324.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcddbdcdcdcdc) at (5324.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcddbdcdcdcdd) at (5356.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcddbdcdcdd) at (5289.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcddbdcdcddb) at (5310.0bp,1007.0bp) [draw,ellipse] {};
\node (dcdcddbdcdcddbd) at (5378.0bp,1057.0bp) [draw,ellipse] {};
\node (dcdcddbdcdd) at (5353.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcddbdcddb) at (5433.0bp,907.0bp) [draw,ellipse] {};
\node (dcdcddbdcddbd) at (5468.0bp,957.0bp) [draw,ellipse] {};
\node (dcdcddbdcddbdb) at (5468.0bp,1007.0bp) [draw,ellipse] {};
\node (dcdcddbdcddbdbd) at (5477.0bp,1057.0bp) [draw,ellipse] {};
\node (dcdcddbdd) at (5357.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcddbddb) at (5394.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcddbddbd) at (5388.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcddbddbdb) at (5372.0bp,907.0bp) [draw,ellipse] {};
\node (dcdcddbddbdbc) at (5436.0bp,957.0bp) [draw,ellipse] {};
\node (dcdcddbddbdbd) at (5372.0bp,957.0bp) [draw,ellipse] {};
\node (dcdcddc) at (5593.0bp,357.0bp) [draw,ellipse] {};
\node (dcdcddcd) at (5577.0bp,407.0bp) [draw,ellipse] {};
\node (dcdcddcdc) at (5565.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcddcdcd) at (5565.0bp,507.0bp) [draw,ellipse] {};
\node (dcdcddcdcdc) at (5565.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcddcdcdcd) at (5549.0bp,607.0bp) [draw,ellipse] {};
\node (dcdcddcdcdcdc) at (5565.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcddcdcdcdd) at (5533.0bp,657.0bp) [draw,ellipse] {};
\node (dcdcddcdcdd) at (5533.0bp,557.0bp) [draw,ellipse] {};
\node (dcdcddcdcddb) at (5563.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcddcdcddbd) at (5563.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcddcdd) at (5597.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcddcddb) at (5636.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcddcddbd) at (5633.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcddcddbdb) at (5595.0bp,807.0bp) [draw,ellipse] {};
\node (dcdcddcddbdbd) at (5595.0bp,857.0bp) [draw,ellipse] {};
\node (dcdcddd) at (5561.0bp,357.0bp) [draw,ellipse] {};
\node (dcdcdddb) at (5537.0bp,407.0bp) [draw,ellipse] {};
\node (dcdcdddbd) at (5521.0bp,457.0bp) [draw,ellipse] {};
\node (dcdcdddbdb) at (5565.0bp,707.0bp) [draw,ellipse] {};
\node (dcdcdddbdbc) at (5569.0bp,757.0bp) [draw,ellipse] {};
\node (dcdcdddbdbd) at (5601.0bp,757.0bp) [draw,ellipse] {};
\node (dcdd) at (5109.0bp,207.0bp) [draw,ellipse] {};
\node (dcddb) at (5176.0bp,357.0bp) [draw,ellipse] {};
\node (dcddbc) at (5176.0bp,407.0bp) [draw,ellipse] {};
\node (dcddbcd) at (5176.0bp,457.0bp) [draw,ellipse] {};
\node (dcddbcdc) at (5176.0bp,507.0bp) [draw,ellipse] {};
\node (dcddbcdcd) at (5144.0bp,557.0bp) [draw,ellipse] {};
\node (dcddbcdcdc) at (5143.0bp,607.0bp) [draw,ellipse] {};
\node (dcddbcdcdcd) at (5106.0bp,657.0bp) [draw,ellipse] {};
\node (dcddbcdcdcdc) at (5034.0bp,707.0bp) [draw,ellipse] {};
\node (dcddbcdcdcdd) at (5066.0bp,707.0bp) [draw,ellipse] {};
\node (dcddbcdcdd) at (5108.0bp,607.0bp) [draw,ellipse] {};
\node (dcddbcdd) at (5144.0bp,507.0bp) [draw,ellipse] {};
\node (dcddbd) at (5215.0bp,407.0bp) [draw,ellipse] {};
\node (dcddbdb) at (6030.0bp,557.0bp) [draw,ellipse] {};
\node (dcddbdba) at (6113.0bp,607.0bp) [draw,ellipse] {};
\node (dcddbdbac) at (6145.0bp,657.0bp) [draw,ellipse] {};
\node (dcddbdbacd) at (6185.0bp,707.0bp) [draw,ellipse] {};
\node (dcddbdbacdc) at (6201.0bp,757.0bp) [draw,ellipse] {};
\node (dcddbdbacdcd) at (6218.0bp,807.0bp) [draw,ellipse] {};
\node (dcddbdbacdcdc) at (6204.0bp,857.0bp) [draw,ellipse] {};
\node (dcddbdbacdcdd) at (6236.0bp,857.0bp) [draw,ellipse] {};
\node (dcddbdbacdd) at (6233.0bp,757.0bp) [draw,ellipse] {};
\node (dcddbdbad) at (6113.0bp,657.0bp) [draw,ellipse] {};
\node (dcddbdbb) at (6137.0bp,707.0bp) [draw,ellipse] {};
\node (dcddbdbbc) at (6137.0bp,757.0bp) [draw,ellipse] {};
\node (dcddbdbbcd) at (6134.0bp,807.0bp) [draw,ellipse] {};
\node (dcddbdbbcdc) at (6134.0bp,857.0bp) [draw,ellipse] {};
\node (dcddbdbbcdcd) at (6102.0bp,907.0bp) [draw,ellipse] {};
\node (dcddbdbbcdcdc) at (6102.0bp,957.0bp) [draw,ellipse] {};
\node (dcddbdbbcdcdcd) at (6070.0bp,1007.0bp) [draw,ellipse] {};
\node (dcddbdbbcdcdcdc) at (6070.0bp,1057.0bp) [draw,ellipse] {};
\node (dcddbdbbcdcdcdd) at (6038.0bp,1057.0bp) [draw,ellipse] {};
\node (dcddbdbbcdcdd) at (6070.0bp,957.0bp) [draw,ellipse] {};
\node (dcddbdbbcdd) at (6102.0bp,857.0bp) [draw,ellipse] {};
\node (dcddbdbbd) at (6169.0bp,757.0bp) [draw,ellipse] {};
\node (dcddbdbbdb) at (6186.0bp,907.0bp) [draw,ellipse] {};
\node (dcddbdbbdbd) at (6131.0bp,1057.0bp) [draw,ellipse] {};
\node (dcddbdbd) at (5600.0bp,607.0bp) [draw,ellipse] {};
\node (dcddbdbdb) at (5034.0bp,757.0bp) [draw,ellipse] {};
\node (dcddbdbdbd) at (5018.0bp,807.0bp) [draw,ellipse] {};
\node (dcddbdbdbdb) at (5404.0bp,957.0bp) [draw,ellipse] {};
\node (dcddbdbdbdbd) at (5363.0bp,1007.0bp) [draw,ellipse] {};
\node (dcddbdc) at (5249.0bp,457.0bp) [draw,ellipse] {};
\node (dcddbdcd) at (5250.0bp,507.0bp) [draw,ellipse] {};
\node (dcddbdcdc) at (5252.0bp,557.0bp) [draw,ellipse] {};
\node (dcddbdcdcd) at (5252.0bp,607.0bp) [draw,ellipse] {};
\node (dcddbdcdcdc) at (5251.0bp,657.0bp) [draw,ellipse] {};
\node (dcddbdcdcdcd) at (5219.0bp,707.0bp) [draw,ellipse] {};
\node (dcddbdcdcdcdc) at (5219.0bp,757.0bp) [draw,ellipse] {};
\node (dcddbdcdcdcdd) at (5187.0bp,757.0bp) [draw,ellipse] {};
\node (dcddbdcdcdd) at (5219.0bp,657.0bp) [draw,ellipse] {};
\node (dcddbdcdcddb) at (5171.0bp,907.0bp) [draw,ellipse] {};
\node (dcddbdcdcddbd) at (5197.0bp,957.0bp) [draw,ellipse] {};
\node (dcddbdcdd) at (5284.0bp,557.0bp) [draw,ellipse] {};
\node (dcddbdcddb) at (5254.0bp,807.0bp) [draw,ellipse] {};
\node (dcddbdcddbd) at (5254.0bp,857.0bp) [draw,ellipse] {};
\node (dcddbdcddbdb) at (5254.0bp,907.0bp) [draw,ellipse] {};
\node (dcddbdcddbdbd) at (5254.0bp,957.0bp) [draw,ellipse] {};
\node (dcddbdd) at (5215.0bp,457.0bp) [draw,ellipse] {};
\node (dcddbddb) at (5176.0bp,707.0bp) [draw,ellipse] {};
\node (dcddbddbd) at (5155.0bp,757.0bp) [draw,ellipse] {};
\node (dcddbddbdb) at (5190.0bp,807.0bp) [draw,ellipse] {};
\node (dcddbddbdbc) at (5190.0bp,857.0bp) [draw,ellipse] {};
\node (dcddbddbdbd) at (5222.0bp,857.0bp) [draw,ellipse] {};
\node (dcddc) at (5077.0bp,257.0bp) [draw,ellipse] {};
\node (dcddcd) at (5077.0bp,307.0bp) [draw,ellipse] {};
\node (dcddcdc) at (5077.0bp,357.0bp) [draw,ellipse] {};
\node (dcddcdcd) at (5061.0bp,407.0bp) [draw,ellipse] {};
\node (dcddcdcdc) at (5038.0bp,457.0bp) [draw,ellipse] {};
\node (dcddcdcdcd) at (5036.0bp,507.0bp) [draw,ellipse] {};
\node (dcddcdcdcdc) at (5036.0bp,557.0bp) [draw,ellipse] {};
\node (dcddcdcdcdd) at (5004.0bp,557.0bp) [draw,ellipse] {};
\node (dcddcdcdd) at (5070.0bp,457.0bp) [draw,ellipse] {};
\node (dcddcdcddb) at (5002.0bp,707.0bp) [draw,ellipse] {};
\node (dcddcdcddbd) at (5002.0bp,757.0bp) [draw,ellipse] {};
\node (dcddcdd) at (5045.0bp,357.0bp) [draw,ellipse] {};
\node (dcddcddb) at (5012.0bp,407.0bp) [draw,ellipse] {};
\node (dcddcddbd) at (4986.0bp,507.0bp) [draw,ellipse] {};
\node (dcddcddbdb) at (4970.0bp,707.0bp) [draw,ellipse] {};
\node (dcddcddbdbd) at (4970.0bp,757.0bp) [draw,ellipse] {};
\node (dcddd) at (5109.0bp,257.0bp) [draw,ellipse] {};
\node (dcdddb) at (5109.0bp,307.0bp) [draw,ellipse] {};
\node (dcdddbd) at (5109.0bp,357.0bp) [draw,ellipse] {};
\node (dcdddbdb) at (5036.0bp,607.0bp) [draw,ellipse] {};
\node (dcdddbdbc) at (5004.0bp,657.0bp) [draw,ellipse] {};
\node (dcdddbdbd) at (5036.0bp,657.0bp) [draw,ellipse] {};
\node (dd) at (6413.0bp,107.0bp) [draw,ellipse] {};
\node (ddb) at (6532.0bp,257.0bp) [draw,ellipse] {};
\node (ddbc) at (6532.0bp,307.0bp) [draw,ellipse] {};
\node (ddbcd) at (6556.0bp,357.0bp) [draw,ellipse] {};
\node (ddbcdc) at (6550.0bp,407.0bp) [draw,ellipse] {};
\node (ddbcdcd) at (6567.0bp,457.0bp) [draw,ellipse] {};
\node (ddbcdcdc) at (6579.0bp,507.0bp) [draw,ellipse] {};
\node (ddbcdcdcd) at (6572.0bp,557.0bp) [draw,ellipse] {};
\node (ddbcdcdcdc) at (6547.0bp,607.0bp) [draw,ellipse] {};
\node (ddbcdcdcdd) at (6579.0bp,607.0bp) [draw,ellipse] {};
\node (ddbcdcdd) at (6547.0bp,507.0bp) [draw,ellipse] {};
\node (ddbcdd) at (6582.0bp,407.0bp) [draw,ellipse] {};
\node (ddbd) at (6564.0bp,307.0bp) [draw,ellipse] {};
\node (ddbdb) at (6013.0bp,457.0bp) [draw,ellipse] {};
\node (ddbdba) at (5922.0bp,507.0bp) [draw,ellipse] {};
\node (ddbdbac) at (5918.0bp,557.0bp) [draw,ellipse] {};
\node (ddbdbacd) at (5948.0bp,607.0bp) [draw,ellipse] {};
\node (ddbdbacdc) at (5947.0bp,657.0bp) [draw,ellipse] {};
\node (ddbdbacdcd) at (5979.0bp,707.0bp) [draw,ellipse] {};
\node (ddbdbacdcdc) at (5971.0bp,757.0bp) [draw,ellipse] {};
\node (ddbdbacdcdd) at (6003.0bp,757.0bp) [draw,ellipse] {};
\node (ddbdbacdd) at (5979.0bp,657.0bp) [draw,ellipse] {};
\node (ddbdbad) at (5950.0bp,557.0bp) [draw,ellipse] {};
\node (ddbdbb) at (6011.0bp,607.0bp) [draw,ellipse] {};
\node (ddbdbbc) at (6043.0bp,657.0bp) [draw,ellipse] {};
\node (ddbdbbcd) at (6073.0bp,707.0bp) [draw,ellipse] {};
\node (ddbdbbcdc) at (6073.0bp,757.0bp) [draw,ellipse] {};
\node (ddbdbbcdcd) at (6072.0bp,807.0bp) [draw,ellipse] {};
\node (ddbdbbcdcdc) at (6070.0bp,857.0bp) [draw,ellipse] {};
\node (ddbdbbcdcdcd) at (6038.0bp,907.0bp) [draw,ellipse] {};
\node (ddbdbbcdcdcdc) at (6038.0bp,957.0bp) [draw,ellipse] {};
\node (ddbdbbcdcdcdd) at (6006.0bp,957.0bp) [draw,ellipse] {};
\node (ddbdbbcdcdd) at (6038.0bp,857.0bp) [draw,ellipse] {};
\node (ddbdbbcdd) at (6105.0bp,757.0bp) [draw,ellipse] {};
\node (ddbdbbd) at (6011.0bp,657.0bp) [draw,ellipse] {};
\node (ddbdbbdb) at (5995.0bp,807.0bp) [draw,ellipse] {};
\node (ddbdbbdbd) at (5974.0bp,957.0bp) [draw,ellipse] {};
\node (ddbdbbdbdb) at (5974.0bp,1007.0bp) [draw,ellipse] {};
\node (ddbdbc) at (6030.0bp,507.0bp) [draw,ellipse] {};
\node (ddbdbcc) at (6062.0bp,557.0bp) [draw,ellipse] {};
\node (ddbdbd) at (6062.0bp,507.0bp) [draw,ellipse] {};
\node (ddbdbdb) at (6477.0bp,657.0bp) [draw,ellipse] {};
\node (ddbdbdbd) at (6474.0bp,707.0bp) [draw,ellipse] {};
\node (ddbdbdbdb) at (6427.0bp,857.0bp) [draw,ellipse] {};
\node (ddbdbdbdbc) at (6300.0bp,907.0bp) [draw,ellipse] {};
\node (ddbdbdbdbd) at (6478.0bp,907.0bp) [draw,ellipse] {};
\node (ddbdc) at (6646.0bp,357.0bp) [draw,ellipse] {};
\node (ddbdcd) at (6646.0bp,407.0bp) [draw,ellipse] {};
\node (ddbdcdc) at (6646.0bp,457.0bp) [draw,ellipse] {};
\node (ddbdcdcd) at (6663.0bp,507.0bp) [draw,ellipse] {};
\node (ddbdcdcdc) at (6656.0bp,557.0bp) [draw,ellipse] {};
\node (ddbdcdcdcd) at (6656.0bp,607.0bp) [draw,ellipse] {};
\node (ddbdcdcdcdc) at (6656.0bp,657.0bp) [draw,ellipse] {};
\node (ddbdcdcdcdd) at (6624.0bp,657.0bp) [draw,ellipse] {};
\node (ddbdcdcdd) at (6688.0bp,557.0bp) [draw,ellipse] {};
\node (ddbdcdcddb) at (6648.0bp,807.0bp) [draw,ellipse] {};
\node (ddbdcdcddbd) at (6619.0bp,857.0bp) [draw,ellipse] {};
\node (ddbdcdd) at (6678.0bp,457.0bp) [draw,ellipse] {};
\node (ddbdcddb) at (6727.0bp,707.0bp) [draw,ellipse] {};
\node (ddbdcddbd) at (6647.0bp,757.0bp) [draw,ellipse] {};
\node (ddbdcddbdb) at (6574.0bp,807.0bp) [draw,ellipse] {};
\node (ddbdcddbdbd) at (6530.0bp,857.0bp) [draw,ellipse] {};
\node (ddbdd) at (6614.0bp,357.0bp) [draw,ellipse] {};
\node (ddbddb) at (6614.0bp,407.0bp) [draw,ellipse] {};
\node (ddbddbd) at (6614.0bp,457.0bp) [draw,ellipse] {};
\node (ddbddbdb) at (6606.0bp,707.0bp) [draw,ellipse] {};
\node (ddbddbdbc) at (6606.0bp,757.0bp) [draw,ellipse] {};
\node (ddbddbdbd) at (6574.0bp,757.0bp) [draw,ellipse] {};
\node (ddc) at (6445.0bp,157.0bp) [draw,ellipse] {};
\node (ddcd) at (6445.0bp,207.0bp) [draw,ellipse] {};
\node (ddcdc) at (6481.0bp,257.0bp) [draw,ellipse] {};
\node (ddcdcd) at (6484.0bp,307.0bp) [draw,ellipse] {};
\node (ddcdcdc) at (6486.0bp,357.0bp) [draw,ellipse] {};
\node (ddcdcdcd) at (6486.0bp,407.0bp) [draw,ellipse] {};
\node (ddcdcdcdc) at (6486.0bp,457.0bp) [draw,ellipse] {};
\node (ddcdcdcdd) at (6454.0bp,457.0bp) [draw,ellipse] {};
\node (ddcdcdd) at (6518.0bp,357.0bp) [draw,ellipse] {};
\node (ddcdcddb) at (6518.0bp,407.0bp) [draw,ellipse] {};
\node (ddcdcddbd) at (6515.0bp,507.0bp) [draw,ellipse] {};
\node (ddcdd) at (6445.0bp,257.0bp) [draw,ellipse] {};
\node (ddcddb) at (6378.0bp,307.0bp) [draw,ellipse] {};
\node (ddcddbd) at (6378.0bp,357.0bp) [draw,ellipse] {};
\node (ddcddbdb) at (6464.0bp,607.0bp) [draw,ellipse] {};
\node (ddcddbdbd) at (6445.0bp,657.0bp) [draw,ellipse] {};
\node (ddd) at (6413.0bp,157.0bp) [draw,ellipse] {};
\node (dddb) at (6413.0bp,207.0bp) [draw,ellipse] {};
\node (dddbd) at (6413.0bp,257.0bp) [draw,ellipse] {};
\node (dddbdb) at (6464.0bp,507.0bp) [draw,ellipse] {};
\node (dddbdbc) at (6496.0bp,557.0bp) [draw,ellipse] {};
\node (dddbdbd) at (6464.0bp,557.0bp) [draw,ellipse] {};
\draw [darkgray] (bc) ..controls (2210.6bp,222.33bp) and (2223.3bp,241.49bp)  .. (bcc);
\draw [blue] (dcdcddbdcddbd) ..controls (5468.0bp,973.53bp) and (5468.0bp,990.71bp)  .. (dcdcddbdcddbdb);
\draw [black,loosely dotted] (acddbdbdb) ..controls (1461.0bp,773.1bp) and (1455.1bp,790.82bp)  .. (acddbdbdbd);
\draw [black,loosely dotted] (dbbdbdbdcd) ..controls (4504.2bp,922.42bp) and (4489.6bp,941.89bp)  .. (dbbdbdbdcdd);
\draw [black,loosely dotted] (dcdc) ..controls (6031.0bp,223.53bp) and (6031.0bp,240.71bp)  .. (dcdcd);
\draw [orange] (ccdcdd) ..controls (2522.4bp,322.33bp) and (2509.7bp,341.49bp)  .. (ccdcdcd);
\draw [black,loosely dotted] (dbdbdcddb) ..controls (3445.1bp,873.1bp) and (3449.9bp,890.82bp)  .. (dbdbdcddbd);
\draw [black,loosely dotted] (bcdcdb) ..controls (2148.0bp,523.53bp) and (2148.0bp,540.71bp)  .. (bcdcdbd);
\draw [black,loosely dotted] (cdcddcd) ..controls (3250.7bp,369.13bp) and (3194.8bp,394.66bp)  .. (cdcddcdd);
\draw [darkgray] (cdcddbdcd) ..controls (2831.9bp,573.53bp) and (2834.1bp,590.71bp)  .. (cdcddbdcdc);
\draw [orange] (a) ..controls (1573.5bp,68.184bp) and (1653.4bp,95.783bp)  .. (aa);
\draw [black,loosely dotted] (cdcdcddbcd) ..controls (3609.9bp,623.53bp) and (3612.1bp,640.71bp)  .. (cdcdcddbcdd);
\draw [blue] (dcdcdcddcdd) ..controls (5783.2bp,589.22bp) and (5797.3bp,686.24bp)  .. (5783.0bp,764.0bp) .. controls (5780.5bp,777.66bp) and (5773.7bp,792.63bp)  .. (dcdcdcddcddb);
\draw [darkgray] (cddcddbdb) ..controls (2556.0bp,673.53bp) and (2556.0bp,690.71bp)  .. (cddbdbdb);
\draw [darkgray] (bdbdbddbdb) ..controls (3041.1bp,1015.2bp) and (3268.1bp,1048.8bp)  .. (bdbdbddbdbc);
\draw [blue] (cdcdcddbdd) ..controls (3773.0bp,623.2bp) and (3764.8bp,641.21bp)  .. (cdcdcddbddb);
\draw [black,loosely dotted] (adbdcddbdb) ..controls (295.32bp,823.53bp) and (295.68bp,840.71bp)  .. (adbdcddbdbd);
\draw [blue] (d) ..controls (4560.0bp,88.704bp) and (4560.0bp,175.81bp)  .. (db);
\draw [black,loosely dotted] (dcddbdbacdcd) ..controls (6223.7bp,823.1bp) and (6230.3bp,840.82bp)  .. (dcddbdbacdcdd);
\draw [darkgray] (adbdcdcdcd) ..controls (281.69bp,622.77bp) and (271.24bp,641.34bp)  .. (adbdcdcdcdc);
\draw [orange] (dcdcdcddcdd) ..controls (5767.6bp,572.33bp) and (5753.6bp,591.49bp)  .. (dcdcdcddcdcd);
\draw [black,loosely dotted] (dcdcdbcdc) ..controls (6293.6bp,573.53bp) and (6295.4bp,590.71bp)  .. (dcdcdbcdcd);
\draw [black,loosely dotted] (acdcdbcd) ..controls (1303.6bp,522.33bp) and (1316.3bp,541.49bp)  .. (acdcdbcdd);
\draw [blue] (bdcdcddbd) ..controls (1853.6bp,769.17bp) and (1795.2bp,794.9bp)  .. (bdbdbdbd);
\draw [black,loosely dotted] (dcddbdbbcdcd) ..controls (6092.4bp,922.33bp) and (6079.7bp,941.49bp)  .. (dcddbdbbcdcdd);
\draw [black,loosely dotted] (dcdcddcddb) ..controls (5635.0bp,723.53bp) and (5634.0bp,740.71bp)  .. (dcdcddcddbd);
\draw [blue] (dcdcddbdcdcdd) ..controls (5289.0bp,779.67bp) and (5289.0bp,821.29bp)  .. (5289.0bp,856.0bp) .. controls (5289.0bp,856.0bp) and (5289.0bp,856.0bp)  .. (5289.0bp,908.0bp) .. controls (5289.0bp,943.5bp) and (5302.3bp,984.65bp)  .. (dcdcddbdcdcddb);
\draw [black,loosely dotted] (dbdcdcdcd) ..controls (4259.4bp,573.53bp) and (4258.6bp,590.71bp)  .. (dbdcdcdcdd);
\draw [blue] (bdbd) ..controls (1094.1bp,409.68bp) and (1122.2bp,412.03bp)  .. (1146.0bp,414.0bp) .. controls (1243.3bp,422.06bp) and (1493.7bp,412.78bp)  .. (1584.0bp,450.0bp) .. controls (1624.8bp,466.83bp) and (1619.0bp,497.65bp)  .. (1660.0bp,514.0bp) .. controls (1786.6bp,564.45bp) and (2138.7bp,521.77bp)  .. (2272.0bp,550.0bp) .. controls (2275.4bp,550.71bp) and (2279.0bp,552.01bp)  .. (bdbdb);
\draw [orange] (cddd) ..controls (2657.0bp,223.53bp) and (2657.0bp,240.71bp)  .. (cddcd);
\draw [black,loosely dotted] (dcdcc) ..controls (6150.2bp,271.16bp) and (6176.8bp,292.86bp)  .. (dcdccd);
\draw [black,loosely dotted] (dbdbdcdcdc) ..controls (3581.7bp,723.53bp) and (3581.3bp,740.71bp)  .. (dbdbdcdcdcd);
\draw [blue] (abdbdbdd) ..controls (514.02bp,731.42bp) and (522.13bp,780.4bp)  .. (544.0bp,814.0bp) .. controls (555.47bp,831.63bp) and (576.36bp,846.23bp)  .. (abdbdbddb);
\draw [black,loosely dotted] (cdcddbdcddbdb) ..controls (2876.1bp,972.33bp) and (2889.7bp,991.49bp)  .. (cdcddbdcddbdbd);
\draw [darkgray] (dcdd) ..controls (5099.4bp,222.33bp) and (5086.7bp,241.49bp)  .. (dcddc);
\draw [black,loosely dotted] (acdcddbdcd) ..controls (416.31bp,622.77bp) and (426.76bp,641.34bp)  .. (acdcddbdcdd);
\draw [black,loosely dotted] (bddbdb) ..controls (1819.6bp,622.33bp) and (1832.3bp,641.49bp)  .. (bddbdbd);
\draw [orange] (bcdccdcdd) ..controls (2358.3bp,573.53bp) and (2358.7bp,590.71bp)  .. (bcdccdcdcd);
\draw [darkgray] (dcdcdbcdcdcd) ..controls (6379.6bp,722.77bp) and (6390.4bp,741.34bp)  .. (dcdcdbcdcdcdc);
\draw [black,loosely dotted] (cdbcdc) ..controls (4125.4bp,421.98bp) and (4144.6bp,442.06bp)  .. (cdbcdcd);
\draw [black,loosely dotted] (dcdcdddbdbc) ..controls (5577.0bp,772.77bp) and (5587.1bp,791.34bp)  .. (dcdcddcddbdb);
\draw [black,loosely dotted] (dbdbbdb) ..controls (3154.9bp,787.89bp) and (3128.0bp,876.36bp)  .. (dbdbbdbd);
\draw [blue] (bcdcdcdd) ..controls (2256.0bp,523.53bp) and (2256.0bp,540.71bp)  .. (bcdcdcddb);
\draw [orange] (cdcddcddbdbd) ..controls (3035.0bp,823.1bp) and (3029.1bp,840.82bp)  .. (bdbdbddbd);
\draw [darkgray] (cdcdcdb) ..controls (3458.8bp,473.53bp) and (3455.2bp,490.71bp)  .. (cdcdcdbc);
\draw [black,loosely dotted] (bdbddbdbc) ..controls (1151.6bp,872.33bp) and (1164.3bp,891.49bp)  .. (bdbdcddbdb);
\draw [black,loosely dotted] (dcdcddbcdcdc) ..controls (5496.3bp,723.53bp) and (5497.7bp,740.71bp)  .. (dcdcddbcdcdcd);
\draw [darkgray] (dcdcdcddbddbdb) ..controls (5888.4bp,1022.3bp) and (5875.7bp,1041.5bp)  .. (dcdcdcddbddbdbc);
\draw [blue] (dcdbd) ..controls (4926.3bp,387.06bp) and (4880.7bp,476.92bp)  .. (dcdbdb);
\draw [darkgray] (dcddbcdcd) ..controls (5143.7bp,573.53bp) and (5143.3bp,590.71bp)  .. (dcddbcdcdc);
\draw [black,loosely dotted] (dbdbdc) ..controls (3548.0bp,523.53bp) and (3548.0bp,540.71bp)  .. (dbdbdcd);
\draw [black,loosely dotted] (dcddbdbbcdcdcd) ..controls (6060.4bp,1022.3bp) and (6047.7bp,1041.5bp)  .. (dcddbdbbcdcdcdd);
\draw [darkgray] (cddbdbdbdb) ..controls (2937.8bp,916.64bp) and (3079.5bp,947.41bp)  .. (dbdbbdbdb);
\draw [orange] (abcdd) ..controls (642.15bp,372.33bp) and (628.98bp,391.49bp)  .. (abcdcd);
\draw [black,loosely dotted] (acdbdb) ..controls (1738.2bp,531.73bp) and (1738.8bp,582.28bp)  .. (acdbdbd);
\draw [blue] (abdbdbddbd) ..controls (667.34bp,935.49bp) and (750.02bp,1028.9bp)  .. (abdbdbddbdb);
\draw [black,loosely dotted] (cdcdccdcd) ..controls (3928.3bp,473.53bp) and (3928.7bp,490.71bp)  .. (cdcdccdcdd);
\draw [black,loosely dotted] (cdbc) ..controls (3706.6bp,312.17bp) and (3893.7bp,329.97bp)  .. (4046.0bp,350.0bp) .. controls (4057.3bp,351.48bp) and (4070.3bp,353.57bp)  .. (cdbcd);
\draw [darkgray] (ccdcdcd) ..controls (2490.4bp,372.33bp) and (2477.7bp,391.49bp)  .. (ccdcdcdc);
\draw [black,loosely dotted] (acddcddb) ..controls (1362.7bp,423.53bp) and (1362.3bp,440.71bp)  .. (acddcddbd);
\draw [darkgray] (acdbcdcdcd) ..controls (1706.6bp,623.53bp) and (1707.4bp,640.71bp)  .. (acdbcdcdcdc);
\draw [blue] (dbdcddbd) ..controls (4238.0bp,720.7bp) and (4206.3bp,743.07bp)  .. (dbdcddbdb);
\draw [black,loosely dotted] (acddcddbdb) ..controls (1434.0bp,723.53bp) and (1434.0bp,740.71bp)  .. (acddcddbdbd);
\draw [darkgray] (acdcdb) ..controls (1242.6bp,420.78bp) and (1275.8bp,443.52bp)  .. (acdcdbc);
\draw [orange] (cddcdd) ..controls (2647.4bp,322.33bp) and (2634.7bp,341.49bp)  .. (cddcdcd);
\draw [blue] (dbbdbd) ..controls (4601.5bp,721.53bp) and (4622.2bp,742.23bp)  .. (dbbdbdb);
\draw [darkgray] (bb) ..controls (2071.1bp,321.98bp) and (2053.9bp,342.06bp)  .. (bbc);
\draw [black,loosely dotted] (cdddbdbc) ..controls (2560.1bp,623.53bp) and (2557.9bp,640.71bp)  .. (cddcddbdb);
\draw [orange] (b) ..controls (2230.5bp,168.18bp) and (2310.4bp,195.78bp)  .. (ba);
\draw [blue] (acdbd) ..controls (1636.2bp,385.49bp) and (1715.1bp,478.91bp)  .. (acdbdb);
\draw [black,loosely dotted] (adbdbbcdcd) ..controls (905.23bp,823.53bp) and (908.81bp,840.71bp)  .. (adbdbbcdcdd);
\draw [orange] (acdcddcdcdcdd) ..controls (688.0bp,673.53bp) and (688.0bp,690.71bp)  .. (acdcdddbdb);
\draw [darkgray] (ddcd) ..controls (6455.8bp,222.42bp) and (6470.4bp,241.89bp)  .. (ddcdc);
\draw [black,loosely dotted] (cdcdcddbcdcdcd) ..controls (3658.6bp,822.33bp) and (3671.3bp,841.49bp)  .. (cdcdcddbcdcdcdd);
\draw [darkgray] (dcdcddbdcdcd) ..controls (5321.0bp,723.53bp) and (5321.0bp,740.71bp)  .. (dcdcddbdcdcdc);
\draw [black,loosely dotted] (adbdbbcdcdcdc) ..controls (867.45bp,972.33bp) and (854.68bp,991.49bp)  .. (adbdbbdbdb);
\draw [orange] (cddcdcdd) ..controls (2584.0bp,422.77bp) and (2594.1bp,441.34bp)  .. (cddcdcdcd);
\draw [black,loosely dotted] (acdcddbdcdcdc) ..controls (443.65bp,773.53bp) and (444.36bp,790.71bp)  .. (acdcddbdcdcdcd);
\draw [darkgray] (cdcddbd) ..controls (2862.2bp,471.98bp) and (2843.8bp,492.06bp)  .. (cdcddbdc);
\draw [black,loosely dotted] (cdcdcddbddbdb) ..controls (3733.0bp,973.53bp) and (3733.0bp,990.71bp)  .. (cdcdcddbddbdbd);
\draw [darkgray] (ddbdbacd) ..controls (5947.7bp,623.53bp) and (5947.3bp,640.71bp)  .. (ddbdbacdc);
\draw [orange] (dcdccdcdd) ..controls (6327.5bp,471.53bp) and (6348.2bp,492.23bp)  .. (dcdccdcdcd);
\draw [orange] (acddbdbacdd) ..controls (1051.0bp,773.53bp) and (1050.0bp,790.71bp)  .. (acddbdbacdcd);
\draw [darkgray] (bdcddbdb) ..controls (1793.3bp,721.16bp) and (1765.7bp,742.86bp)  .. (bdbdbdb);
\draw [black,loosely dotted] (acdcddcd) ..controls (713.45bp,422.33bp) and (700.68bp,441.49bp)  .. (acdcddcdd);
\draw [orange] (acddbdbbcdcdd) ..controls (979.0bp,973.53bp) and (979.0bp,990.71bp)  .. (acddbdbbcdcdcd);
\draw [blue] (cdcdcddbdcdd) ..controls (3823.4bp,729.06bp) and (3831.3bp,767.61bp)  .. (3837.0bp,800.0bp) .. controls (3847.2bp,858.31bp) and (3857.3bp,929.28bp)  .. (cdcdcddbdcddb);
\draw [black,loosely dotted] (cdcdbcdcd) ..controls (4071.0bp,573.2bp) and (4079.2bp,591.21bp)  .. (cdcdbcdcdd);
\draw [orange] (cdcdddbdbd) ..controls (3066.6bp,722.42bp) and (3051.2bp,741.89bp)  .. (cdcddcddbdb);
\draw [orange] (ad) ..controls (323.45bp,112.03bp) and (1318.9bp,151.98bp)  .. (acd);
\draw [orange] (dbcddbdbd) ..controls (4604.0bp,773.53bp) and (4604.0bp,790.71bp)  .. (dbbdbdbd);
\draw [darkgray] (bbcd) ..controls (2022.1bp,421.98bp) and (2004.9bp,442.06bp)  .. (bbcdc);
\draw [darkgray] (dbdbdbdcd) ..controls (5476.0bp,762.01bp) and (5479.6bp,763.31bp)  .. (5483.0bp,764.0bp) .. controls (5660.6bp,800.28bp) and (6117.0bp,790.62bp)  .. (6298.0bp,800.0bp) .. controls (6333.4bp,801.84bp) and (6375.8bp,804.51bp)  .. (dbdbdbdcdc);
\draw [black,loosely dotted] (acdcc) ..controls (928.83bp,264.96bp) and (673.46bp,299.0bp)  .. (acdccd);
\draw [blue] (cdcddbdcddbd) ..controls (2819.7bp,921.25bp) and (2849.1bp,943.29bp)  .. (cdcddbdcddbdb);
\draw [black,loosely dotted] (cddbcdcdcd) ..controls (2628.2bp,623.1bp) and (2623.8bp,640.82bp)  .. (cddbcdcdcdd);
\draw [black,loosely dotted] (bdbddbdb) ..controls (1114.1bp,823.53bp) and (1111.9bp,840.71bp)  .. (bdbddbdbd);
\draw [orange] (dcdcdcdd) ..controls (5915.9bp,418.7bp) and (5985.5bp,445.46bp)  .. (ddbdb);
\draw [black,loosely dotted] (cdcddbdcdc) ..controls (2836.0bp,623.53bp) and (2836.0bp,640.71bp)  .. (cdcddbdcdcd);
\draw [orange] (bdbad) ..controls (1173.5bp,471.53bp) and (1194.2bp,492.23bp)  .. (bdbacd);
\draw [orange] (acddbdbacdcdd) ..controls (1068.4bp,872.33bp) and (1055.7bp,891.49bp)  .. (acddbdbbdb);
\draw [black,loosely dotted] (cdcddc) ..controls (3286.0bp,323.1bp) and (3280.1bp,340.82bp)  .. (cdcddcd);
\draw [black,loosely dotted] (dbdbdbdcddb) ..controls (5741.4bp,972.33bp) and (5728.7bp,991.49bp)  .. (dbdbdbdcddbd);
\draw [black,loosely dotted] (dcdcdcdbcdcdcdc) ..controls (6277.6bp,872.33bp) and (6290.3bp,891.49bp)  .. (ddbdbdbdbc);
\draw [darkgray] (acdcdc) ..controls (1178.6bp,323.1bp) and (1173.4bp,340.82bp)  .. (acdcdcc);
\draw [blue] (dcdcdcd) ..controls (6030.5bp,387.06bp) and (6078.5bp,476.92bp)  .. (dcdcdcdb);
\draw [black,loosely dotted] (ddcdcdcd) ..controls (6476.4bp,422.33bp) and (6463.7bp,441.49bp)  .. (ddcdcdcdd);
\draw [orange] (bdbdbdcdd) ..controls (3772.3bp,764.52bp) and (4074.0bp,799.51bp)  .. (dbdbdbdb);
\draw [darkgray] (ddbd) ..controls (6584.5bp,320.03bp) and (6624.9bp,343.65bp)  .. (ddbdc);
\draw [orange] (dbcdcdd) ..controls (4579.6bp,472.33bp) and (4592.3bp,491.49bp)  .. (dbcdcdcd);
\draw [orange] (cdcdccdcdd) ..controls (3944.6bp,521.62bp) and (3968.7bp,542.66bp)  .. (cdcdccdcdcd);
\draw [black,loosely dotted] (cdbcdcdcd) ..controls (4136.0bp,561.17bp) and (4128.6bp,562.94bp)  .. (4122.0bp,564.0bp) .. controls (3950.1bp,591.63bp) and (3905.2bp,582.39bp)  .. (3732.0bp,600.0bp) .. controls (3715.1bp,601.72bp) and (3695.3bp,603.99bp)  .. (cdbcdcdcdd);
\draw [darkgray] (ac) ..controls (1549.3bp,123.1bp) and (1555.6bp,140.82bp)  .. (acc);
\draw [black,loosely dotted] (bbdbdbdcd) ..controls (2057.1bp,868.18bp) and (1976.0bp,895.78bp)  .. (bbdbdbdcdd);
\draw [darkgray] (bcdbcd) ..controls (2046.0bp,523.53bp) and (2046.0bp,540.71bp)  .. (bcdbcdc);
\draw [black,loosely dotted] (adbdbac) ..controls (854.0bp,573.53bp) and (854.0bp,590.71bp)  .. (adbdbacd);
\draw [black,loosely dotted] (bdbbcdcdcd) ..controls (760.0bp,822.77bp) and (770.06bp,841.34bp)  .. (bdbbcdcdcdd);
\draw [blue] (bcdcd) ..controls (2203.0bp,371.75bp) and (2196.4bp,386.97bp)  .. (2191.0bp,400.0bp) .. controls (2175.1bp,438.12bp) and (2156.7bp,484.27bp)  .. (bcdcdb);
\draw [blue] (cdcddbdcdd) ..controls (2802.9bp,629.66bp) and (2801.0bp,671.28bp)  .. (2801.0bp,706.0bp) .. controls (2801.0bp,706.0bp) and (2801.0bp,706.0bp)  .. (2801.0bp,758.0bp) .. controls (2801.0bp,792.71bp) and (2801.6bp,834.33bp)  .. (cdcddbdcddb);
\draw [orange] (bdbbcdcdd) ..controls (756.06bp,773.53bp) and (753.91bp,790.71bp)  .. (bdbbcdcdcd);
\draw [black,loosely dotted] (dbdbdcdc) ..controls (3577.9bp,623.53bp) and (3580.1bp,640.71bp)  .. (dbdbdcdcd);
\draw [blue] (abdbd) ..controls (1317.6bp,461.54bp) and (1313.6bp,462.93bp)  .. (1310.0bp,464.0bp) .. controls (1220.5bp,490.68bp) and (994.03bp,548.33bp)  .. (902.0bp,564.0bp) .. controls (739.12bp,591.74bp) and (692.95bp,562.67bp)  .. (532.0bp,600.0bp) .. controls (528.65bp,600.78bp) and (525.05bp,602.08bp)  .. (abdbdb);
\draw [black,loosely dotted] (ddbdcddbdb) ..controls (6561.2bp,821.98bp) and (6542.8bp,842.06bp)  .. (ddbdcddbdbd);
\draw [black,loosely dotted] (cdcdcdbcdc) ..controls (3507.0bp,623.1bp) and (3501.1bp,640.82bp)  .. (cdcdcdbcdcd);
\draw [orange] (acdbcdd) ..controls (1671.9bp,473.53bp) and (1674.1bp,490.71bp)  .. (acdbcdcd);
\draw [orange] (bcdcdd) ..controls (2216.5bp,422.77bp) and (2228.5bp,441.34bp)  .. (bcdcdcd);
\draw [black,loosely dotted] (cdcdcddbdcdcd) ..controls (3809.3bp,773.1bp) and (3815.6bp,790.82bp)  .. (cdcdcddbdcdcdd);
\draw [black,loosely dotted] (cddbdbbcdcd) ..controls (3274.6bp,872.77bp) and (3285.4bp,891.34bp)  .. (cddbdbbcdcdd);
\draw [black,loosely dotted] (acddbdcdcddb) ..controls (1214.5bp,918.18bp) and (1134.6bp,945.78bp)  .. (acddbdcdcddbd);
\draw [blue] (dbdbdbdd) ..controls (5429.1bp,732.28bp) and (5427.8bp,782.68bp)  .. (5451.0bp,814.0bp) .. controls (5469.8bp,839.47bp) and (5508.8bp,850.9bp)  .. (dbdbdbddb);
\draw [darkgray] (acdbcdcd) ..controls (1674.1bp,523.53bp) and (1671.9bp,540.71bp)  .. (acdbcdcdc);
\draw [black,loosely dotted] (bdcdc) ..controls (1810.7bp,373.53bp) and (1810.3bp,390.71bp)  .. (bdcdcd);
\draw [black,loosely dotted] (bdbbdbdb) ..controls (811.89bp,912.54bp) and (913.75bp,927.08bp)  .. (995.0bp,950.0bp) .. controls (998.31bp,950.93bp) and (1001.9bp,952.25bp)  .. (bdbbdbdbd);
\draw [black,loosely dotted] (acdbcdc) ..controls (1649.4bp,472.42bp) and (1664.8bp,491.89bp)  .. (acdbcdcd);
\draw [darkgray] (cdcdd) ..controls (3291.0bp,273.53bp) and (3291.0bp,290.71bp)  .. (cdcddc);
\draw [black,loosely dotted] (dcdccdcd) ..controls (6313.3bp,423.53bp) and (6313.7bp,440.71bp)  .. (dcdccdcdd);
\draw [black,loosely dotted] (cdcdcddbd) ..controls (3734.3bp,571.16bp) and (3762.8bp,592.86bp)  .. (cdcdcddbdd);
\draw [black,loosely dotted] (bbdbdbd) ..controls (2084.3bp,773.53bp) and (2085.7bp,790.71bp)  .. (bbdbdbdd);
\draw [black,loosely dotted] (dcdcdcd) ..controls (5986.7bp,368.7bp) and (5915.9bp,395.46bp)  .. (dcdcdcdd);
\draw [blue] (dcddbdbd) ..controls (5604.1bp,632.17bp) and (5610.4bp,687.42bp)  .. (5581.0bp,714.0bp) .. controls (5570.5bp,723.52bp) and (5104.8bp,751.76bp)  .. (dcddbdbdb);
\draw [black,loosely dotted] (dbbcdcdcdc) ..controls (4647.0bp,723.1bp) and (4641.1bp,740.82bp)  .. (dbbdbdb);
\draw [blue] (bddbd) ..controls (1876.4bp,379.67bp) and (1877.0bp,421.29bp)  .. (1877.0bp,456.0bp) .. controls (1877.0bp,456.0bp) and (1877.0bp,456.0bp)  .. (1877.0bp,508.0bp) .. controls (1877.0bp,551.69bp) and (1831.1bp,590.23bp)  .. (bddbdb);
\draw [orange] (acddbcdd) ..controls (1513.6bp,522.33bp) and (1526.3bp,541.49bp)  .. (acddbcdcd);
\draw [darkgray] (acddcddbdb) ..controls (1443.6bp,722.33bp) and (1456.3bp,741.49bp)  .. (acddbdbdb);
\draw [darkgray] (ddbdbbcdcdcd) ..controls (6038.0bp,923.53bp) and (6038.0bp,940.71bp)  .. (ddbdbbcdcdcdc);
\draw [black,loosely dotted] (dcdcdcdbcd) ..controls (6166.0bp,623.1bp) and (6171.9bp,640.82bp)  .. (dcdcdcdbcdd);
\draw [orange] (accdd) ..controls (1662.6bp,273.2bp) and (1670.5bp,291.21bp)  .. (accdcd);
\draw [blue] (cddbdbbdbd) ..controls (3339.4bp,1022.3bp) and (3326.7bp,1041.5bp)  .. (bdbdbddbdbc);
\draw [black,loosely dotted] (dbccdc) ..controls (4775.4bp,422.33bp) and (4789.4bp,441.49bp)  .. (dbccdcd);
\draw [darkgray] (acddbcdcd) ..controls (1536.0bp,573.53bp) and (1536.0bp,590.71bp)  .. (acddbcdcdc);
\draw [orange] (acddd) ..controls (1381.0bp,273.1bp) and (1375.1bp,290.82bp)  .. (acddcd);
\draw [darkgray] (acddbdcd) ..controls (1615.6bp,522.33bp) and (1628.3bp,541.49bp)  .. (acddbdcdc);
\draw [black,loosely dotted] (acddbcdcdcdc) ..controls (1466.0bp,723.53bp) and (1466.0bp,740.71bp)  .. (acddbdbdb);
\draw [darkgray] (bcdccdcdcd) ..controls (2359.3bp,623.53bp) and (2359.7bp,640.71bp)  .. (bcdccdcdcdc);
\draw [blue] (dcdcddd) ..controls (5553.7bp,372.67bp) and (5544.5bp,390.95bp)  .. (dcdcdddb);
\draw [orange] (dcdbcdcdd) ..controls (4934.0bp,573.53bp) and (4934.0bp,590.71bp)  .. (dcdbcdcdcd);
\draw [black,loosely dotted] (cdcdc) ..controls (3475.0bp,273.1bp) and (3469.1bp,290.82bp)  .. (cdcdcd);
\draw [orange] (cdccdcdcdd) ..controls (4098.5bp,523.1bp) and (4102.5bp,540.82bp)  .. (cdcdbdb);
\draw [darkgray] (bcdbcdcdcd) ..controls (2016.3bp,723.53bp) and (2016.7bp,740.71bp)  .. (bcdbcdcdcdc);
\draw [darkgray] (c) ..controls (2564.0bp,73.525bp) and (2564.0bp,90.712bp)  .. (cc);
\draw [blue] (cdcdcdbdbd) ..controls (3671.8bp,811.48bp) and (3668.2bp,812.82bp)  .. (3665.0bp,814.0bp) .. controls (3622.5bp,829.52bp) and (3571.2bp,847.55bp)  .. (dbdbdbdbc);
\draw [orange] (bdd) ..controls (1866.2bp,272.33bp) and (1853.0bp,291.49bp)  .. (bdcd);
\draw [black,loosely dotted] (dbdbdbddbdbc) ..controls (5988.9bp,1115.4bp) and (5767.8bp,1148.7bp)  .. (dbdbdbdcddbdb);
\draw [black,loosely dotted] (ddbcdc) ..controls (6555.3bp,423.1bp) and (6561.6bp,440.82bp)  .. (ddbcdcd);
\draw [orange] (cdcdcdd) ..controls (3721.3bp,361.38bp) and (3715.9bp,362.94bp)  .. (3711.0bp,364.0bp) .. controls (3602.6bp,387.45bp) and (3468.0bp,402.02bp)  .. (dbdb);
\draw [darkgray] (adb) ..controls (217.97bp,273.1bp) and (212.06bp,290.82bp)  .. (adbc);
\draw [black,loosely dotted] (abcdcdcdc) ..controls (567.36bp,570.78bp) and (534.2bp,593.52bp)  .. (abdbdb);
\draw [orange] (acdcdbd) ..controls (1242.6bp,470.78bp) and (1275.8bp,493.52bp)  .. (acdcdbcd);
\draw [black,loosely dotted] (dbacd) ..controls (4425.0bp,373.53bp) and (4425.0bp,390.71bp)  .. (dbacdd);
\draw [black,loosely dotted] (acdccdcdcdc) ..controls (446.0bp,573.53bp) and (446.0bp,590.71bp)  .. (acdcdbdb);
\draw [black,loosely dotted] (ddc) ..controls (6445.0bp,173.53bp) and (6445.0bp,190.71bp)  .. (ddcd);
\draw [darkgray] (acddcd) ..controls (1377.7bp,322.77bp) and (1387.4bp,341.34bp)  .. (acddcdc);
\draw [darkgray] (cdcddcdcdcd) ..controls (3101.9bp,572.33bp) and (3088.3bp,591.49bp)  .. (cdcddcdcdcdc);
\draw [black,loosely dotted] (bdbdcdcddb) ..controls (1276.0bp,923.53bp) and (1276.0bp,940.71bp)  .. (bdbdcdcddbd);
\draw [orange] (cdcddbdd) ..controls (2854.6bp,522.33bp) and (2840.6bp,541.49bp)  .. (cdcddbdcd);
\draw [black,loosely dotted] (ddbdbbcdcdcdc) ..controls (6020.3bp,971.25bp) and (5990.9bp,993.29bp)  .. (ddbdbbdbdb);
\draw [blue] (bbdbd) ..controls (2277.4bp,624.57bp) and (2258.8bp,650.92bp)  .. (2236.0bp,664.0bp) .. controls (2172.8bp,700.3bp) and (2080.9bp,705.23bp)  .. (bbdbdb);
\draw [orange] (bcd) ..controls (2204.2bp,270.78bp) and (2238.3bp,293.52bp)  .. (bccd);
\draw [darkgray] (dbdbdcd) ..controls (3556.6bp,572.77bp) and (3567.4bp,591.34bp)  .. (dbdbdcdc);
\draw [darkgray] (acdddbdb) ..controls (1434.0bp,623.53bp) and (1434.0bp,640.71bp)  .. (acdddbdbc);
\draw [black,loosely dotted] (acdcddbd) ..controls (457.47bp,516.52bp) and (407.46bp,534.65bp)  .. (366.0bp,550.0bp) .. controls (362.77bp,551.19bp) and (359.18bp,552.54bp)  .. (acdcddbdd);
\draw [black,loosely dotted] (dcdddbdb) ..controls (5036.0bp,623.53bp) and (5036.0bp,640.71bp)  .. (dcdddbdbd);
\draw [blue] (bdbdbdbdbd) ..controls (1276.0bp,1038.7bp) and (1276.0bp,1125.8bp)  .. (bdbdbdbdbdb);
\draw [orange] (acdcddbddbdbd) ..controls (514.55bp,972.33bp) and (527.32bp,991.49bp)  .. (acdcddbdcddbdb);
\draw [black,loosely dotted] (dcddbdba) ..controls (6113.0bp,623.53bp) and (6113.0bp,640.71bp)  .. (dcddbdbad);
\draw [blue] (cdcdcddd) ..controls (3807.2bp,420.7bp) and (3839.4bp,443.07bp)  .. (cdcdcdddb);
\draw [orange] (ddcdcdcdd) ..controls (6457.2bp,473.53bp) and (6460.8bp,490.71bp)  .. (dddbdb);
\draw [black,loosely dotted] (abdb) ..controls (1763.0bp,411.93bp) and (1759.4bp,413.24bp)  .. (1756.0bp,414.0bp) .. controls (1577.6bp,454.49bp) and (1525.4bp,414.25bp)  .. (1346.0bp,450.0bp) .. controls (1341.7bp,450.87bp) and (1336.9bp,452.37bp)  .. (abdbd);
\draw [black,loosely dotted] (dbbdbdbdc) ..controls (4650.8bp,867.43bp) and (4548.2bp,896.57bp)  .. (dbbdbdbdcd);
\draw [orange] (dcdcdcddd) ..controls (5804.2bp,472.42bp) and (5789.6bp,491.89bp)  .. (dcdcdcddcd);
\draw [black,loosely dotted] (bdbbcdcdcdc) ..controls (755.55bp,872.33bp) and (768.32bp,891.49bp)  .. (bdbbdbdb);
\draw [orange] (dcdcdccdd) ..controls (6209.1bp,472.77bp) and (6197.9bp,491.34bp)  .. (dcdcdccdcd);
\draw [blue] (db) ..controls (4585.2bp,234.65bp) and (4675.0bp,329.53bp)  .. (dbb);
\draw [black,loosely dotted] (abcdcdcd) ..controls (576.45bp,522.33bp) and (563.68bp,541.49bp)  .. (abcdcdcdd);
\draw [blue] (bdcdd) ..controls (1842.7bp,373.53bp) and (1842.3bp,390.71bp)  .. (bdcddb);
\draw [black,loosely dotted] (acdcddbcdcdc) ..controls (548.35bp,723.1bp) and (554.63bp,740.82bp)  .. (acdcddbcdcdcd);
\draw [orange] (cdbd) ..controls (3639.0bp,311.93bp) and (3642.6bp,313.23bp)  .. (3646.0bp,314.0bp) .. controls (3820.0bp,353.7bp) and (3868.8bp,328.42bp)  .. (4046.0bp,350.0bp) .. controls (4057.3bp,351.37bp) and (4070.3bp,353.49bp)  .. (cdbcd);
\draw [black,loosely dotted] (dbdcdcd) ..controls (4293.0bp,473.53bp) and (4293.0bp,490.71bp)  .. (dbdcdcdd);
\draw [darkgray] (ddbdcdcdcd) ..controls (6656.0bp,623.53bp) and (6656.0bp,640.71bp)  .. (ddbdcdcdcdc);
\draw [orange] (dbcdcdbcdcdcdd) ..controls (4432.4bp,922.33bp) and (4419.7bp,941.49bp)  .. (dbbdbdbdcdc);
\draw [black,loosely dotted] (bdbdcdc) ..controls (1062.1bp,573.1bp) and (1066.9bp,590.82bp)  .. (bdbdcdcd);
\draw [blue] (dcddbdcddbd) ..controls (5254.0bp,873.53bp) and (5254.0bp,890.71bp)  .. (dcddbdcddbdb);
\draw [black,loosely dotted] (dbbcd) ..controls (4734.6bp,473.53bp) and (4735.4bp,490.71bp)  .. (dbbcdd);
\draw [blue] (cdcdcddbdcddbd) ..controls (3760.5bp,1020.3bp) and (3721.4bp,1043.8bp)  .. (cdcdcddbdcddbdb);
\draw [black,loosely dotted] (cdcdccdcdc) ..controls (3968.0bp,522.67bp) and (3976.8bp,540.95bp)  .. (cdcdccdcdcd);
\draw [orange] (ddbdcddbdbd) ..controls (6515.2bp,871.62bp) and (6492.5bp,892.66bp)  .. (ddbdbdbdbd);
\draw [black,loosely dotted] (ddbdbbdbdb) ..controls (5914.4bp,1014.4bp) and (5584.5bp,1049.6bp)  .. (dbdbdbddbdb);
\draw [darkgray] (acd) ..controls (1372.4bp,165.53bp) and (1169.0bp,198.4bp)  .. (acdc);
\draw [blue] (cdcdcddcdcdd) ..controls (3852.6bp,648.44bp) and (3888.5bp,816.33bp)  .. (cdcdcddcdcddb);
\draw [black,loosely dotted] (adcdcd) ..controls (63.449bp,322.33bp) and (50.676bp,341.49bp)  .. (adcdcdd);
\draw [black,loosely dotted] (cdddb) ..controls (2592.4bp,272.33bp) and (2579.7bp,291.49bp)  .. (cdddbd);
\draw [black,loosely dotted] (dddbdbc) ..controls (6486.4bp,572.33bp) and (6473.7bp,591.49bp)  .. (ddcddbdb);
\draw [darkgray] (acddbdb) ..controls (976.09bp,559.89bp) and (953.86bp,562.2bp)  .. (935.0bp,564.0bp) .. controls (755.99bp,581.1bp) and (707.33bp,560.07bp)  .. (532.0bp,600.0bp) .. controls (528.64bp,600.76bp) and (525.04bp,602.07bp)  .. (abdbdb);
\draw [black,loosely dotted] (dcdbcdcdcd) ..controls (4924.4bp,622.33bp) and (4911.7bp,641.49bp)  .. (dcdbcdcdcdd);
\draw [orange] (adbdd) ..controls (248.55bp,372.33bp) and (261.32bp,391.49bp)  .. (adbdcd);
\draw [black,loosely dotted] (cdcddcdc) ..controls (3327.7bp,417.19bp) and (3206.5bp,447.02bp)  .. (cdcddcdcd);
\draw [black,loosely dotted] (adbddbdb) ..controls (272.55bp,722.33bp) and (285.32bp,741.49bp)  .. (adbddbdbd);
\draw [blue] (dbcdbdbd) ..controls (4749.6bp,819.83bp) and (4705.7bp,844.01bp)  .. (dbbdbdbdc);
\draw [darkgray] (acdb) ..controls (1581.0bp,323.53bp) and (1581.0bp,340.71bp)  .. (acdbc);
\draw [black,loosely dotted] (dcdccdc) ..controls (6309.6bp,373.53bp) and (6311.4bp,390.71bp)  .. (dcdccdcd);
\draw [black,loosely dotted] (dbdbdcdcdcdc) ..controls (3488.0bp,823.1bp) and (3493.9bp,840.82bp)  .. (dbdbddbdb);
\draw [orange] (dbdbacdcdd) ..controls (3153.0bp,723.1bp) and (3158.9bp,740.82bp)  .. (dbdbbdb);
\draw [darkgray] (bd) ..controls (1866.2bp,222.33bp) and (1853.0bp,241.49bp)  .. (bdc);
\draw [blue] (acdbdbd) ..controls (1746.2bp,621.32bp) and (1753.3bp,636.26bp)  .. (1756.0bp,650.0bp) .. controls (1759.7bp,668.86bp) and (1749.1bp,690.57bp)  .. (abdbdbdc);
\draw [black,loosely dotted] (dbcdccdc) ..controls (4393.0bp,523.1bp) and (4387.1bp,540.82bp)  .. (dbcdccdcd);
\draw [darkgray] (adbdbb) ..controls (895.55bp,622.33bp) and (908.32bp,641.49bp)  .. (adbdbbc);
\draw [darkgray] (acddb) ..controls (1504.0bp,373.53bp) and (1504.0bp,390.71bp)  .. (acddbc);
\draw [black,loosely dotted] (bbc) ..controls (2039.4bp,373.53bp) and (2036.5bp,390.71bp)  .. (bbcd);
\draw [darkgray] (adbdbdbdb) ..controls (566.97bp,861.38bp) and (571.72bp,862.88bp)  .. (576.0bp,864.0bp) .. controls (651.9bp,883.82bp) and (745.77bp,900.47bp)  .. (bdbbdbdb);
\draw [black,loosely dotted] (dcddbdcddbdb) ..controls (5254.0bp,923.53bp) and (5254.0bp,940.71bp)  .. (dcddbdcddbdbd);
\draw [orange] (cdcdcddbdcdcdcdd) ..controls (3773.1bp,921.62bp) and (3748.6bp,942.66bp)  .. (cdcdcddbddbdb);
\draw [orange] (bdbbcdcdcdd) ..controls (778.0bp,873.53bp) and (778.0bp,890.71bp)  .. (bdbbdbdb);
\draw [black,loosely dotted] (abdbdbddbdb) ..controls (756.06bp,1071.3bp) and (726.21bp,1093.3bp)  .. (abdbdbddbdbd);
\draw [orange] (dcdcddbdcdd) ..controls (5343.4bp,672.33bp) and (5330.7bp,691.49bp)  .. (dcdcddbdcdcd);
\draw [black,loosely dotted] (adbdbdbdb) ..controls (528.28bp,868.44bp) and (453.55bp,895.62bp)  .. (adbdbdbdbd);
\draw [black,loosely dotted] (dcdcdcddcdcdcd) ..controls (5729.6bp,722.42bp) and (5714.2bp,741.89bp)  .. (dcdcdcddcdcdcdd);
\draw [blue] (acddd) ..controls (1398.8bp,271.98bp) and (1417.2bp,292.06bp)  .. (acdddb);
\draw [black,loosely dotted] (acdcddbc) ..controls (618.0bp,523.53bp) and (618.0bp,540.71bp)  .. (acdcddbcd);
\draw [darkgray] (acdcdbcdcdcd) ..controls (1354.6bp,723.2bp) and (1362.5bp,741.21bp)  .. (acdcdbcdcdcdc);
\draw [black,loosely dotted] (acddbdcddbdb) ..controls (1522.6bp,910.89bp) and (1340.0bp,923.52bp)  .. (1193.0bp,950.0bp) .. controls (1187.1bp,951.07bp) and (1180.5bp,952.76bp)  .. (acddbdcddbdbd);
\draw [blue] (acddbdbdbd) ..controls (1406.9bp,826.02bp) and (1216.8bp,905.44bp)  .. (1190.0bp,914.0bp) .. controls (1124.3bp,934.95bp) and (1042.0bp,950.45bp)  .. (bdbbdbdbd);
\draw [orange] (dcdcdcddbdcdcdd) ..controls (5874.7bp,873.1bp) and (5881.3bp,890.82bp)  .. (dcdcdcddbdcdcdcd);
\draw [black,loosely dotted] (addbdb) ..controls (96.079bp,522.77bp) and (84.856bp,541.34bp)  .. (addbdbd);
\draw [black,loosely dotted] (acdcddcdcdcdc) ..controls (665.55bp,672.33bp) and (678.32bp,691.49bp)  .. (acdcdddbdb);
\draw [blue] (bdbdbdd) ..controls (2942.5bp,681.29bp) and (2941.4bp,730.04bp)  .. (2960.0bp,764.0bp) .. controls (2970.1bp,782.45bp) and (2991.6bp,796.65bp)  .. (bdbdbddb);
\draw [orange] (acdcd) ..controls (1043.2bp,262.36bp) and (838.14bp,281.6bp)  .. (671.0bp,300.0bp) .. controls (655.53bp,301.7bp) and (637.4bp,303.94bp)  .. (acdccd);
\draw [blue] (cdcdcddbd) ..controls (3716.2bp,588.7bp) and (3713.8bp,675.81bp)  .. (bdbdbdcd);
\draw [black,loosely dotted] (dcdcddb) ..controls (5382.2bp,472.42bp) and (5367.6bp,491.89bp)  .. (dcdcddbd);
\draw [darkgray] (adbd) ..controls (248.55bp,322.33bp) and (261.32bp,341.49bp)  .. (adbdc);
\draw [orange] (bcdccdcdcdd) ..controls (2319.4bp,672.77bp) and (2308.6bp,691.34bp)  .. (bcdcdbdb);
\draw [black,loosely dotted] (dbcdcdbdb) ..controls (4378.0bp,788.7bp) and (4378.0bp,875.81bp)  .. (dbcdcdbdbd);
\draw [orange] (dbcdbd) ..controls (4704.0bp,523.53bp) and (4704.0bp,540.71bp)  .. (dbcdbcd);
\draw [black,loosely dotted] (dcdddb) ..controls (5109.0bp,323.53bp) and (5109.0bp,340.71bp)  .. (dcdddbd);
\draw [orange] (dccdd) ..controls (4920.4bp,272.33bp) and (4907.7bp,291.49bp)  .. (dccdcd);
\draw [black,loosely dotted] (cdb) ..controls (3630.0bp,273.53bp) and (3630.0bp,290.71bp)  .. (cdbd);
\draw [black,loosely dotted] (acdcdbcdcdcd) ..controls (1344.5bp,723.1bp) and (1340.5bp,740.82bp)  .. (acdcdbcdcdcdd);
\draw [darkgray] (bdbdb) ..controls (2278.4bp,572.33bp) and (2265.7bp,591.49bp)  .. (bdbdbc);
\draw [black,loosely dotted] (dbdbdbdc) ..controls (4944.1bp,711.54bp) and (4949.3bp,713.11bp)  .. (4954.0bp,714.0bp) .. controls (5057.6bp,733.56bp) and (5406.2bp,752.75bp)  .. (dbdbdbdcd);
\draw [orange] (dcdcdcdbcdcdd) ..controls (6270.3bp,773.1bp) and (6276.6bp,790.82bp)  .. (dcdcdcdbcdcdcd);
\draw [black,loosely dotted] (dbcdc) ..controls (4570.0bp,373.53bp) and (4570.0bp,390.71bp)  .. (dbcdcd);
\draw [orange] (dcdcddbcdcdcdd) ..controls (5531.0bp,823.53bp) and (5531.0bp,840.71bp)  .. (dbdbdbddb);
\draw [black,loosely dotted] (dbacdcdc) ..controls (4490.4bp,522.33bp) and (4477.7bp,541.49bp)  .. (dbbdb);
\draw [orange] (cddbdbbcdd) ..controls (3274.9bp,823.1bp) and (3270.1bp,840.82bp)  .. (cddbdbbcdcd);
\draw [darkgray] (dd) ..controls (6422.6bp,122.33bp) and (6435.3bp,141.49bp)  .. (ddc);
\draw [orange] (dcdcdddbdbd) ..controls (5599.1bp,773.53bp) and (5596.9bp,790.71bp)  .. (dcdcddcddbdb);
\draw [black,loosely dotted] (ddbdbbcdcd) ..controls (6061.9bp,822.33bp) and (6048.3bp,841.49bp)  .. (ddbdbbcdcdd);
\draw [darkgray] (cddcdcd) ..controls (2619.7bp,373.1bp) and (2613.4bp,390.82bp)  .. (cddcdcdc);
\draw [orange] (dcdd) ..controls (5195.6bp,212.51bp) and (5942.4bp,251.39bp)  .. (dcdcd);
\draw [orange] (bdbacdd) ..controls (1227.5bp,571.53bp) and (1248.2bp,592.23bp)  .. (bdbacdcd);
\draw [darkgray] (acddbddbdb) ..controls (1632.0bp,823.53bp) and (1632.0bp,840.71bp)  .. (acddbddbdbc);
\draw [black,loosely dotted] (dbcdcc) ..controls (4467.8bp,421.16bp) and (4441.2bp,442.86bp)  .. (dbcdccd);
\draw [darkgray] (dbddbdb) ..controls (4210.4bp,672.33bp) and (4197.7bp,691.49bp)  .. (dbddbdbc);
\draw [darkgray] (dbccdcdcd) ..controls (4833.9bp,573.53bp) and (4836.1bp,590.71bp)  .. (dbccdcdcdc);
\draw [orange] (dcdbcdd) ..controls (4935.7bp,473.53bp) and (4935.3bp,490.71bp)  .. (dcdbcdcd);
\draw [black,loosely dotted] (dcddcd) ..controls (5067.4bp,322.33bp) and (5054.7bp,341.49bp)  .. (dcddcdd);
\draw [orange] (acddcdcdcdd) ..controls (1429.9bp,573.53bp) and (1432.1bp,590.71bp)  .. (acdddbdb);
\draw [black,loosely dotted] (cdcdcddcdcd) ..controls (3866.4bp,572.33bp) and (3853.7bp,591.49bp)  .. (cdcdcddcdcdd);
\draw [black,loosely dotted] (bbcdcdcd) ..controls (1991.8bp,622.33bp) and (2005.0bp,641.49bp)  .. (bbcdcdcdd);
\draw [black,loosely dotted] (dc) ..controls (4961.1bp,118.22bp) and (5045.7bp,146.04bp)  .. (dcd);
\draw [orange] (acdcdddbdbd) ..controls (683.55bp,772.33bp) and (669.58bp,791.49bp)  .. (acdcddcddbdb);
\draw [black,loosely dotted] (acddbdcdcd) ..controls (1644.0bp,623.53bp) and (1644.0bp,640.71bp)  .. (acddbdcdcdd);
\draw [darkgray] (acdcddbdcdcd) ..controls (414.57bp,721.88bp) and (431.04bp,741.64bp)  .. (acdcddbdcdcdc);
\draw [black,loosely dotted] (dcdbcd) ..controls (4950.4bp,423.2bp) and (4942.5bp,441.21bp)  .. (dcdbcdd);
\draw [orange] (dcdcdcddcdcdd) ..controls (5720.2bp,672.77bp) and (5731.8bp,691.34bp)  .. (dcdcdcddcdcdcd);
\draw [orange] (cddbdd) ..controls (2751.6bp,422.33bp) and (2764.3bp,441.49bp)  .. (cddbdcd);
\draw [darkgray] (dcdcddbdcd) ..controls (5322.4bp,623.53bp) and (5321.6bp,640.71bp)  .. (dcdcddbdcdc);
\draw [black,loosely dotted] (bbdb) ..controls (2318.4bp,524.13bp) and (2310.7bp,545.79bp)  .. (2304.0bp,564.0bp) .. controls (2299.2bp,577.03bp) and (2293.3bp,592.25bp)  .. (bbdbd);
\draw [black,loosely dotted] (ddbdcd) ..controls (6655.6bp,422.33bp) and (6668.3bp,441.49bp)  .. (ddbdcdd);
\draw [darkgray] (bcddbdb) ..controls (2186.2bp,667.43bp) and (2081.8bp,696.57bp)  .. (bbdbdb);
\draw [black,loosely dotted] (dbcc) ..controls (4714.5bp,321.53bp) and (4735.2bp,342.23bp)  .. (dbccd);
\draw [darkgray] (adbdbacd) ..controls (844.45bp,622.33bp) and (831.68bp,641.49bp)  .. (adbdbacdc);
\draw [blue] (acdcddbdcdcdd) ..controls (402.39bp,779.11bp) and (401.35bp,817.73bp)  .. (401.0bp,850.0bp) .. controls (400.93bp,856.22bp) and (400.51bp,857.8bp)  .. (401.0bp,864.0bp) .. controls (402.78bp,886.43bp) and (403.61bp,892.15bp)  .. (409.0bp,914.0bp) .. controls (417.23bp,947.38bp) and (432.03bp,985.98bp)  .. (acdcddbdcdcddb);
\draw [black,loosely dotted] (bcdbc) ..controls (2059.0bp,473.2bp) and (2051.9bp,491.21bp)  .. (bcdbcd);
\draw [orange] (dbbcdcdd) ..controls (4674.3bp,623.53bp) and (4676.8bp,640.71bp)  .. (dbbcdcdcd);
\draw [orange] (dbdcdd) ..controls (4315.4bp,422.33bp) and (4302.7bp,441.49bp)  .. (dbdcdcd);
\draw [black,loosely dotted] (dbdbdcdcddb) ..controls (3614.0bp,779.67bp) and (3614.0bp,821.29bp)  .. (3614.0bp,856.0bp) .. controls (3614.0bp,856.0bp) and (3614.0bp,856.0bp)  .. (3614.0bp,908.0bp) .. controls (3614.0bp,942.89bp) and (3620.4bp,984.4bp)  .. (dbdbdcdcddbd);
\draw [black,loosely dotted] (bdbbcdc) ..controls (758.0bp,673.53bp) and (758.0bp,690.71bp)  .. (bdbbcdcd);
\draw [blue] (dcdd) ..controls (5122.2bp,237.06bp) and (5162.8bp,326.92bp)  .. (dcddb);
\draw [black,loosely dotted] (acdcddb) ..controls (640.87bp,461.61bp) and (637.27bp,462.94bp)  .. (634.0bp,464.0bp) .. controls (578.19bp,482.08bp) and (509.33bp,499.15bp)  .. (acdcddbd);
\draw [darkgray] (dcdcdcddcd) ..controls (5768.6bp,522.33bp) and (5754.6bp,541.49bp)  .. (dcdcdcddcdc);
\draw [darkgray] (abcdcd) ..controls (609.15bp,422.33bp) and (595.98bp,441.49bp)  .. (abcdcdc);
\draw [black,loosely dotted] (dcdcddcddbdb) ..controls (5595.0bp,823.53bp) and (5595.0bp,840.71bp)  .. (dcdcddcddbdbd);
\draw [black,loosely dotted] (ddbdbcc) ..controls (6076.4bp,571.53bp) and (6098.4bp,592.23bp)  .. (dcddbdba);
\draw [orange] (d) ..controls (4447.5bp,61.705bp) and (3213.4bp,102.36bp)  .. (cd);
\draw [orange] (dbdbddbdbd) ..controls (3508.6bp,922.33bp) and (3521.3bp,941.49bp)  .. (dbdbdcddbdb);
\draw [black,loosely dotted] (dbcdcdb) ..controls (4432.0bp,573.53bp) and (4431.0bp,590.71bp)  .. (dbcdcdbd);
\draw [black,loosely dotted] (dcddbcdc) ..controls (5166.4bp,522.33bp) and (5153.7bp,541.49bp)  .. (dcddbcdcd);
\draw [black,loosely dotted] (acdcdbcdcdcdc) ..controls (1362.0bp,773.2bp) and (1353.8bp,791.21bp)  .. (bdbdbdbc);
\draw [darkgray] (aacd) ..controls (1715.0bp,223.53bp) and (1715.0bp,240.71bp)  .. (aacdc);
\draw [blue] (dbcddbd) ..controls (4636.4bp,479.67bp) and (4637.0bp,521.29bp)  .. (4637.0bp,556.0bp) .. controls (4637.0bp,556.0bp) and (4637.0bp,556.0bp)  .. (4637.0bp,608.0bp) .. controls (4637.0bp,643.23bp) and (4626.2bp,684.54bp)  .. (dbcddbdb);
\draw [black,loosely dotted] (dcdcdcdb) ..controls (6103.6bp,522.33bp) and (6116.3bp,541.49bp)  .. (dcdcdcdbd);
\draw [orange] (bacdcdd) ..controls (2383.5bp,470.31bp) and (2344.4bp,493.76bp)  .. (bbdb);
\draw [orange] (cdcdcddd) ..controls (3789.0bp,423.53bp) and (3789.0bp,440.71bp)  .. (cdcdcddcd);
\draw [black,loosely dotted] (cddbdbacd) ..controls (3410.0bp,673.53bp) and (3410.0bp,690.71bp)  .. (cddbdbacdd);
\draw [black,loosely dotted] (cddbddbdb) ..controls (2667.6bp,772.33bp) and (2680.3bp,791.49bp)  .. (cddbddbdbd);
\draw [black,loosely dotted] (bdbdbddb) ..controls (3013.0bp,823.1bp) and (3018.9bp,840.82bp)  .. (bdbdbddbd);
\draw [blue] (acddcdcdd) ..controls (1441.2bp,486.28bp) and (1484.9bp,574.54bp)  .. (1514.0bp,650.0bp) .. controls (1520.9bp,667.91bp) and (1527.4bp,689.72bp)  .. (acddcdcddb);
\draw [black,loosely dotted] (bdbdcddbdb) ..controls (1184.4bp,922.33bp) and (1198.4bp,941.49bp)  .. (bdbdcddbdbd);
\draw [darkgray] (dcdcdbcd) ..controls (6274.0bp,522.77bp) and (6284.1bp,541.34bp)  .. (dcdcdbcdc);
\draw [darkgray] (ddbdbacdcd) ..controls (5976.4bp,723.53bp) and (5973.5bp,740.71bp)  .. (ddbdbacdcdc);
\draw [orange] (bcdbd) ..controls (2083.2bp,471.62bp) and (2060.5bp,492.66bp)  .. (bcdbcd);
\draw [black,loosely dotted] (adbdcdcddb) ..controls (332.59bp,823.53bp) and (335.45bp,840.71bp)  .. (adbdcdcddbd);
\draw [black,loosely dotted] (cdcdccd) ..controls (3815.8bp,372.33bp) and (3829.0bp,391.49bp)  .. (cdcdccdd);
\draw [darkgray] (bdbdcdcd) ..controls (1065.0bp,623.2bp) and (1057.9bp,641.21bp)  .. (bdbdcdcdc);
\draw [darkgray] (addbdb) ..controls (105.97bp,523.53bp) and (107.04bp,540.71bp)  .. (addbdbc);
\draw [orange] (acddbdbbcdcdcdd) ..controls (1011.0bp,1073.5bp) and (1011.0bp,1090.7bp)  .. (abdbdbddbdbc);
\draw [darkgray] (acdccdcdcd) ..controls (447.35bp,523.53bp) and (446.64bp,540.71bp)  .. (acdccdcdcdc);
\draw [black,loosely dotted] (dcc) ..controls (4930.0bp,173.53bp) and (4930.0bp,190.71bp)  .. (dccd);
\draw [orange] (cdcddbcdcdd) ..controls (2998.4bp,672.33bp) and (2985.7bp,691.49bp)  .. (cdcddbcdcdcd);
\draw [black,loosely dotted] (dbbcdcdcd) ..controls (4680.6bp,673.53bp) and (4682.4bp,690.71bp)  .. (dbbcdcdcdd);
\draw [blue] (cdcdcddcddbd) ..controls (3988.5bp,820.31bp) and (3949.4bp,843.76bp)  .. (cdcdcddcddbdb);
\draw [darkgray] (dcdcdcdddbdb) ..controls (5735.0bp,823.53bp) and (5735.0bp,840.71bp)  .. (dcdcdcdddbdbc);
\draw [black,loosely dotted] (cddbdcdcdcdc) ..controls (2680.4bp,722.33bp) and (2667.7bp,741.49bp)  .. (cddbddbdb);
\draw [orange] (acdcddbcdcdd) ..controls (570.28bp,723.1bp) and (564.74bp,740.82bp)  .. (acdcddbcdcdcd);
\draw [black,loosely dotted] (dccdcd) ..controls (4898.0bp,323.53bp) and (4898.0bp,340.71bp)  .. (dccdcdd);
\draw [blue] (ddbdd) ..controls (6614.0bp,373.53bp) and (6614.0bp,390.71bp)  .. (ddbddb);
\draw [black,loosely dotted] (acdcddbdcddbdb) ..controls (561.89bp,1019.2bp) and (619.26bp,1044.9bp)  .. (acdcddbdcddbdbd);
\draw [orange] (dcdbcdcdcdd) ..controls (4911.6bp,672.33bp) and (4924.3bp,691.49bp)  .. (dbdbdbdc);
\draw [black,loosely dotted] (cdcdbcdc) ..controls (4036.7bp,522.42bp) and (4052.5bp,541.89bp)  .. (cdcdbcdcd);
\draw [blue] (cdcdbdbd) ..controls (4143.4bp,722.33bp) and (4130.7bp,741.49bp)  .. (bdbdbdcdc);
\draw [orange] (cdcdcddbd) ..controls (3691.6bp,569.17bp) and (3633.2bp,594.9bp)  .. (cdcdcddbcd);
\draw [black,loosely dotted] (dcddbdbbdb) ..controls (6174.9bp,937.89bp) and (6142.0bp,1026.4bp)  .. (dcddbdbbdbd);
\draw [black,loosely dotted] (acdccdcd) ..controls (518.02bp,420.7bp) and (486.31bp,443.07bp)  .. (acdccdcdd);
\draw [darkgray] (acdcdbcdcd) ..controls (1330.0bp,623.53bp) and (1331.0bp,640.71bp)  .. (acdcdbcdcdc);
\draw [darkgray] (bccdcdcd) ..controls (2436.7bp,522.77bp) and (2446.4bp,541.34bp)  .. (bccdcdcdc);
\draw [darkgray] (dcdcddbdcdcdcd) ..controls (5324.0bp,823.53bp) and (5324.0bp,840.71bp)  .. (dcdcddbdcdcdcdc);
\draw [orange] (cdcdcdddbdbd) ..controls (3951.4bp,822.33bp) and (3938.7bp,841.49bp)  .. (cdcdcddcddbdb);
\draw [orange] (dbcdcdcdd) ..controls (4579.6bp,572.33bp) and (4592.3bp,591.49bp)  .. (dbdbdb);
\draw [black,loosely dotted] (dcdcdcdbcdcdc) ..controls (6292.3bp,773.1bp) and (6286.7bp,790.82bp)  .. (dcdcdcdbcdcdcd);
\draw [blue] (cddbdbd) ..controls (3141.9bp,583.17bp) and (3131.4bp,641.82bp)  .. (3094.0bp,664.0bp) .. controls (2994.0bp,723.3bp) and (2685.6bp,675.33bp)  .. (2572.0bp,700.0bp) .. controls (2568.6bp,700.73bp) and (2565.0bp,702.03bp)  .. (cddbdbdb);
\draw [darkgray] (dcdcddbddbdb) ..controls (5389.7bp,921.25bp) and (5419.1bp,943.29bp)  .. (dcdcddbddbdbc);
\draw [blue] (bdbdbdcddbd) ..controls (3857.2bp,982.13bp) and (3700.1bp,1082.3bp)  .. (bdbdbdcddbdb);
\draw [black,loosely dotted] (ddbdcdcdcdc) ..controls (6641.9bp,671.53bp) and (6620.3bp,692.23bp)  .. (ddbddbdb);
\draw [orange] (dbbd) ..controls (4710.1bp,422.33bp) and (4723.7bp,441.49bp)  .. (dbbcd);
\draw [darkgray] (bdbacdcd) ..controls (1273.4bp,622.42bp) and (1288.8bp,641.89bp)  .. (bdbacdcdc);
\draw [black,loosely dotted] (dcdcddbddb) ..controls (5392.1bp,823.53bp) and (5389.9bp,840.71bp)  .. (dcdcddbddbd);
\draw [black,loosely dotted] (acdbcdcdc) ..controls (1680.8bp,572.42bp) and (1695.4bp,591.89bp)  .. (acdbcdcdcd);
\draw [black,loosely dotted] (dbd) ..controls (4307.4bp,272.33bp) and (4294.7bp,291.49bp)  .. (dbdd);
\draw [orange] (acdcddbdcdcdcdd) ..controls (456.33bp,872.67bp) and (465.47bp,890.95bp)  .. (acdcddbddbdb);
\draw [black,loosely dotted] (ddbdbbdb) ..controls (5990.8bp,837.78bp) and (5978.3bp,925.56bp)  .. (ddbdbbdbd);
\draw [blue] (adbdbbdbd) ..controls (822.55bp,972.33bp) and (835.32bp,991.49bp)  .. (adbdbbdbdb);
\draw [black,loosely dotted] (dcdcdcddcdc) ..controls (5743.7bp,573.53bp) and (5743.3bp,590.71bp)  .. (dcdcdcddcdcd);
\draw [orange] (abdbdbdd) ..controls (520.02bp,712.04bp) and (523.62bp,713.33bp)  .. (527.0bp,714.0bp) .. controls (780.46bp,764.03bp) and (1431.2bp,733.14bp)  .. (1689.0bp,750.0bp) .. controls (1708.2bp,751.26bp) and (1730.8bp,753.81bp)  .. (bdbdbdb);
\draw [darkgray] (dcdcdccdcd) ..controls (6189.3bp,523.53bp) and (6189.7bp,540.71bp)  .. (dcdcdccdcdc);
\draw [darkgray] (cdcdcddbdcddbdb) ..controls (3689.6bp,1072.4bp) and (3674.2bp,1091.9bp)  .. (bdbdbdcddbdb);
\draw [darkgray] (dbcdccd) ..controls (4416.7bp,472.77bp) and (4406.2bp,491.34bp)  .. (dbcdccdc);
\draw [black,loosely dotted] (dcdcddbdcdcdc) ..controls (5322.0bp,773.53bp) and (5323.0bp,790.71bp)  .. (dcdcddbdcdcdcd);
\draw [darkgray] (bacdcd) ..controls (2413.6bp,422.33bp) and (2426.3bp,441.49bp)  .. (bacdcdc);
\draw [black,loosely dotted] (adbdbacdc) ..controls (822.0bp,673.53bp) and (822.0bp,690.71bp)  .. (adbdbacdcd);
\draw [black,loosely dotted] (cdcdcddbdcdcddb) ..controls (3876.0bp,1070.0bp) and (3834.6bp,1093.7bp)  .. (cdcdcddbdcdcddbd);
\draw [orange] (cdcdcddcdd) ..controls (3836.6bp,521.62bp) and (3860.7bp,542.66bp)  .. (cdcdcddcdcd);
\draw [black,loosely dotted] (cdccdc) ..controls (3575.0bp,311.94bp) and (3578.6bp,313.24bp)  .. (3582.0bp,314.0bp) .. controls (3761.7bp,354.72bp) and (3812.3bp,326.41bp)  .. (3995.0bp,350.0bp) .. controls (4004.9bp,351.28bp) and (4016.3bp,353.34bp)  .. (cdccdcd);
\draw [darkgray] (bdcdcdcd) ..controls (1804.0bp,523.53bp) and (1804.0bp,540.71bp)  .. (bdcdcdcdc);
\draw [orange] (dccdcdd) ..controls (4888.4bp,372.33bp) and (4875.7bp,391.49bp)  .. (dccdcdcd);
\draw [darkgray] (dbdba) ..controls (3262.0bp,473.53bp) and (3262.0bp,490.71bp)  .. (dbdbac);
\draw [orange] (cddbcdd) ..controls (2694.4bp,472.33bp) and (2681.7bp,491.49bp)  .. (cddbcdcd);
\draw [black,loosely dotted] (ddbd) ..controls (6578.1bp,321.53bp) and (6599.7bp,342.23bp)  .. (ddbdd);
\draw [darkgray] (dcdcdcddcdcd) ..controls (5743.0bp,623.53bp) and (5743.0bp,640.71bp)  .. (dcdcdcddcdcdc);
\draw [black,loosely dotted] (acddbdc) ..controls (1579.4bp,472.42bp) and (1594.8bp,491.89bp)  .. (acddbdcd);
\draw [darkgray] (bcdb) ..controls (2088.2bp,422.33bp) and (2075.0bp,441.49bp)  .. (bcdbc);
\draw [blue] (abd) ..controls (1131.0bp,261.95bp) and (1134.6bp,263.25bp)  .. (1138.0bp,264.0bp) .. controls (1337.8bp,308.36bp) and (1400.3bp,243.6bp)  .. (1597.0bp,300.0bp) .. controls (1672.1bp,321.54bp) and (1747.4bp,384.34bp)  .. (abdb);
\draw [blue] (ddbd) ..controls (6535.4bp,318.95bp) and (6459.0bp,347.42bp)  .. (6394.0bp,364.0bp) .. controls (6309.9bp,385.45bp) and (6286.4bp,379.64bp)  .. (6202.0bp,400.0bp) .. controls (6129.5bp,417.49bp) and (6043.4bp,445.8bp)  .. (ddbdb);
\draw [black,loosely dotted] (cdcddbcdcdcd) ..controls (2976.0bp,723.53bp) and (2976.0bp,740.71bp)  .. (cdcddbcdcdcdd);
\draw [black,loosely dotted] (bcdcd) ..controls (2208.4bp,373.53bp) and (2207.6bp,390.71bp)  .. (bcdcdd);
\draw [black,loosely dotted] (cdcdcddcdcdc) ..controls (3880.1bp,623.1bp) and (3884.9bp,640.82bp)  .. (cdcdcddcdcdcd);
\draw [darkgray] (dbdbdcddbdb) ..controls (3602.0bp,963.46bp) and (4084.3bp,1000.6bp)  .. (dbdbdbdbdb);
\draw [black,loosely dotted] (aac) ..controls (1692.6bp,172.33bp) and (1705.3bp,191.49bp)  .. (aacd);
\draw [blue] (dbbd) ..controls (4670.7bp,409.33bp) and (4598.7bp,415.5bp)  .. (4554.0bp,450.0bp) .. controls (4527.8bp,470.22bp) and (4537.2bp,488.57bp)  .. (4516.0bp,514.0bp) .. controls (4502.5bp,530.17bp) and (4482.6bp,545.48bp)  .. (dbbdb);
\draw [blue] (dcddbdcdcdd) ..controls (5201.3bp,666.66bp) and (5175.2bp,680.96bp)  .. (5160.0bp,700.0bp) .. controls (5144.9bp,718.82bp) and (5143.8bp,726.37bp)  .. (5139.0bp,750.0bp) .. controls (5127.2bp,808.81bp) and (5158.4bp,880.01bp)  .. (dcddbdcdcddb);
\draw [black,loosely dotted] (adbdc) ..controls (271.0bp,373.53bp) and (271.0bp,390.71bp)  .. (adbdcd);
\draw [black,loosely dotted] (adbdb) ..controls (953.29bp,473.53bp) and (954.73bp,490.71bp)  .. (adbdbd);
\draw [darkgray] (cdcdcdbcd) ..controls (3510.0bp,573.53bp) and (3511.0bp,590.71bp)  .. (cdcdcdbcdc);
\draw [black,loosely dotted] (adcdcddb) ..controls (41.0bp,423.53bp) and (41.0bp,440.71bp)  .. (adcdcddbd);
\draw [orange] (acdcddbdd) ..controls (365.9bp,571.16bp) and (392.12bp,592.86bp)  .. (acdcddbdcd);
\draw [black,loosely dotted] (ddbdbbcdcdc) ..controls (6060.4bp,872.33bp) and (6047.7bp,891.49bp)  .. (ddbdbbcdcdcd);
\draw [blue] (dcdcdddbd) ..controls (5501.0bp,474.93bp) and (5460.0bp,513.91bp)  .. (5460.0bp,556.0bp) .. controls (5460.0bp,556.0bp) and (5460.0bp,556.0bp)  .. (5460.0bp,608.0bp) .. controls (5460.0bp,662.36bp) and (5536.1bp,695.2bp)  .. (dcdcdddbdb);
\draw [blue] (acdcddcdcddbd) ..controls (632.03bp,873.1bp) and (637.94bp,890.82bp)  .. (abdbdbddbd);
\draw [black,loosely dotted] (adbdba) ..controls (886.0bp,523.53bp) and (886.0bp,540.71bp)  .. (adbdbad);
\draw [black,loosely dotted] (dbcdcdbcd) ..controls (4459.9bp,672.77bp) and (4471.1bp,691.34bp)  .. (dbcdcdbcdd);
\draw [black,loosely dotted] (adbdbbcdcdcd) ..controls (857.34bp,923.1bp) and (850.69bp,940.82bp)  .. (adbdbbcdcdcdd);
\draw [black,loosely dotted] (cdcdcddbcdcdc) ..controls (3669.1bp,772.77bp) and (3657.9bp,791.34bp)  .. (cdcdcddbcdcdcd);
\draw [orange] (dcdcdcddcdcdcdd) ..controls (5712.6bp,772.33bp) and (5725.3bp,791.49bp)  .. (dcdcdcdddbdb);
\draw [orange] (cdcdcddbddbdbd) ..controls (3723.4bp,1022.3bp) and (3710.7bp,1041.5bp)  .. (cdcdcddbdcddbdb);
\draw [darkgray] (dcdcdcddbdcdcd) ..controls (5901.0bp,823.53bp) and (5901.0bp,840.71bp)  .. (dcdcdcddbdcdcdc);
\draw [darkgray] (bdbd) ..controls (1069.0bp,423.1bp) and (1063.1bp,440.82bp)  .. (bdbdc);
\draw [black,loosely dotted] (cdcdcddcd) ..controls (3798.6bp,472.33bp) and (3811.3bp,491.49bp)  .. (cdcdcddcdd);
\draw [black,loosely dotted] (ba) ..controls (2349.6bp,222.33bp) and (2362.3bp,241.49bp)  .. (bad);
\draw [black,loosely dotted] (dbcdb) ..controls (4681.6bp,472.33bp) and (4694.3bp,491.49bp)  .. (dbcdbd);
\draw [black,loosely dotted] (cddbdcdcdc) ..controls (2698.2bp,623.1bp) and (2693.8bp,640.82bp)  .. (cddbdcdcdcd);
\draw [black,loosely dotted] (adcdcdc) ..controls (73.0bp,373.53bp) and (73.0bp,390.71bp)  .. (adcdcdcd);
\draw [darkgray] (accd) ..controls (1573.9bp,221.98bp) and (1591.1bp,242.06bp)  .. (accdc);
\draw [darkgray] (ddbdbb) ..controls (6020.6bp,622.33bp) and (6033.3bp,641.49bp)  .. (ddbdbbc);
\draw [black,loosely dotted] (dcdcdccdc) ..controls (6187.0bp,473.53bp) and (6188.0bp,490.71bp)  .. (dcdcdccdcd);
\draw [blue] (dcdcdcddbdd) ..controls (5918.2bp,672.05bp) and (5921.4bp,687.03bp)  .. (5923.0bp,700.0bp) .. controls (5932.7bp,778.57bp) and (5934.6bp,875.01bp)  .. (dcdcdcddbddb);
\draw [black,loosely dotted] (accdcdc) ..controls (1694.3bp,371.16bp) and (1722.8bp,392.86bp)  .. (accdcdcd);
\draw [orange] (dcddbdbbcdcdcdd) ..controls (6038.0bp,1073.5bp) and (6038.0bp,1090.7bp)  .. (dbdbdbddbdbc);
\draw [blue] (cddbdb) ..controls (3343.0bp,538.7bp) and (3343.0bp,625.81bp)  .. (cddbdbb);
\draw [black,loosely dotted] (dbdcdcdc) ..controls (4260.7bp,523.53bp) and (4260.3bp,540.71bp)  .. (dbdcdcdcd);
\draw [darkgray] (dbdbdbd) ..controls (5128.9bp,661.71bp) and (5125.3bp,663.03bp)  .. (5122.0bp,664.0bp) .. controls (5048.7bp,685.46bp) and (5028.0bp,681.01bp)  .. (4954.0bp,700.0bp) .. controls (4949.5bp,701.15bp) and (4944.5bp,702.65bp)  .. (dbdbdbdc);
\draw [black,loosely dotted] (acdcddbcdcd) ..controls (556.31bp,672.77bp) and (566.76bp,691.34bp)  .. (acdcddbcdcdd);
\draw [darkgray] (dbdbdbdb) ..controls (4061.8bp,813.62bp) and (3614.7bp,850.43bp)  .. (dbdbdbdbc);
\draw [black,loosely dotted] (bdbdbdcdc) ..controls (4123.9bp,773.53bp) and (4127.1bp,790.71bp)  .. (dbdbdbdb);
\draw [black,loosely dotted] (cddbdcdcddb) ..controls (2770.0bp,873.53bp) and (2770.0bp,890.71bp)  .. (cddbdcdcddbd);
\draw [black,loosely dotted] (cddbcdcdcdc) ..controls (2578.4bp,672.33bp) and (2565.7bp,691.49bp)  .. (cddbdbdb);
\draw [darkgray] (dcddcdcdcd) ..controls (5036.0bp,523.53bp) and (5036.0bp,540.71bp)  .. (dcddcdcdcdc);
\draw [black,loosely dotted] (dbcd) ..controls (4618.0bp,323.53bp) and (4618.0bp,340.71bp)  .. (dbcdd);
\draw [blue] (cdcdcddcdd) ..controls (3857.4bp,526.14bp) and (3997.1bp,595.97bp)  .. (4000.0bp,600.0bp) .. controls (4035.1bp,648.4bp) and (4028.6bp,727.49bp)  .. (cdcdcddcddb);
\draw [orange] (cdcdcdbcdd) ..controls (3485.0bp,623.1bp) and (3490.9bp,640.82bp)  .. (cdcdcdbcdcd);
\draw [black,loosely dotted] (dcdcddbdc) ..controls (5323.7bp,573.53bp) and (5323.3bp,590.71bp)  .. (dcdcddbdcd);
\draw [blue] (cddbddbd) ..controls (2606.6bp,720.78bp) and (2639.8bp,743.52bp)  .. (cddbddbdb);
\draw [orange] (acddbcdcdcdd) ..controls (1488.4bp,722.33bp) and (1475.7bp,741.49bp)  .. (acddbdbdb);
\draw [black,loosely dotted] (bdbbc) ..controls (790.0bp,573.53bp) and (790.0bp,590.71bp)  .. (bdbbcd);
\draw [orange] (dcddbdbbd) ..controls (6158.6bp,772.33bp) and (6144.6bp,791.49bp)  .. (dcddbdbbcd);
\draw [orange] (dbacdd) ..controls (4415.4bp,422.33bp) and (4402.7bp,441.49bp)  .. (dbacdcd);
\draw [black,loosely dotted] (ccdcdc) ..controls (2500.0bp,323.53bp) and (2500.0bp,340.71bp)  .. (ccdcdcd);
\draw [black,loosely dotted] (acdcdddbdb) ..controls (689.94bp,723.53bp) and (692.09bp,740.71bp)  .. (acdcdddbdbd);
\draw [blue] (acddbdbd) ..controls (948.84bp,613.2bp) and (1033.1bp,628.26bp)  .. (1100.0bp,650.0bp) .. controls (1115.2bp,654.92bp) and (1118.1bp,658.47bp)  .. (1133.0bp,664.0bp) .. controls (1201.7bp,689.44bp) and (1219.3bp,694.83bp)  .. (1290.0bp,714.0bp) .. controls (1360.3bp,733.08bp) and (1380.2bp,729.15bp)  .. (1450.0bp,750.0bp) .. controls (1453.3bp,750.98bp) and (1456.9bp,752.31bp)  .. (acddbdbdb);
\draw [blue] (dbdbdd) ..controls (3470.7bp,527.02bp) and (3445.0bp,567.91bp)  .. (3445.0bp,606.0bp) .. controls (3445.0bp,606.0bp) and (3445.0bp,606.0bp)  .. (3445.0bp,658.0bp) .. controls (3445.0bp,692.71bp) and (3445.0bp,734.33bp)  .. (dbdbddb);
\draw [darkgray] (dcdcdcdbcdcd) ..controls (6265.8bp,721.98bp) and (6284.2bp,742.06bp)  .. (dcdcdcdbcdcdc);
\draw [darkgray] (acddbdbacd) ..controls (1020.0bp,723.53bp) and (1020.0bp,740.71bp)  .. (acddbdbacdc);
\draw [orange] (dbcdccdcdcdd) ..controls (4378.0bp,723.53bp) and (4378.0bp,740.71bp)  .. (dbcdcdbdb);
\draw [black,loosely dotted] (acdcddbdc) ..controls (412.06bp,573.53bp) and (409.91bp,590.71bp)  .. (acdcddbdcd);
\draw [darkgray] (dbb) ..controls (4709.8bp,372.33bp) and (4723.0bp,391.49bp)  .. (dbbc);
\draw [blue] (adbdbd) ..controls (938.74bp,510.19bp) and (918.92bp,512.58bp)  .. (902.0bp,514.0bp) .. controls (761.82bp,525.77bp) and (403.61bp,506.0bp)  .. (270.0bp,550.0bp) .. controls (199.77bp,573.13bp) and (130.61bp,634.79bp)  .. (adbdbdb);
\draw [black,loosely dotted] (dbcdcdbcdcdc) ..controls (4436.3bp,823.53bp) and (4437.7bp,840.71bp)  .. (dbcdcdbcdcdcd);
\draw [darkgray] (ddbdbdbdb) ..controls (6398.7bp,868.7bp) and (6327.9bp,895.46bp)  .. (ddbdbdbdbc);
\draw [darkgray] (dcdccd) ..controls (6219.2bp,318.92bp) and (6281.8bp,345.05bp)  .. (dcdccdc);
\draw [black,loosely dotted] (dbdbddbdbc) ..controls (3531.0bp,923.53bp) and (3531.0bp,940.71bp)  .. (dbdbdcddbdb);
\draw [darkgray] (bcdcdbcdcd) ..controls (2164.4bp,721.98bp) and (2183.6bp,742.06bp)  .. (bcdcdbcdcdc);
\draw [orange] (dcdcddbdcdcdcdd) ..controls (5361.0bp,873.1bp) and (5366.9bp,890.82bp)  .. (dcdcddbddbdb);
\draw [blue] (bdbbd) ..controls (831.14bp,561.58bp) and (834.73bp,562.91bp)  .. (838.0bp,564.0bp) .. controls (967.58bp,607.12bp) and (1002.5bp,609.86bp)  .. (1133.0bp,650.0bp) .. controls (1198.2bp,670.04bp) and (1276.5bp,696.13bp)  .. (bdbbdb);
\draw [orange] (cdcdcddbcdcdd) ..controls (3647.0bp,773.53bp) and (3648.0bp,790.71bp)  .. (cdcdcddbcdcdcd);
\draw [black,loosely dotted] (dcdcd) ..controls (5972.9bp,264.37bp) and (5651.1bp,299.64bp)  .. (dcdcdd);
\draw [blue] (dcdcddbdd) ..controls (5363.0bp,598.29bp) and (5387.9bp,764.88bp)  .. (dcdcddbddb);
\draw [orange] (cdddbdbd) ..controls (2538.0bp,622.77bp) and (2548.1bp,641.34bp)  .. (cddcddbdb);
\draw [darkgray] (cdddbdb) ..controls (2562.0bp,573.53bp) and (2562.0bp,590.71bp)  .. (cdddbdbc);
\draw [black,loosely dotted] (acddbdb) ..controls (974.65bp,570.22bp) and (938.1bp,593.3bp)  .. (acddbdbd);
\draw [orange] (adbdbad) ..controls (876.45bp,572.33bp) and (863.68bp,591.49bp)  .. (adbdbacd);
\draw [black,loosely dotted] (bccdcdcdc) ..controls (2442.6bp,572.42bp) and (2427.2bp,591.89bp)  .. (bcdbdb);
\draw [darkgray] (dbdbd) ..controls (3509.3bp,471.62bp) and (3533.0bp,492.66bp)  .. (dbdbdc);
\draw [black,loosely dotted] (dcdcdcddbdcdcdc) ..controls (5896.6bp,873.1bp) and (5891.4bp,890.82bp)  .. (dcdcdcddbdcdcdcd);
\draw [darkgray] (abdbdbddbdb) ..controls (815.29bp,1066.4bp) and (969.61bp,1097.6bp)  .. (abdbdbddbdbc);
\draw [orange] (cdcdd) ..controls (3325.0bp,267.43bp) and (3430.0bp,296.57bp)  .. (cdcdcd);
\draw [black,loosely dotted] (dcdccd) ..controls (6212.7bp,320.78bp) and (6247.8bp,343.52bp)  .. (dcdccdd);
\draw [black,loosely dotted] (ddcdcd) ..controls (6494.1bp,322.33bp) and (6507.7bp,341.49bp)  .. (ddcdcdd);
\draw [black,loosely dotted] (dbdbdbdcdc) ..controls (6407.6bp,822.77bp) and (6418.4bp,841.34bp)  .. (ddbdbdbdb);
\draw [darkgray] (bbcdcd) ..controls (1973.2bp,522.33bp) and (1960.0bp,541.49bp)  .. (bbcdcdc);
\draw [black,loosely dotted] (ddbddbdb) ..controls (6596.4bp,722.33bp) and (6583.7bp,741.49bp)  .. (ddbddbdbd);
\draw [black,loosely dotted] (ab) ..controls (1099.6bp,222.33bp) and (1112.3bp,241.49bp)  .. (abd);
\draw [black,loosely dotted] (dcdcddcd) ..controls (5583.3bp,423.2bp) and (5590.8bp,441.21bp)  .. (dcdcddcdd);
\draw [black,loosely dotted] (dcdcddbd) ..controls (5357.0bp,523.53bp) and (5357.0bp,540.71bp)  .. (dcdcddbdd);
\draw [black,loosely dotted] (dcdcdcddbcd) ..controls (5858.3bp,672.67bp) and (5867.5bp,690.95bp)  .. (dcdcdcddbcdd);
\draw [black,loosely dotted] (cddbddbdbc) ..controls (2678.5bp,820.31bp) and (2717.6bp,843.76bp)  .. (cddbdcddbdb);
\draw [orange] (cdcddbdcddbdbd) ..controls (2919.2bp,1020.8bp) and (2953.3bp,1043.5bp)  .. (bdbdbddbdbd);
\draw [darkgray] (dcd) ..controls (5164.2bp,162.43bp) and (5942.2bp,201.54bp)  .. (dcdc);
\draw [black,loosely dotted] (cdcdcdcc) ..controls (3387.8bp,411.48bp) and (3384.2bp,412.82bp)  .. (3381.0bp,414.0bp) .. controls (3338.2bp,429.58bp) and (3286.4bp,447.57bp)  .. (dbdba);
\draw [black,loosely dotted] (bcdccdc) ..controls (2345.3bp,473.1bp) and (2351.6bp,490.82bp)  .. (bcdccdcd);
\draw [orange] (dbdbdbd) ..controls (5129.0bp,661.96bp) and (5125.4bp,663.26bp)  .. (5122.0bp,664.0bp) .. controls (4910.5bp,710.5bp) and (4847.5bp,653.5bp)  .. (4636.0bp,700.0bp) .. controls (4632.6bp,700.74bp) and (4629.0bp,702.04bp)  .. (dbcddbdb);
\draw [black,loosely dotted] (acdcddbcdc) ..controls (570.45bp,622.33bp) and (557.68bp,641.49bp)  .. (acdcddbcdcd);
\draw [black,loosely dotted] (bddb) ..controls (1876.0bp,323.53bp) and (1876.0bp,340.71bp)  .. (bddbd);
\draw [darkgray] (cddbcdcd) ..controls (2660.4bp,521.88bp) and (2644.0bp,541.64bp)  .. (cddbcdcdc);
\draw [orange] (bdbd) ..controls (1046.9bp,418.66bp) and (979.43bp,445.21bp)  .. (adbdb);
\draw [blue] (ddcdcddbd) ..controls (6514.8bp,524.61bp) and (6514.2bp,546.02bp)  .. (6512.0bp,564.0bp) .. controls (6506.6bp,608.91bp) and (6506.6bp,620.87bp)  .. (6493.0bp,664.0bp) .. controls (6488.7bp,677.58bp) and (6481.2bp,692.58bp)  .. (ddbdbdbd);
\draw [black,loosely dotted] (dbccd) ..controls (4762.5bp,371.53bp) and (4783.2bp,392.23bp)  .. (dbccdd);
\draw [darkgray] (acddbdbbcdcdcd) ..controls (979.0bp,1023.5bp) and (979.0bp,1040.7bp)  .. (acddbdbbcdcdcdc);
\draw [black,loosely dotted] (cdcddbdcdcdcd) ..controls (2845.6bp,772.33bp) and (2858.3bp,791.49bp)  .. (cdcddbdcdcdcdd);
\draw [black,loosely dotted] (dbdbacd) ..controls (3237.9bp,573.53bp) and (3241.1bp,590.71bp)  .. (dbdbacdd);
\draw [black,loosely dotted] (bdba) ..controls (1161.4bp,423.53bp) and (1160.6bp,440.71bp)  .. (bdbad);
\draw [orange] (cdbcdd) ..controls (4154.6bp,423.53bp) and (4156.4bp,440.71bp)  .. (cdbcdcd);
\draw [black,loosely dotted] (cdcdcddbcdcdcdc) ..controls (3661.8bp,871.98bp) and (3680.2bp,892.06bp)  .. (bdbdbdcddb);
\draw [blue] (cdcdcdddbd) ..controls (3945.7bp,722.67bp) and (3936.5bp,740.95bp)  .. (cdcdcdddbdb);
\draw [darkgray] (cdcddcddbdb) ..controls (3030.4bp,772.33bp) and (3017.7bp,791.49bp)  .. (bdbdbddb);
\draw [black,loosely dotted] (cdcdccdcdcdc) ..controls (4036.3bp,620.7bp) and (4005.0bp,643.07bp)  .. (cdcdcdbdb);
\draw [darkgray] (bdbdbdcd) ..controls (3769.7bp,714.67bp) and (4064.8bp,749.39bp)  .. (bdbdbdcdc);
\draw [blue] (acd) ..controls (1447.2bp,183.79bp) and (1552.7bp,280.16bp)  .. (acdb);
\draw [black,loosely dotted] (bdbbcdcd) ..controls (758.0bp,723.53bp) and (758.0bp,740.71bp)  .. (bdbbcdcdd);
\draw [black,loosely dotted] (ccdc) ..controls (2554.4bp,222.33bp) and (2541.7bp,241.49bp)  .. (ccdcd);
\draw [blue] (acdcddd) ..controls (755.0bp,373.53bp) and (755.0bp,390.71bp)  .. (acdcdddb);
\draw [black,loosely dotted] (dcdcdbdb) ..controls (6377.9bp,621.64bp) and (6385.4bp,636.77bp)  .. (6391.0bp,650.0bp) .. controls (6407.0bp,687.64bp) and (6423.4bp,734.09bp)  .. (dcdcdbdbd);
\draw [orange] (acdcddd) ..controls (745.45bp,372.33bp) and (732.68bp,391.49bp)  .. (acdcddcd);
\draw [black,loosely dotted] (adbcd) ..controls (197.45bp,372.33bp) and (184.68bp,391.49bp)  .. (adbcdd);
\draw [black,loosely dotted] (dcdcdcddbdcd) ..controls (5895.6bp,722.42bp) and (5880.2bp,741.89bp)  .. (dcdcdcddbdcdd);
\draw [darkgray] (acdcddbcd) ..controls (606.58bp,572.42bp) and (591.17bp,591.89bp)  .. (acdcddbcdc);
\draw [black,loosely dotted] (cdbcd) ..controls (4103.0bp,370.7bp) and (4134.7bp,393.07bp)  .. (cdbcdd);
\draw [orange] (dcdcddcdcdcdd) ..controls (5542.6bp,672.33bp) and (5555.3bp,691.49bp)  .. (dcdcdddbdb);
\draw [black,loosely dotted] (cdcddcdcddb) ..controls (3168.6bp,627.95bp) and (3147.0bp,666.46bp)  .. (3132.0bp,700.0bp) .. controls (3115.3bp,737.34bp) and (3099.3bp,783.98bp)  .. (cdcddcdcddbd);
\draw [orange] (ddd) ..controls (6422.6bp,172.33bp) and (6435.3bp,191.49bp)  .. (ddcd);
\draw [blue] (dbdcdd) ..controls (4326.2bp,431.73bp) and (4328.8bp,482.28bp)  .. (dbdcddb);
\draw [black,loosely dotted] (dcdcdcddbdcddb) ..controls (5834.0bp,1023.5bp) and (5834.0bp,1040.7bp)  .. (dcdcdcddbdcddbd);
\draw [orange] (dcdccdcdcdd) ..controls (6364.9bp,573.53bp) and (6368.1bp,590.71bp)  .. (dcdcdbdb);
\draw [black,loosely dotted] (ddbdbbc) ..controls (6052.2bp,672.77bp) and (6063.8bp,691.34bp)  .. (ddbdbbcd);
\draw [black,loosely dotted] (cddbdcdcd) ..controls (2734.0bp,573.53bp) and (2734.0bp,590.71bp)  .. (cddbdcdcdd);
\draw [black,loosely dotted] (acddbcd) ..controls (1504.0bp,473.53bp) and (1504.0bp,490.71bp)  .. (acddbcdd);
\draw [black,loosely dotted] (acdcddbcdcdcdc) ..controls (569.55bp,822.33bp) and (582.32bp,841.49bp)  .. (abdbdbddb);
\draw [blue] (bd) ..controls (1816.1bp,211.68bp) and (1472.7bp,233.21bp)  .. (1370.0bp,250.0bp) .. controls (1278.3bp,265.0bp) and (1252.9bp,264.52bp)  .. (1167.0bp,300.0bp) .. controls (1131.1bp,314.82bp) and (1092.8bp,342.05bp)  .. (bdb);
\draw [black,loosely dotted] (dbbdb) ..controls (4490.1bp,564.08bp) and (4527.2bp,576.5bp)  .. (4548.0bp,600.0bp) .. controls (4575.4bp,630.94bp) and (4584.8bp,682.45bp)  .. (dbbdbd);
\draw [darkgray] (dbacdcd) ..controls (4417.9bp,469.17bp) and (4475.3bp,494.9bp)  .. (dbacdcdc);
\draw [orange] (dcdcdccdcdcdd) ..controls (6283.1bp,673.1bp) and (6287.9bp,690.82bp)  .. (dcdcdcdbdb);
\draw [darkgray] (dcdcd) ..controls (6031.0bp,273.53bp) and (6031.0bp,290.71bp)  .. (dcdcdc);
\draw [black,loosely dotted] (dccdcdcdc) ..controls (4843.6bp,472.33bp) and (4856.3bp,491.49bp)  .. (dcdbdb);
\draw [orange] (dbccdcdcdd) ..controls (4855.0bp,621.62bp) and (4831.7bp,642.66bp)  .. (dbcdbdb);
\draw [darkgray] (bdbddbdb) ..controls (1124.0bp,822.77bp) and (1134.1bp,841.34bp)  .. (bdbddbdbc);
\draw [orange] (acddbdcdd) ..controls (1617.4bp,572.42bp) and (1632.8bp,591.89bp)  .. (acddbdcdcd);
\draw [black,loosely dotted] (acdcddcddb) ..controls (602.28bp,723.1bp) and (596.74bp,740.82bp)  .. (acdcddcddbd);
\draw [orange] (cddbdcdd) ..controls (2758.6bp,522.33bp) and (2744.6bp,541.49bp)  .. (cddbdcdcd);
\draw [darkgray] (dbdb) ..controls (3414.6bp,421.53bp) and (3392.6bp,442.23bp)  .. (dbdbc);
\draw [black,loosely dotted] (adbdbacdcdc) ..controls (798.31bp,772.77bp) and (808.76bp,791.34bp)  .. (adbdbbdb);
\draw [darkgray] (ccd) ..controls (2564.0bp,173.53bp) and (2564.0bp,190.71bp)  .. (ccdc);
\draw [orange] (0) ..controls (2377.5bp,12.511bp) and (1632.4bp,51.386bp)  .. (a);
\draw [black,loosely dotted] (dcddbddb) ..controls (5169.4bp,723.2bp) and (5161.5bp,741.21bp)  .. (dcddbddbd);
\draw [orange] (dd) ..controls (6305.2bp,111.87bp) and (5181.5bp,152.21bp)  .. (dcd);
\draw [black,loosely dotted] (dbcdcdcddb) ..controls (4529.2bp,648.29bp) and (4517.8bp,814.88bp)  .. (dbcdcdcddbd);
\draw [darkgray] (bacd) ..controls (2381.6bp,322.33bp) and (2394.3bp,341.49bp)  .. (bacdc);
\draw [black,loosely dotted] (bcdcdbcdcdcdc) ..controls (2155.4bp,872.33bp) and (2142.7bp,891.49bp)  .. (bbdbdbdcdc);
\draw [orange] (adbdcdd) ..controls (263.55bp,472.33bp) and (276.32bp,491.49bp)  .. (adbdcdcd);
\draw [black,loosely dotted] (dcdcddcdcddb) ..controls (5563.0bp,823.53bp) and (5563.0bp,840.71bp)  .. (dcdcddcdcddbd);
\draw [darkgray] (aacdcd) ..controls (1756.6bp,322.33bp) and (1769.3bp,341.49bp)  .. (aacdcdc);
\draw [orange] (bdcdd) ..controls (1833.2bp,372.33bp) and (1820.0bp,391.49bp)  .. (bdcdcd);
\draw [black,loosely dotted] (ad) ..controls (202.21bp,120.03bp) and (161.35bp,143.65bp)  .. (add);
\draw [black,loosely dotted] (cdcddbcdc) ..controls (2947.6bp,572.33bp) and (2960.3bp,591.49bp)  .. (cdcddbcdcd);
\draw [orange] (dbcdbcdcdcdd) ..controls (4706.4bp,822.33bp) and (4693.7bp,841.49bp)  .. (dbbdbdbdc);
\draw [black,loosely dotted] (dcddcdc) ..controls (5072.0bp,373.1bp) and (5066.1bp,390.82bp)  .. (dcddcdcd);
\draw [darkgray] (0) ..controls (2487.7bp,19.376bp) and (2540.1bp,44.519bp)  .. (c);
\draw [darkgray] (dbdcd) ..controls (4304.0bp,373.1bp) and (4298.1bp,390.82bp)  .. (dbdcdc);
\draw [blue] (adbd) ..controls (301.04bp,309.15bp) and (666.48bp,317.18bp)  .. (771.0bp,350.0bp) .. controls (847.78bp,374.11bp) and (926.89bp,435.59bp)  .. (adbdb);
\draw [orange] (aacdcdd) ..controls (1754.7bp,372.77bp) and (1764.4bp,391.34bp)  .. (abdb);
\draw [orange] (dccdcdcdd) ..controls (4866.0bp,473.53bp) and (4866.0bp,490.71bp)  .. (dcdbdb);
\draw [black,loosely dotted] (acddbdbbdb) ..controls (1045.6bp,938.7bp) and (1044.4bp,1025.8bp)  .. (acddbdbbdbd);
\draw [orange] (addbdbd) ..controls (76.0bp,573.53bp) and (76.0bp,590.71bp)  .. (adcddbdb);
\draw [darkgray] (abdbdbd) ..controls (525.02bp,662.04bp) and (528.62bp,663.33bp)  .. (532.0bp,664.0bp) .. controls (785.02bp,713.95bp) and (1434.9bp,679.98bp)  .. (1692.0bp,700.0bp) .. controls (1706.7bp,701.15bp) and (1723.9bp,703.55bp)  .. (abdbdbdc);
\draw [blue] (cdcdcd) ..controls (3463.6bp,338.7bp) and (3462.4bp,425.81bp)  .. (cdcdcdb);
\draw [black,loosely dotted] (adbdcdcdcd) ..controls (291.62bp,623.53bp) and (293.41bp,640.71bp)  .. (adbdcdcdcdd);
\draw [orange] (cdbcdcdcdd) ..controls (3678.0bp,623.53bp) and (3678.0bp,640.71bp)  .. (bdbdbdc);
\draw [blue] (dd) ..controls (6427.4bp,118.72bp) and (6447.1bp,134.2bp)  .. (6461.0bp,150.0bp) .. controls (6491.7bp,184.94bp) and (6519.8bp,233.88bp)  .. (ddb);
\draw [black,loosely dotted] (acddcdcdcdc) ..controls (1407.4bp,572.42bp) and (1422.8bp,591.89bp)  .. (acdddbdb);
\draw [blue] (ddbddbd) ..controls (6612.7bp,498.29bp) and (6607.3bp,664.88bp)  .. (ddbddbdb);
\draw [black,loosely dotted] (ddbc) ..controls (6539.3bp,322.67bp) and (6548.5bp,340.95bp)  .. (ddbcd);
\draw [darkgray] (a) ..controls (1544.0bp,73.525bp) and (1544.0bp,90.712bp)  .. (ac);
\draw [orange] (abcdcdcdd) ..controls (542.58bp,572.42bp) and (527.17bp,591.89bp)  .. (abdbdb);
\draw [black,loosely dotted] (acdcdddb) ..controls (755.0bp,423.53bp) and (755.0bp,440.71bp)  .. (acdcdddbd);
\draw [blue] (dcddbdb) ..controls (6041.8bp,579.72bp) and (6068.9bp,627.95bp)  .. (6097.0bp,664.0bp) .. controls (6108.5bp,678.77bp) and (6124.4bp,694.25bp)  .. (dcddbdbb);
\draw [darkgray] (dbcdbcdcdcd) ..controls (4706.4bp,772.33bp) and (4693.7bp,791.49bp)  .. (dbcdbcdcdcdc);
\draw [darkgray] (cdd) ..controls (2715.2bp,172.42bp) and (2700.6bp,191.89bp)  .. (cddc);
\draw [blue] (cddbdcdd) ..controls (2767.9bp,548.29bp) and (2763.2bp,714.88bp)  .. (cddbdcddb);
\draw [orange] (adbdbdbdbd) ..controls (438.03bp,910.85bp) and (448.14bp,912.88bp)  .. (457.0bp,914.0bp) .. controls (694.74bp,944.13bp) and (760.76bp,899.39bp)  .. (995.0bp,950.0bp) .. controls (998.36bp,950.73bp) and (1002.0bp,952.03bp)  .. (bdbbdbdbd);
\draw [black,loosely dotted] (cdcdcddbddb) ..controls (3752.6bp,698.29bp) and (3730.5bp,864.88bp)  .. (cdcdcddbddbd);
\draw [darkgray] (acdcddbd) ..controls (463.28bp,520.7bp) and (432.04bp,543.07bp)  .. (acdcddbdc);
\draw [black,loosely dotted] (acdccdcdc) ..controls (514.32bp,469.83bp) and (469.98bp,494.01bp)  .. (acdccdcdcd);
\draw [darkgray] (cdcddbdcdcd) ..controls (2836.0bp,673.53bp) and (2836.0bp,690.71bp)  .. (cdcddbdcdcdc);
\draw [black,loosely dotted] (cdcdbcdcdc) ..controls (4113.6bp,623.1bp) and (4108.4bp,640.82bp)  .. (cdcdbcdcdcd);
\draw [darkgray] (acdcd) ..controls (1112.5bp,269.62bp) and (1160.5bp,294.38bp)  .. (acdcdc);
\draw [black,loosely dotted] (d) ..controls (4686.9bp,61.286bp) and (6287.4bp,102.75bp)  .. (dd);
\draw [black,loosely dotted] (acddbdbacdcd) ..controls (1057.9bp,822.77bp) and (1069.1bp,841.34bp)  .. (acddbdbacdcdd);
\draw [darkgray] (dbdbddbdb) ..controls (3508.6bp,872.33bp) and (3521.3bp,891.49bp)  .. (dbdbddbdbc);
\draw [black,loosely dotted] (acddbdcdcdc) ..controls (1676.0bp,673.53bp) and (1676.0bp,690.71bp)  .. (acddbdcdcdcd);
\draw [orange] (dcdcddbcdd) ..controls (5402.6bp,622.33bp) and (5415.3bp,641.49bp)  .. (dcdcddbcdcd);
\draw [black,loosely dotted] (dcdcdcdd) ..controls (5868.6bp,420.78bp) and (5834.0bp,443.52bp)  .. (dcdcdcddd);
\draw [black,loosely dotted] (cdcdcddcdcdcdc) ..controls (3923.6bp,723.53bp) and (3926.5bp,740.71bp)  .. (cdcdcdddbdb);
\draw [black,loosely dotted] (dcdbcdcdc) ..controls (4911.6bp,572.33bp) and (4924.3bp,591.49bp)  .. (dcdbcdcdcd);
\draw [darkgray] (dbdcddbdb) ..controls (4172.1bp,771.16bp) and (4145.9bp,792.86bp)  .. (dbdbdbdb);
\draw [orange] (dbdcddbdbd) ..controls (4171.7bp,822.67bp) and (4162.5bp,840.95bp)  .. (dbdbdbdbd);
\draw [black,loosely dotted] (dcddbdc) ..controls (5249.3bp,473.53bp) and (5249.7bp,490.71bp)  .. (dcddbdcd);
\draw [black,loosely dotted] (bdbd) ..controls (1079.0bp,423.1bp) and (1084.9bp,440.82bp)  .. (bdbdd);
\draw [black,loosely dotted] (dcddbcdcd) ..controls (5133.2bp,572.42bp) and (5118.6bp,591.89bp)  .. (dcddbcdcdd);
\draw [black,loosely dotted] (dcddbdcdcdc) ..controls (5241.4bp,672.33bp) and (5228.7bp,691.49bp)  .. (dcddbdcdcdcd);
\draw [blue] (dcdcdcddbdcdd) ..controls (5865.0bp,779.05bp) and (5857.8bp,817.6bp)  .. (5853.0bp,850.0bp) .. controls (5844.4bp,908.03bp) and (5836.9bp,978.62bp)  .. (dcdcdcddbdcddb);
\draw [darkgray] (cdc) ..controls (3494.4bp,171.53bp) and (3516.4bp,192.23bp)  .. (cdcc);
\draw [black,loosely dotted] (acddbc) ..controls (1504.0bp,423.53bp) and (1504.0bp,440.71bp)  .. (acddbcd);
\draw [darkgray] (cddbdba) ..controls (3387.6bp,572.33bp) and (3400.3bp,591.49bp)  .. (cddbdbac);
\draw [orange] (bacdd) ..controls (2381.6bp,372.33bp) and (2394.3bp,391.49bp)  .. (bacdcd);
\draw [black,loosely dotted] (bcdcc) ..controls (2266.2bp,371.16bp) and (2292.8bp,392.86bp)  .. (bcdccd);
\draw [darkgray] (abcdcdcd) ..controls (586.0bp,523.53bp) and (586.0bp,540.71bp)  .. (abcdcdcdc);
\draw [black,loosely dotted] (dbdcdc) ..controls (4293.0bp,423.53bp) and (4293.0bp,440.71bp)  .. (dbdcdcd);
\draw [orange] (acdccdcdd) ..controls (461.67bp,473.2bp) and (454.16bp,491.21bp)  .. (acdccdcdcd);
\draw [darkgray] (accdcd) ..controls (1677.0bp,323.53bp) and (1677.0bp,340.71bp)  .. (accdcdc);
\draw [darkgray] (cdcdcdbcdcdcd) ..controls (3515.0bp,773.53bp) and (3515.0bp,790.71bp)  .. (cdcdcdbcdcdcdc);
\draw [black,loosely dotted] (bb) ..controls (2083.0bp,323.53bp) and (2083.0bp,340.71bp)  .. (bbd);
\draw [blue] (cdcdcddbdcdcdd) ..controls (3822.1bp,829.66bp) and (3824.0bp,871.28bp)  .. (3824.0bp,906.0bp) .. controls (3824.0bp,906.0bp) and (3824.0bp,906.0bp)  .. (3824.0bp,958.0bp) .. controls (3824.0bp,1003.0bp) and (3874.1bp,1040.7bp)  .. (cdcdcddbdcdcddb);
\draw [darkgray] (adcdcdcd) ..controls (73.0bp,423.53bp) and (73.0bp,440.71bp)  .. (adcdcdcdc);
\draw [orange] (dcddbdbbcdd) ..controls (6102.0bp,873.53bp) and (6102.0bp,890.71bp)  .. (dcddbdbbcdcd);
\draw [black,loosely dotted] (adbdbbc) ..controls (913.91bp,673.1bp) and (909.11bp,690.82bp)  .. (adbdbbcd);
\draw [orange] (ddbdbacdd) ..controls (5979.0bp,673.53bp) and (5979.0bp,690.71bp)  .. (ddbdbacdcd);
\draw [black,loosely dotted] (dcdcdccdcdcd) ..controls (6269.4bp,623.1bp) and (6274.6bp,640.82bp)  .. (dcdcdccdcdcdd);
\draw [orange] (bdb) ..controls (1095.7bp,369.83bp) and (1140.0bp,394.01bp)  .. (bdba);
\draw [black,loosely dotted] (cdcdcddbdcdc) ..controls (3792.3bp,723.1bp) and (3798.6bp,740.82bp)  .. (cdcdcddbdcdcd);
\draw [darkgray] (bccd) ..controls (2269.8bp,321.98bp) and (2288.2bp,342.06bp)  .. (bccdc);
\draw [orange] (dcdcdcddbcdd) ..controls (5863.6bp,722.42bp) and (5848.2bp,741.89bp)  .. (dcdcdcddbcdcd);
\draw [orange] (cdcd) ..controls (3501.2bp,219.83bp) and (3544.5bp,244.01bp)  .. (cdccd);
\draw [blue] (acddbdbbdbd) ..controls (1034.2bp,1072.3bp) and (1021.0bp,1091.5bp)  .. (abdbdbddbdbc);
\draw [orange] (dcdcdcd) ..controls (6052.7bp,366.92bp) and (6180.8bp,397.22bp)  .. (dcdcdccd);
\draw [orange] (dbdbbcdcdd) ..controls (3205.4bp,822.33bp) and (3192.7bp,841.49bp)  .. (dbdbbcdcdcd);
\draw [darkgray] (dc) ..controls (4930.0bp,123.53bp) and (4930.0bp,140.71bp)  .. (dcc);
\draw [black,loosely dotted] (dcdcdbcdcdcd) ..controls (6369.7bp,723.53bp) and (6368.3bp,740.71bp)  .. (dcdcdbcdcdcdd);
\draw [black,loosely dotted] (acddbdba) ..controls (1024.1bp,623.53bp) and (1021.9bp,640.71bp)  .. (acddbdbad);
\draw [darkgray] (dcddbdb) ..controls (6011.1bp,560.15bp) and (5986.7bp,562.75bp)  .. (5966.0bp,564.0bp) .. controls (5384.6bp,599.2bp) and (5237.1bp,559.81bp)  .. (4656.0bp,600.0bp) .. controls (4639.1bp,601.17bp) and (4619.2bp,603.66bp)  .. (dbdbdb);
\draw [orange] (adbdcddbdbd) ..controls (323.96bp,868.41bp) and (396.42bp,895.37bp)  .. (adbdbdbdbd);
\draw [black,loosely dotted] (dcddbdcddb) ..controls (5254.0bp,823.53bp) and (5254.0bp,840.71bp)  .. (dcddbdcddbd);
\draw [black,loosely dotted] (ddb) ..controls (6541.6bp,272.33bp) and (6554.3bp,291.49bp)  .. (ddbd);
\draw [black,loosely dotted] (dbdbdbdbc) ..controls (3534.0bp,860.85bp) and (3523.9bp,862.87bp)  .. (3515.0bp,864.0bp) .. controls (3265.2bp,895.8bp) and (2955.3bp,904.58bp)  .. (cddbdbdbdb);
\draw [darkgray] (b) ..controls (2201.0bp,173.53bp) and (2201.0bp,190.71bp)  .. (bc);
\draw [orange] (bdbbdbdbdd) ..controls (1040.5bp,1015.4bp) and (822.18bp,1048.7bp)  .. (abdbdbddbdb);
\draw [orange] (acddcdd) ..controls (1372.6bp,372.33bp) and (1385.3bp,391.49bp)  .. (acddcdcd);
\draw [darkgray] (dbcdccdcd) ..controls (4377.0bp,573.1bp) and (4371.1bp,590.82bp)  .. (dbcdccdcdc);
\draw [black,loosely dotted] (cdccdcdc) ..controls (4084.0bp,423.1bp) and (4089.9bp,440.82bp)  .. (cdccdcdcd);
\draw [orange] (dbdbdcdcdcdd) ..controls (3558.5bp,820.31bp) and (3519.4bp,843.76bp)  .. (dbdbddbdb);
\draw [orange] (acdcddbdcddbdbd) ..controls (661.94bp,1071.3bp) and (691.79bp,1093.3bp)  .. (abdbdbddbdbd);
\draw [darkgray] (cdcdddbdb) ..controls (3068.4bp,672.33bp) and (3055.7bp,691.49bp)  .. (cdcdddbdbc);
\draw [black,loosely dotted] (dcdcdcddcdcddb) ..controls (5695.1bp,726.92bp) and (5668.0bp,767.64bp)  .. (5668.0bp,806.0bp) .. controls (5668.0bp,806.0bp) and (5668.0bp,806.0bp)  .. (5668.0bp,858.0bp) .. controls (5668.0bp,893.29bp) and (5679.4bp,934.57bp)  .. (dcdcdcddcdcddbd);
\draw [black,loosely dotted] (ddcdcddb) ..controls (6517.3bp,431.73bp) and (6515.7bp,482.28bp)  .. (ddcdcddbd);
\draw [blue] (cdcddbdcdcdd) ..controls (2880.9bp,748.44bp) and (2934.4bp,916.33bp)  .. (cdcddbdcdcddb);
\draw [blue] (adbdcdd) ..controls (245.68bp,498.44bp) and (211.16bp,666.33bp)  .. (adbdcddb);
\draw [black,loosely dotted] (accdcdcdc) ..controls (1739.4bp,473.53bp) and (1738.6bp,490.71bp)  .. (acdbdb);
\draw [black,loosely dotted] (adbcdcdcd) ..controls (130.45bp,572.33bp) and (117.68bp,591.49bp)  .. (adbcdcdcdd);
\draw [black,loosely dotted] (dbcdcdcdc) ..controls (4602.0bp,573.53bp) and (4602.0bp,590.71bp)  .. (dbdbdb);
\draw [orange] (dcddd) ..controls (5099.4bp,272.33bp) and (5086.7bp,291.49bp)  .. (dcddcd);
\draw [black,loosely dotted] (acdcddbddb) ..controls (377.61bp,821.62bp) and (401.71bp,842.66bp)  .. (acdcddbddbd);
\draw [orange] (db) ..controls (4535.5bp,219.42bp) and (4481.1bp,244.76bp)  .. (dba);
\draw [blue] (dbdbdbdcdd) ..controls (5474.2bp,832.45bp) and (5493.4bp,888.22bp)  .. (5531.0bp,914.0bp) .. controls (5606.9bp,966.07bp) and (5646.2bp,925.73bp)  .. (5735.0bp,950.0bp) .. controls (5738.3bp,950.91bp) and (5741.9bp,952.22bp)  .. (dbdbdbdcddb);
\draw [blue] (acddbdcddbd) ..controls (1568.0bp,873.53bp) and (1568.0bp,890.71bp)  .. (acddbdcddbdb);
\draw [black,loosely dotted] (ddbdbdbdbc) ..controls (6276.7bp,909.54bp) and (6236.0bp,912.17bp)  .. (6202.0bp,914.0bp) .. controls (6028.3bp,923.32bp) and (5590.4bp,915.03bp)  .. (5420.0bp,950.0bp) .. controls (5416.6bp,950.69bp) and (5413.0bp,951.99bp)  .. (dcddbdbdbdb);
\draw [darkgray] (bcdccdcd) ..controls (2366.8bp,522.33bp) and (2380.0bp,541.49bp)  .. (bcdccdcdc);
\draw [black,loosely dotted] (bdbbdbdbd) ..controls (1031.0bp,970.31bp) and (1069.1bp,993.76bp)  .. (bdbbdbdbdd);
\draw [orange] (dcddbdbd) ..controls (5586.3bp,610.62bp) and (5574.9bp,612.67bp)  .. (5565.0bp,614.0bp) .. controls (5521.5bp,619.86bp) and (5196.7bp,650.48bp)  .. (dbdbdbd);
\draw [black,loosely dotted] (abdbdb) ..controls (516.0bp,623.53bp) and (516.0bp,640.71bp)  .. (abdbdbd);
\draw [black,loosely dotted] (dbcdbcd) ..controls (4704.0bp,573.53bp) and (4704.0bp,590.71bp)  .. (dbcdbcdd);
\draw [black,loosely dotted] (dcdcdcdbc) ..controls (6111.7bp,570.7bp) and (6143.0bp,593.07bp)  .. (dcdcdcdbcd);
\draw [black,loosely dotted] (acddbdbbcd) ..controls (971.26bp,823.53bp) and (973.77bp,840.71bp)  .. (acddbdbbcdd);
\draw [blue] (dcddbdbbdbd) ..controls (6108.5bp,1069.6bp) and (6060.5bp,1094.4bp)  .. (dbdbdbddbdbc);
\draw [orange] (dcddbcdcdd) ..controls (5107.4bp,623.53bp) and (5106.6bp,640.71bp)  .. (dcddbcdcdcd);
\draw [black,loosely dotted] (dcddbdb) ..controls (5971.6bp,564.52bp) and (5658.1bp,599.51bp)  .. (dcddbdbd);
\draw [black,loosely dotted] (bdbb) ..controls (822.0bp,523.53bp) and (822.0bp,540.71bp)  .. (bdbbd);
\draw [black,loosely dotted] (bbcdc) ..controls (1989.8bp,473.53bp) and (1986.2bp,490.71bp)  .. (bbcdcd);
\draw [orange] (acdcdd) ..controls (804.15bp,315.39bp) and (1025.2bp,348.66bp)  .. (bdb);
\draw [black,loosely dotted] (dcdcdddbdb) ..controls (5575.8bp,722.42bp) and (5590.4bp,741.89bp)  .. (dcdcdddbdbd);
\draw [orange] (acdcddbdcdcdd) ..controls (415.23bp,771.98bp) and (432.8bp,792.06bp)  .. (acdcddbdcdcdcd);
\draw [blue] (bdcddbd) ..controls (1909.7bp,536.19bp) and (1893.4bp,612.4bp)  .. (1858.0bp,664.0bp) .. controls (1846.1bp,681.35bp) and (1825.4bp,696.08bp)  .. (bdcddbdb);
\draw [orange] (aacdd) ..controls (1747.0bp,273.53bp) and (1747.0bp,290.71bp)  .. (aacdcd);
\draw [black,loosely dotted] (cdccdcdcdc) ..controls (4120.4bp,523.2bp) and (4112.5bp,541.21bp)  .. (cdcdbdb);
\draw [darkgray] (adbdbc) ..controls (1026.0bp,523.53bp) and (1026.0bp,540.71bp)  .. (adbdbcc);
\draw [orange] (cd) ..controls (3038.3bp,113.76bp) and (2629.8bp,150.14bp)  .. (ccd);
\draw [orange] (bdbddbdbd) ..controls (1127.7bp,871.25bp) and (1157.1bp,893.29bp)  .. (bdbdcddbdb);
\draw [black,loosely dotted] (acdbc) ..controls (1593.8bp,371.98bp) and (1612.2bp,392.06bp)  .. (acdbcd);
\draw [orange] (acddbdbad) ..controls (1020.0bp,673.53bp) and (1020.0bp,690.71bp)  .. (acddbdbacd);
\draw [black,loosely dotted] (cddcddb) ..controls (2670.5bp,373.1bp) and (2674.5bp,390.82bp)  .. (cddcddbd);
\draw [blue] (cdbdbd) ..controls (2483.4bp,523.99bp) and (2513.8bp,553.04bp)  .. (2546.0bp,564.0bp) .. controls (2659.5bp,602.61bp) and (3514.5bp,551.3bp)  .. (3624.0bp,600.0bp) .. controls (3648.7bp,610.98bp) and (3667.8bp,638.98bp)  .. (bdbdbdc);
\draw [darkgray] (bddbdb) ..controls (1810.0bp,623.53bp) and (1810.0bp,640.71bp)  .. (bddbdbc);
\draw [black,loosely dotted] (acdcddbdcdcdcd) ..controls (446.29bp,823.53bp) and (447.73bp,840.71bp)  .. (acdcddbdcdcdcdd);
\draw [black,loosely dotted] (ac) ..controls (1516.1bp,118.7bp) and (1446.5bp,145.46bp)  .. (acd);
\draw [blue] (adbdcdcddbd) ..controls (359.43bp,869.83bp) and (403.27bp,894.01bp)  .. (adbdbdbdbd);
\draw [black,loosely dotted] (bdbdbdbdb) ..controls (1707.5bp,964.07bp) and (1338.9bp,999.89bp)  .. (bdbdbdbdbd);
\draw [black,loosely dotted] (dbcdbc) ..controls (4681.6bp,522.33bp) and (4694.3bp,541.49bp)  .. (dbcdbcd);
\draw [black,loosely dotted] (bcdbcd) ..controls (2036.4bp,522.33bp) and (2023.7bp,541.49bp)  .. (bcdbcdd);
\draw [black,loosely dotted] (ddcdc) ..controls (6482.0bp,273.53bp) and (6483.0bp,290.71bp)  .. (ddcdcd);
\draw [black,loosely dotted] (ddcddbdb) ..controls (6458.0bp,623.2bp) and (6450.9bp,641.21bp)  .. (ddcddbdbd);
\draw [darkgray] (dcdcdbcdcd) ..controls (6317.0bp,620.31bp) and (6355.1bp,643.76bp)  .. (dcdcdbcdcdc);
\draw [black,loosely dotted] (bcddbdb) ..controls (2214.3bp,673.1bp) and (2207.7bp,690.82bp)  .. (bcddbdbd);
\draw [black,loosely dotted] (cddbdcddb) ..controls (2761.7bp,773.53bp) and (2761.3bp,790.71bp)  .. (cddbdcddbd);
\draw [black,loosely dotted] (dbdbbcdcdcd) ..controls (3173.4bp,872.33bp) and (3160.7bp,891.49bp)  .. (dbdbbcdcdcdd);
\draw [blue] (dcdcdcddcdcdd) ..controls (5710.4bp,673.53bp) and (5709.6bp,690.71bp)  .. (dcdcdcddcdcddb);
\draw [blue] (cddbdcddbd) ..controls (2754.0bp,822.67bp) and (2745.2bp,840.95bp)  .. (cddbdcddbdb);
\draw [blue] (0) ..controls (2422.7bp,31.248bp) and (2241.8bp,133.01bp)  .. (b);
\draw [black,loosely dotted] (adbdcdcdcdc) ..controls (263.0bp,673.53bp) and (263.0bp,690.71bp)  .. (adbddbdb);
\draw [orange] (abd) ..controls (1113.0bp,261.92bp) and (1109.4bp,263.22bp)  .. (1106.0bp,264.0bp) .. controls (946.36bp,301.09bp) and (901.97bp,282.61bp)  .. (739.0bp,300.0bp) .. controls (722.92bp,301.72bp) and (704.06bp,303.95bp)  .. (abcd);
\draw [orange] (dbdbdbdbd) ..controls (4051.6bp,861.95bp) and (3001.3bp,902.06bp)  .. (cddbdbdbdb);
\draw [darkgray] (dcdcdddbdb) ..controls (5566.3bp,723.53bp) and (5567.7bp,740.71bp)  .. (dcdcdddbdbc);
\draw [blue] (dbcdcdcdd) ..controls (4558.6bp,572.42bp) and (4543.2bp,591.89bp)  .. (dbcdcdcddb);
\draw [orange] (cdcddbdcdd) ..controls (2813.6bp,622.33bp) and (2826.3bp,641.49bp)  .. (cdcddbdcdcd);
\draw [black,loosely dotted] (cdcdccdc) ..controls (3901.4bp,422.42bp) and (3916.8bp,441.89bp)  .. (cdcdccdcd);
\draw [orange] (ddbdbbcdcdd) ..controls (6038.0bp,873.53bp) and (6038.0bp,890.71bp)  .. (ddbdbbcdcdcd);
\draw [black,loosely dotted] (cdcddbc) ..controls (2924.3bp,473.2bp) and (2931.8bp,491.21bp)  .. (cdcddbcd);
\draw [black,loosely dotted] (cdccdcdcd) ..controls (4095.0bp,473.53bp) and (4095.0bp,490.71bp)  .. (cdccdcdcdd);
\draw [darkgray] (dcdccdcdcd) ..controls (6371.6bp,522.33bp) and (6384.3bp,541.49bp)  .. (dcdccdcdcdc);
\draw [black,loosely dotted] (dbdbacdcd) ..controls (3174.6bp,672.42bp) and (3159.2bp,691.89bp)  .. (dbdbacdcdd);
\draw [black,loosely dotted] (dbdbdcddbdb) ..controls (3540.5bp,972.77bp) and (3552.5bp,991.34bp)  .. (dbdbdcddbdbd);
\draw [black,loosely dotted] (cdcdcdd) ..controls (3747.6bp,371.16bp) and (3773.4bp,392.86bp)  .. (cdcdcddd);
\draw [black,loosely dotted] (0) ..controls (2600.1bp,11.118bp) and (4424.8bp,52.903bp)  .. (d);
\draw [darkgray] (acdcddcdcdcd) ..controls (678.45bp,622.33bp) and (665.68bp,641.49bp)  .. (acdcddcdcdcdc);
\draw [blue] (dbdbdbdbdbd) ..controls (3631.4bp,1087.8bp) and (3647.4bp,1175.6bp)  .. (bdbdbdbdbdbd);
\draw [black,loosely dotted] (bdbcc) ..controls (904.0bp,472.77bp) and (893.94bp,491.34bp)  .. (adbdba);
\draw [black,loosely dotted] (dcdb) ..controls (4963.4bp,322.33bp) and (4950.7bp,341.49bp)  .. (dcdbd);
\draw [darkgray] (bcdccd) ..controls (2318.5bp,422.77bp) and (2330.5bp,441.34bp)  .. (bcdccdc);
\draw [black,loosely dotted] (adbdbbdb) ..controls (816.17bp,838.7bp) and (813.82bp,925.81bp)  .. (adbdbbdbd);
\draw [black,loosely dotted] (dcdcdcc) ..controls (6113.2bp,368.44bp) and (6189.0bp,395.62bp)  .. (dcdcdccd);
\draw [orange] (dcdcddbd) ..controls (5367.8bp,522.42bp) and (5382.4bp,541.89bp)  .. (dcdcddbcd);
\draw [black,loosely dotted] (ddcdcdc) ..controls (6486.0bp,373.53bp) and (6486.0bp,390.71bp)  .. (ddcdcdcd);
\draw [darkgray] (bdbdcddbdb) ..controls (1191.3bp,910.09bp) and (1211.1bp,912.41bp)  .. (1228.0bp,914.0bp) .. controls (1446.9bp,934.64bp) and (1716.3bp,952.5bp)  .. (bdbdbdbdb);
\draw [black,loosely dotted] (acddbcdcd) ..controls (1517.4bp,570.78bp) and (1484.2bp,593.52bp)  .. (acddbcdcdd);
\draw [black,loosely dotted] (dcddbc) ..controls (5176.0bp,423.53bp) and (5176.0bp,440.71bp)  .. (dcddbcd);
\draw [darkgray] (acddbdbbcdcd) ..controls (956.6bp,923.1bp) and (951.43bp,940.82bp)  .. (acddbdbbcdcdc);
\draw [black,loosely dotted] (acddbdbb) ..controls (965.55bp,722.33bp) and (978.32bp,741.49bp)  .. (acddbdbbd);
\draw [darkgray] (cddbdb) ..controls (3324.3bp,510.03bp) and (3299.3bp,512.61bp)  .. (3278.0bp,514.0bp) .. controls (2862.6bp,541.14bp) and (2757.2bp,518.99bp)  .. (2342.0bp,550.0bp) .. controls (2325.1bp,551.26bp) and (2305.3bp,553.72bp)  .. (bdbdb);
\draw [black,loosely dotted] (accdc) ..controls (1622.7bp,270.78bp) and (1657.8bp,293.52bp)  .. (accdcd);
\draw [orange] (bccdcdcdd) ..controls (2420.1bp,573.53bp) and (2417.9bp,590.71bp)  .. (bcdbdb);
\draw [black,loosely dotted] (bcdbcdcdcd) ..controls (2026.1bp,722.33bp) and (2039.7bp,741.49bp)  .. (bcdbcdcdcdd);
\draw [darkgray] (cd) ..controls (3156.5bp,114.81bp) and (3426.0bp,149.12bp)  .. (cdc);
\draw [blue] (adbdbbd) ..controls (876.46bp,679.8bp) and (856.07bp,726.06bp)  .. (838.0bp,764.0bp) .. controls (831.76bp,777.1bp) and (824.05bp,792.29bp)  .. (adbdbbdb);
\draw [orange] (adbdbacdcdd) ..controls (820.38bp,773.53bp) and (818.59bp,790.71bp)  .. (adbdbbdb);
\draw [black,loosely dotted] (c) ..controls (2628.7bp,63.762bp) and (3037.2bp,100.14bp)  .. (cd);
\draw [black,loosely dotted] (dbcdcdbc) ..controls (4458.5bp,623.1bp) and (4454.5bp,640.82bp)  .. (dbcdcdbcd);
\draw [darkgray] (cdcddb) ..controls (2887.5bp,421.98bp) and (2905.5bp,442.06bp)  .. (cdcddbc);
\draw [blue] (dbdbdbd) ..controls (5126.5bp,682.48bp) and (5095.9bp,741.31bp)  .. (5050.0bp,764.0bp) .. controls (4961.6bp,807.72bp) and (4261.0bp,789.15bp)  .. (4163.0bp,800.0bp) .. controls (4153.9bp,801.01bp) and (4143.4bp,803.06bp)  .. (dbdbdbdb);
\draw [black,loosely dotted] (cdcdccdcdcd) ..controls (3984.0bp,573.53bp) and (3984.0bp,590.71bp)  .. (cdcdccdcdcdd);
\draw [blue] (ddbdbdbd) ..controls (6464.5bp,737.89bp) and (6436.4bp,826.36bp)  .. (ddbdbdbdb);
\draw [darkgray] (acdcdd) ..controls (745.45bp,322.33bp) and (732.68bp,341.49bp)  .. (acdcddc);
\draw [orange] (cdcddbd) ..controls (2892.3bp,471.16bp) and (2920.8bp,492.86bp)  .. (cdcddbcd);
\draw [black,loosely dotted] (bcdcdcd) ..controls (2243.7bp,473.1bp) and (2250.3bp,490.82bp)  .. (bcdcdcdd);
\draw [orange] (dcddbddbdbd) ..controls (5231.6bp,872.33bp) and (5244.3bp,891.49bp)  .. (dcddbdcddbdb);
\draw [black,loosely dotted] (adb) ..controls (228.03bp,273.1bp) and (233.94bp,290.82bp)  .. (adbd);
\draw [darkgray] (db) ..controls (4587.7bp,218.41bp) and (4659.6bp,245.37bp)  .. (dbc);
\draw [black,loosely dotted] (bcdcdbcdcdcd) ..controls (2155.4bp,822.33bp) and (2142.7bp,841.49bp)  .. (bcdcdbcdcdcdd);
\draw [blue] (adbdbdbd) ..controls (118.32bp,727.64bp) and (201.05bp,787.06bp)  .. (279.0bp,814.0bp) .. controls (331.82bp,832.26bp) and (512.59bp,851.46bp)  .. (adbdbdbdb);
\draw [black,loosely dotted] (adcdc) ..controls (96.15bp,272.33bp) and (82.978bp,291.49bp)  .. (adcdcd);
\draw [blue] (acdcddcdd) ..controls (677.3bp,498.44bp) and (620.44bp,666.33bp)  .. (acdcddcddb);
\draw [black,loosely dotted] (dbdbbcdcdc) ..controls (3183.0bp,823.53bp) and (3183.0bp,840.71bp)  .. (dbdbbcdcdcd);
\draw [black,loosely dotted] (bbdbdbdcdc) ..controls (2080.4bp,914.96bp) and (1822.9bp,949.0bp)  .. (bdbdbdbdb);
\draw [darkgray] (dbdbb) ..controls (3300.5bp,573.1bp) and (3304.5bp,590.82bp)  .. (dbdbbc);
\draw [orange] (cdcddcdd) ..controls (3170.0bp,423.53bp) and (3170.0bp,440.71bp)  .. (cdcddcdcd);
\draw [blue] (dbdbdbdbd) ..controls (4155.0bp,888.7bp) and (4155.0bp,975.81bp)  .. (dbdbdbdbdb);
\draw [darkgray] (cdbcdcd) ..controls (4167.8bp,472.33bp) and (4181.0bp,491.49bp)  .. (cdbcdcdc);
\draw [black,loosely dotted] (acdddbdbc) ..controls (1434.0bp,673.53bp) and (1434.0bp,690.71bp)  .. (acddcddbdb);
\draw [black,loosely dotted] (bcdccdcdcdc) ..controls (2343.5bp,671.16bp) and (2316.4bp,692.86bp)  .. (bcdcdbdb);
\draw [orange] (dcdcdcdbcdd) ..controls (6196.4bp,670.22bp) and (6232.9bp,693.3bp)  .. (dcdcdcdbcdcd);
\draw [black,loosely dotted] (ddbddbdbc) ..controls (6596.4bp,772.33bp) and (6583.7bp,791.49bp)  .. (ddbdcddbdb);
\draw [black,loosely dotted] (dbdbacdc) ..controls (3204.0bp,622.77bp) and (3193.9bp,641.34bp)  .. (dbdbacdcd);
\draw [darkgray] (dcdcdcddbcdcdcd) ..controls (5789.4bp,872.33bp) and (5776.7bp,891.49bp)  .. (dcdcdcddbcdcdcdc);
\draw [black,loosely dotted] (dcdcdcdbcdc) ..controls (6221.8bp,671.98bp) and (6240.2bp,692.06bp)  .. (dcdcdcdbcdcd);
\draw [darkgray] (dcdbcdcd) ..controls (4925.2bp,522.33bp) and (4912.0bp,541.49bp)  .. (dcdbcdcdc);
\draw [black,loosely dotted] (dbcdbcdcdcdc) ..controls (4684.0bp,823.53bp) and (4684.0bp,840.71bp)  .. (dbbdbdbdc);
\draw [darkgray] (ddbcdcd) ..controls (6570.8bp,473.1bp) and (6575.2bp,490.82bp)  .. (ddbcdcdc);
\draw [blue] (dbdbd) ..controls (3537.1bp,460.6bp) and (3703.8bp,471.85bp)  .. (3837.0bp,500.0bp) .. controls (3849.0bp,502.53bp) and (4036.0bp,561.77bp)  .. (4048.0bp,564.0bp) .. controls (4267.1bp,604.59bp) and (4326.1bp,579.69bp)  .. (4548.0bp,600.0bp) .. controls (4564.9bp,601.55bp) and (4584.7bp,603.89bp)  .. (dbdbdb);
\draw [blue] (dbdcdcddbd) ..controls (4232.1bp,819.38bp) and (4179.2bp,844.52bp)  .. (dbdbdbdbd);
\draw [orange] (adbdcdcdcdd) ..controls (285.45bp,672.33bp) and (272.68bp,691.49bp)  .. (adbddbdb);
\draw [black,loosely dotted] (dcdcddbdcddb) ..controls (5443.4bp,922.33bp) and (5457.4bp,941.49bp)  .. (dcdcddbdcddbd);
\draw [darkgray] (acddbdcddbdb) ..controls (1501.0bp,913.77bp) and (1077.2bp,950.3bp)  .. (bdbbdbdbd);
\draw [orange] (abcdcdd) ..controls (608.45bp,472.33bp) and (595.68bp,491.49bp)  .. (abcdcdcd);
\draw [black,loosely dotted] (acddbdbacdcdc) ..controls (1046.0bp,873.53bp) and (1046.0bp,890.71bp)  .. (acddbdbbdb);
\draw [blue] (dcdcddcdd) ..controls (5610.9bp,476.92bp) and (5638.0bp,517.64bp)  .. (5638.0bp,556.0bp) .. controls (5638.0bp,556.0bp) and (5638.0bp,556.0bp)  .. (5638.0bp,608.0bp) .. controls (5638.0bp,642.72bp) and (5636.7bp,684.33bp)  .. (dcdcddcddb);
\draw [orange] (adbdbbcdd) ..controls (917.03bp,773.2bp) and (908.78bp,791.21bp)  .. (adbdbbcdcd);
\draw [black,loosely dotted] (dbcdcdbcdcdcd) ..controls (4440.0bp,873.53bp) and (4441.0bp,890.71bp)  .. (dbcdcdbcdcdcdd);
\draw [blue] (cdcddbdd) ..controls (2871.7bp,548.29bp) and (2899.2bp,714.88bp)  .. (cdcddbddb);
\draw [orange] (adbdb) ..controls (934.54bp,470.7bp) and (903.77bp,493.07bp)  .. (adbdba);
\draw [darkgray] (dcdbcdcdcd) ..controls (4934.0bp,623.53bp) and (4934.0bp,640.71bp)  .. (dcdbcdcdcdc);
\draw [black,loosely dotted] (cdcddbcdcdcdc) ..controls (3008.0bp,773.53bp) and (3008.0bp,790.71bp)  .. (bdbdbddb);
\draw [darkgray] (cdcdcddcddbdb) ..controls (3919.9bp,861.78bp) and (3916.3bp,863.09bp)  .. (3913.0bp,864.0bp) .. controls (3824.2bp,888.27bp) and (3797.8bp,875.73bp)  .. (3709.0bp,900.0bp) .. controls (3705.7bp,900.91bp) and (3702.1bp,902.22bp)  .. (bdbdbdcddb);
\draw [black,loosely dotted] (dcddbd) ..controls (5215.0bp,423.53bp) and (5215.0bp,440.71bp)  .. (dcddbdd);
\draw [blue] (dcd) ..controls (5056.4bp,186.23bp) and (4992.8bp,277.49bp)  .. (dcdb);
\draw [orange] (bdbbd) ..controls (812.45bp,572.33bp) and (799.68bp,591.49bp)  .. (bdbbcd);
\draw [black,loosely dotted] (dcddcdcd) ..controls (5063.9bp,423.53bp) and (5067.1bp,440.71bp)  .. (dcddcdcdd);
\draw [black,loosely dotted] (acd) ..controls (1409.2bp,172.33bp) and (1396.0bp,191.49bp)  .. (acdd);
\draw [blue] (cddcdcdd) ..controls (2574.1bp,423.53bp) and (2571.9bp,440.71bp)  .. (cddcdcddb);
\draw [black,loosely dotted] (dbbdbdbdcdc) ..controls (4367.1bp,966.08bp) and (4198.4bp,997.83bp)  .. (dbdbdbdbdb);
\draw [darkgray] (dbdbdcdcdcd) ..controls (3557.3bp,769.62bp) and (3506.7bp,794.38bp)  .. (dbdbdcdcdcdc);
\draw [black,loosely dotted] (dbcdcdbcdcd) ..controls (4458.1bp,773.1bp) and (4462.9bp,790.82bp)  .. (dbcdcdbcdcdd);
\draw [orange] (dbacdcdd) ..controls (4468.0bp,523.53bp) and (4468.0bp,540.71bp)  .. (dbbdb);
\draw [black,loosely dotted] (cdcdcddcddb) ..controls (4020.0bp,773.1bp) and (4014.1bp,790.82bp)  .. (cdcdcddcddbd);
\draw [black,loosely dotted] (dcddbdcdcdcd) ..controls (5209.4bp,722.33bp) and (5196.7bp,741.49bp)  .. (dcddbdcdcdcdd);
\draw [orange] (acddbdd) ..controls (1554.6bp,470.78bp) and (1587.8bp,493.52bp)  .. (acddbdcd);
\draw [black,loosely dotted] (dcdbdb) ..controls (4871.6bp,524.13bp) and (4879.3bp,545.79bp)  .. (4886.0bp,564.0bp) .. controls (4890.8bp,577.03bp) and (4896.7bp,592.25bp)  .. (dcdbdbd);
\draw [black,loosely dotted] (acdcdbcdcdc) ..controls (1337.0bp,673.1bp) and (1342.9bp,690.82bp)  .. (acdcdbcdcdcd);
\draw [black,loosely dotted] (cddbd) ..controls (2742.0bp,373.53bp) and (2742.0bp,390.71bp)  .. (cddbdd);
\draw [orange] (acddbdcddbdbd) ..controls (1148.5bp,970.31bp) and (1109.4bp,993.76bp)  .. (bdbbdbdbdd);
\draw [blue] (ddcdcdd) ..controls (6518.0bp,373.53bp) and (6518.0bp,390.71bp)  .. (ddcdcddb);
\draw [black,loosely dotted] (dcdcdcddcdcdc) ..controls (5742.4bp,673.53bp) and (5741.6bp,690.71bp)  .. (dcdcdcddcdcdcd);
\draw [black,loosely dotted] (dbbdbdbd) ..controls (4595.4bp,822.77bp) and (4584.6bp,841.34bp)  .. (dbbdbdbdd);
\draw [darkgray] (dcddbdbbcdcd) ..controls (6102.0bp,923.53bp) and (6102.0bp,940.71bp)  .. (dcddbdbbcdcdc);
\draw [darkgray] (bcdc) ..controls (2220.9bp,321.98bp) and (2238.1bp,342.06bp)  .. (bcdcc);
\draw [black,loosely dotted] (abdbdbd) ..controls (514.38bp,673.53bp) and (512.59bp,690.71bp)  .. (abdbdbdd);
\draw [blue] (bdbdcdcddbd) ..controls (1276.0bp,973.53bp) and (1276.0bp,990.71bp)  .. (bdbdbdbdbd);
\draw [orange] (bdbdbdcddbdbd) ..controls (3671.0bp,1172.8bp) and (3660.9bp,1191.3bp)  .. (bdbdbdbdbdbd);
\draw [orange] (acddbdbd) ..controls (908.95bp,611.92bp) and (905.35bp,613.22bp)  .. (902.0bp,614.0bp) .. controls (741.05bp,651.33bp) and (692.95bp,612.67bp)  .. (532.0bp,650.0bp) .. controls (528.65bp,650.78bp) and (525.05bp,652.08bp)  .. (abdbdbd);
\draw [black,loosely dotted] (dcdcddcdcdcd) ..controls (5544.0bp,623.1bp) and (5538.1bp,640.82bp)  .. (dcdcddcdcdcdd);
\draw [darkgray] (dbbdbdbdcd) ..controls (4490.7bp,919.13bp) and (4434.8bp,944.66bp)  .. (dbbdbdbdcdc);
\draw [black,loosely dotted] (bd) ..controls (1876.0bp,223.53bp) and (1876.0bp,240.71bp)  .. (bdd);
\draw [orange] (cdccdcdd) ..controls (4059.8bp,421.53bp) and (4080.9bp,442.23bp)  .. (cdccdcdcd);
\draw [black,loosely dotted] (dcddbdbacdc) ..controls (6206.3bp,773.1bp) and (6212.6bp,790.82bp)  .. (dcddbdbacdcd);
\draw [blue] (bdbbdbd) ..controls (855.74bp,869.42bp) and (801.89bp,894.76bp)  .. (bdbbdbdb);
\draw [orange] (cdcddbdcdcdd) ..controls (2858.4bp,722.33bp) and (2845.7bp,741.49bp)  .. (cdcddbdcdcdcd);
\draw [darkgray] (accdcdcd) ..controls (1740.0bp,423.53bp) and (1740.0bp,440.71bp)  .. (accdcdcdc);
\draw [black,loosely dotted] (acddb) ..controls (1513.6bp,372.33bp) and (1526.3bp,391.49bp)  .. (acddbd);
\draw [darkgray] (cdcd) ..controls (3480.0bp,223.53bp) and (3480.0bp,240.71bp)  .. (cdcdc);
\draw [black,loosely dotted] (dbdcddb) ..controls (4317.1bp,542.5bp) and (4268.9bp,671.42bp)  .. (dbdcddbd);
\draw [black,loosely dotted] (bdbdbddbdbc) ..controls (3368.2bp,1065.1bp) and (3611.7bp,1098.9bp)  .. (bdbdbdcddbdb);
\draw [black,loosely dotted] (dbcdcdcd) ..controls (4592.4bp,522.33bp) and (4579.7bp,541.49bp)  .. (dbcdcdcdd);
\draw [black,loosely dotted] (cdcdcddbdcdcdc) ..controls (3789.0bp,823.53bp) and (3789.0bp,840.71bp)  .. (cdcdcddbdcdcdcd);
\draw [black,loosely dotted] (acdcdbcdc) ..controls (1304.4bp,572.33bp) and (1318.4bp,591.49bp)  .. (acdcdbcdcd);
\draw [orange] (dcddbdcdcdd) ..controls (5219.0bp,673.53bp) and (5219.0bp,690.71bp)  .. (dcddbdcdcdcd);
\draw [black,loosely dotted] (dcdcdccd) ..controls (6218.0bp,423.53bp) and (6218.0bp,440.71bp)  .. (dcdcdccdd);
\draw [orange] (dcdccdd) ..controls (6280.4bp,371.98bp) and (6299.6bp,392.06bp)  .. (dcdccdcd);
\draw [orange] (ddbdbdbdbd) ..controls (6380.5bp,911.66bp) and (5433.7bp,947.23bp)  .. (5420.0bp,950.0bp) .. controls (5416.6bp,950.68bp) and (5413.0bp,951.98bp)  .. (dcddbdbdbdb);
\draw [black,loosely dotted] (cddcddbdb) ..controls (2546.4bp,672.33bp) and (2533.7bp,691.49bp)  .. (cddcddbdbd);
\draw [orange] (acdbcdcdcdd) ..controls (1740.0bp,673.53bp) and (1740.0bp,690.71bp)  .. (abdbdbdc);
\draw [darkgray] (cddbddbdb) ..controls (2658.0bp,773.53bp) and (2658.0bp,790.71bp)  .. (cddbddbdbc);
\draw [darkgray] (dcdcdcddbcdcd) ..controls (5835.1bp,773.53bp) and (5832.9bp,790.71bp)  .. (dcdcdcddbcdcdc);
\draw [black,loosely dotted] (bdbdc) ..controls (1058.0bp,473.53bp) and (1058.0bp,490.71bp)  .. (bdbdcd);
\draw [black,loosely dotted] (bcdbcdcd) ..controls (2009.7bp,620.31bp) and (1971.1bp,643.76bp)  .. (bcdbcdcdd);
\draw [orange] (dbd) ..controls (4364.3bp,265.54bp) and (4571.3bp,298.54bp)  .. (dbcd);
\draw [darkgray] (cddbdbb) ..controls (3334.1bp,672.77bp) and (3322.9bp,691.34bp)  .. (cddbdbbc);
\draw [blue] (ddbdb) ..controls (6012.6bp,488.7bp) and (6011.4bp,575.81bp)  .. (ddbdbb);
\draw [darkgray] (cdcddbddbdb) ..controls (2866.0bp,873.53bp) and (2866.0bp,890.71bp)  .. (cdcddbddbdbc);
\draw [black,loosely dotted] (acdcddcdcd) ..controls (700.34bp,523.1bp) and (693.69bp,540.82bp)  .. (acdcddcdcdd);
\draw [black,loosely dotted] (dcddcdcddb) ..controls (5002.0bp,723.53bp) and (5002.0bp,740.71bp)  .. (dcddcdcddbd);
\draw [blue] (dbdb) ..controls (3410.4bp,416.69bp) and (3381.5bp,431.46bp)  .. (3362.0bp,450.0bp) .. controls (3329.1bp,481.23bp) and (3306.5bp,532.55bp)  .. (dbdbb);
\draw [black,loosely dotted] (dbdbdbddbdb) ..controls (5517.7bp,1072.7bp) and (5508.5bp,1090.9bp)  .. (dbdbdbddbdbd);
\draw [black,loosely dotted] (cdcdcdbcdcdcdc) ..controls (3524.6bp,822.33bp) and (3537.3bp,841.49bp)  .. (dbdbdbdbc);
\draw [black,loosely dotted] (cddc) ..controls (2680.2bp,222.33bp) and (2667.0bp,241.49bp)  .. (cddcd);
\draw [blue] (cdddbd) ..controls (2557.7bp,328.01bp) and (2535.0bp,368.78bp)  .. (2535.0bp,406.0bp) .. controls (2535.0bp,406.0bp) and (2535.0bp,406.0bp)  .. (2535.0bp,458.0bp) .. controls (2535.0bp,494.35bp) and (2552.5bp,535.66bp)  .. (cdddbdb);
\draw [darkgray] (dcddbdcd) ..controls (5250.6bp,523.53bp) and (5251.4bp,540.71bp)  .. (dcddbdcdc);
\draw [darkgray] (cdcdcd) ..controls (3453.6bp,322.33bp) and (3439.6bp,341.49bp)  .. (cdcdcdc);
\draw [black,loosely dotted] (bdbdb) ..controls (2305.3bp,560.12bp) and (2325.1bp,562.46bp)  .. (2342.0bp,564.0bp) .. controls (2568.3bp,584.55bp) and (2625.7bp,579.45bp)  .. (2852.0bp,600.0bp) .. controls (2868.9bp,601.54bp) and (2888.7bp,603.88bp)  .. (bdbdbd);
\draw [orange] (adbcdcdd) ..controls (140.0bp,523.53bp) and (140.0bp,540.71bp)  .. (adbcdcdcd);
\draw [orange] (bbcdcdd) ..controls (1982.0bp,573.53bp) and (1982.0bp,590.71bp)  .. (bbcdcdcd);
\draw [black,loosely dotted] (bacdc) ..controls (2404.0bp,373.53bp) and (2404.0bp,390.71bp)  .. (bacdcd);
\draw [orange] (dbcdbcdcdd) ..controls (4716.0bp,723.53bp) and (4716.0bp,740.71bp)  .. (dbcdbcdcdcd);
\draw [black,loosely dotted] (dd) ..controls (6413.0bp,123.53bp) and (6413.0bp,140.71bp)  .. (ddd);
\draw [black,loosely dotted] (cddcdcd) ..controls (2611.2bp,371.53bp) and (2590.1bp,392.23bp)  .. (cddcdcdd);
\draw [black,loosely dotted] (acddbddbdb) ..controls (1622.4bp,822.33bp) and (1609.7bp,841.49bp)  .. (acddbddbdbd);
\draw [orange] (cdcddd) ..controls (3264.0bp,323.1bp) and (3269.9bp,340.82bp)  .. (cdcddcd);
\draw [orange] (cddbdbbcdcdd) ..controls (3292.1bp,923.53bp) and (3289.9bp,940.71bp)  .. (cddbdbbcdcdcd);
\draw [black,loosely dotted] (bdbdbdbc) ..controls (1338.0bp,812.01bp) and (1334.4bp,813.31bp)  .. (1331.0bp,814.0bp) .. controls (1002.0bp,881.8bp) and (906.7bp,790.93bp)  .. (576.0bp,850.0bp) .. controls (571.64bp,850.78bp) and (566.89bp,852.28bp)  .. (adbdbdbdb);
\draw [black,loosely dotted] (dcdccdcdc) ..controls (6351.0bp,473.1bp) and (6356.9bp,490.82bp)  .. (dcdccdcdcd);
\draw [orange] (dcdcddcddbdbd) ..controls (5581.5bp,871.53bp) and (5560.8bp,892.23bp)  .. (dbdbdbddbd);
\draw [black,loosely dotted] (cdcdcdbcdcd) ..controls (3491.0bp,673.1bp) and (3485.1bp,690.82bp)  .. (cdcdcdbcdcdd);
\draw [orange] (ccdd) ..controls (2532.0bp,223.53bp) and (2532.0bp,240.71bp)  .. (ccdcd);
\draw [orange] (dcddbcdcdcdd) ..controls (5056.4bp,722.33bp) and (5043.7bp,741.49bp)  .. (dcddbdbdb);
\draw [black,loosely dotted] (bc) ..controls (2196.0bp,223.1bp) and (2190.1bp,240.82bp)  .. (bcd);
\draw [blue] (dcdcdcdbdbd) ..controls (6322.4bp,872.33bp) and (6309.7bp,891.49bp)  .. (ddbdbdbdbc);
\draw [darkgray] (dcddbcdcdcd) ..controls (5086.8bp,670.78bp) and (5052.7bp,693.52bp)  .. (dcddbcdcdcdc);
\draw [blue] (dcddcdcddbd) ..controls (5007.0bp,773.1bp) and (5012.9bp,790.82bp)  .. (dcddbdbdbd);
\draw [black,loosely dotted] (bbdbdb) ..controls (2058.4bp,722.33bp) and (2072.4bp,741.49bp)  .. (bbdbdbd);
\draw [darkgray] (ddbdcdcd) ..controls (6660.7bp,523.53bp) and (6658.2bp,540.71bp)  .. (ddbdcdcdc);
\draw [black,loosely dotted] (cdcddbddbdbc) ..controls (2866.0bp,923.53bp) and (2866.0bp,940.71bp)  .. (cdcddbdcddbdb);
\draw [darkgray] (cddbdbbcdcdcd) ..controls (3287.0bp,973.53bp) and (3286.0bp,990.71bp)  .. (cddbdbbcdcdcdc);
\draw [darkgray] (bdcdcd) ..controls (1808.1bp,423.53bp) and (1805.9bp,440.71bp)  .. (bdcdcdc);
\draw [blue] (a) ..controls (1497.6bp,72.196bp) and (1280.7bp,138.96bp)  .. (1106.0bp,200.0bp) .. controls (1102.8bp,201.14bp) and (1099.2bp,202.47bp)  .. (ab);
\draw [blue] (adbdcddbd) ..controls (237.0bp,770.31bp) and (275.11bp,793.76bp)  .. (adbdcddbdb);
\draw [black,loosely dotted] (abcdc) ..controls (619.68bp,373.53bp) and (619.32bp,390.71bp)  .. (abcdcd);
\draw [black,loosely dotted] (dcdcdcddcd) ..controls (5778.7bp,523.53bp) and (5778.3bp,540.71bp)  .. (dcdcdcddcdd);
\draw [black,loosely dotted] (dbdbdbddb) ..controls (5536.0bp,873.1bp) and (5541.9bp,890.82bp)  .. (dbdbdbddbd);
\draw [black,loosely dotted] (bdc) ..controls (1843.0bp,273.53bp) and (1843.0bp,290.71bp)  .. (bdcd);
\draw [orange] (dcdcddbdcddbdbd) ..controls (5484.3bp,1072.7bp) and (5493.5bp,1090.9bp)  .. (dbdbdbddbdbd);
\draw [darkgray] (dcdcdcddb) ..controls (5873.4bp,572.33bp) and (5860.7bp,591.49bp)  .. (dcdcdcddbc);
\draw [black,loosely dotted] (cdcdddb) ..controls (3139.4bp,369.13bp) and (3083.0bp,394.66bp)  .. (cdcdddbd);
\draw [black,loosely dotted] (acdcdbc) ..controls (1294.0bp,473.53bp) and (1294.0bp,490.71bp)  .. (acdcdbcd);
\draw [black,loosely dotted] (adbd) ..controls (239.0bp,323.53bp) and (239.0bp,340.71bp)  .. (adbdd);
\draw [blue] (cddbdcdcddbd) ..controls (2779.6bp,922.33bp) and (2792.3bp,941.49bp)  .. (cddbdbdbdbd);
\draw [darkgray] (abcd) ..controls (669.28bp,320.7bp) and (638.04bp,343.07bp)  .. (abcdc);
\draw [darkgray] (dbbcdcd) ..controls (4772.1bp,573.53bp) and (4769.9bp,590.71bp)  .. (dbbcdcdc);
\draw [black,loosely dotted] (cdcddbdcdcddb) ..controls (2949.9bp,973.53bp) and (2953.1bp,990.71bp)  .. (cdcddbdcdcddbd);
\draw [orange] (bccdcdd) ..controls (2456.3bp,472.42bp) and (2440.5bp,491.89bp)  .. (bccdcdcd);
\draw [black,loosely dotted] (acdcddcdcdc) ..controls (710.45bp,572.33bp) and (697.68bp,591.49bp)  .. (acdcddcdcdcd);
\draw [blue] (dbdbdcddbd) ..controls (3473.7bp,920.31bp) and (3511.4bp,943.76bp)  .. (dbdbdcddbdb);
\draw [black,loosely dotted] (ddbdbacdc) ..controls (5956.6bp,672.33bp) and (5969.3bp,691.49bp)  .. (ddbdbacdcd);
\draw [black,loosely dotted] (ddbdbdb) ..controls (6476.0bp,673.53bp) and (6475.0bp,690.71bp)  .. (ddbdbdbd);
\draw [blue] (bcdd) ..controls (2177.0bp,323.53bp) and (2177.0bp,340.71bp)  .. (bcddb);
\draw [orange] (bdbdcdcdd) ..controls (1084.0bp,673.53bp) and (1084.0bp,690.71bp)  .. (bdbdcdcdcd);
\draw [darkgray] (acddbdcdcdcd) ..controls (1675.0bp,723.53bp) and (1674.0bp,740.71bp)  .. (acddbdcdcdcdc);
\draw [darkgray] (cdccdcd) ..controls (4043.8bp,371.53bp) and (4064.9bp,392.23bp)  .. (cdccdcdc);
\draw [black,loosely dotted] (dcdcddbcdcdcd) ..controls (5508.6bp,772.33bp) and (5521.3bp,791.49bp)  .. (dcdcddbcdcdcdd);
\draw [black,loosely dotted] (dcdd) ..controls (5109.0bp,223.53bp) and (5109.0bp,240.71bp)  .. (dcddd);
\draw [blue] (bcdcddbd) ..controls (2082.2bp,638.7bp) and (2082.8bp,725.81bp)  .. (bbdbdbd);
\draw [orange] (adbdbacdd) ..controls (844.45bp,672.33bp) and (831.68bp,691.49bp)  .. (adbdbacdcd);
\draw [orange] (dcdcdcddbdcdd) ..controls (5878.6bp,772.33bp) and (5891.3bp,791.49bp)  .. (dcdcdcddbdcdcd);
\draw [black,loosely dotted] (dddbdb) ..controls (6464.0bp,523.53bp) and (6464.0bp,540.71bp)  .. (dddbdbd);
\draw [darkgray] (ddbdbbcd) ..controls (6073.0bp,723.53bp) and (6073.0bp,740.71bp)  .. (ddbdbbcdc);
\draw [orange] (adbdbbd) ..controls (892.02bp,673.2bp) and (899.15bp,691.21bp)  .. (adbdbbcd);
\draw [orange] (acddbd) ..controls (1526.4bp,422.33bp) and (1513.7bp,441.49bp)  .. (acddbcd);
\draw [orange] (dbdcdcdcdd) ..controls (4246.6bp,622.42bp) and (4231.2bp,641.89bp)  .. (dbddbdb);
\draw [black,loosely dotted] (cdcdcddbcdc) ..controls (3646.0bp,673.53bp) and (3646.0bp,690.71bp)  .. (cdcdcddbcdcd);
\draw [blue] (cdcddcdcdd) ..controls (3172.4bp,531.73bp) and (3177.6bp,582.28bp)  .. (cdcddcdcddb);
\draw [orange] (acddbdb) ..controls (1003.6bp,572.33bp) and (1016.3bp,591.49bp)  .. (acddbdba);
\draw [black,loosely dotted] (cdcdcdb) ..controls (3477.3bp,471.62bp) and (3501.0bp,492.66bp)  .. (cdcdcdbd);
\draw [black,loosely dotted] (acdccdcdcd) ..controls (430.54bp,520.7bp) and (399.77bp,543.07bp)  .. (acdccdcdcdd);
\draw [orange] (acdcddbd) ..controls (505.81bp,516.38bp) and (558.5bp,534.3bp)  .. (602.0bp,550.0bp) .. controls (605.24bp,551.17bp) and (608.83bp,552.51bp)  .. (acdcddbcd);
\draw [darkgray] (acddcdcd) ..controls (1395.0bp,423.53bp) and (1395.0bp,440.71bp)  .. (acddcdcdc);
\draw [black,loosely dotted] (dcdcdcddbddbdb) ..controls (5898.0bp,1023.5bp) and (5898.0bp,1040.7bp)  .. (dcdcdcddbddbdbd);
\draw [black,loosely dotted] (ddcddb) ..controls (6378.0bp,323.53bp) and (6378.0bp,340.71bp)  .. (ddcddbd);
\draw [orange] (bcdccdd) ..controls (2321.8bp,471.53bp) and (2342.9bp,492.23bp)  .. (bcdccdcd);
\draw [black,loosely dotted] (bdbacdcdc) ..controls (1301.9bp,673.53bp) and (1304.1bp,690.71bp)  .. (bdbbdb);
\draw [black,loosely dotted] (dcdcddbdcdc) ..controls (5321.0bp,673.53bp) and (5321.0bp,690.71bp)  .. (dcdcddbdcdcd);
\draw [darkgray] (acddcdcdcd) ..controls (1396.0bp,523.53bp) and (1396.0bp,540.71bp)  .. (acddcdcdcdc);
\draw [black,loosely dotted] (acdcddc) ..controls (723.0bp,373.53bp) and (723.0bp,390.71bp)  .. (acdcddcd);
\draw [orange] (dbdbbd) ..controls (3277.0bp,623.53bp) and (3278.0bp,640.71bp)  .. (dbdbbcd);
\draw [black,loosely dotted] (ccdcdcd) ..controls (2500.0bp,373.53bp) and (2500.0bp,390.71bp)  .. (ccdcdcdd);
\draw [black,loosely dotted] (bdbdbdbdbdb) ..controls (1422.0bp,1160.9bp) and (3507.5bp,1203.1bp)  .. (bdbdbdbdbdbd);
\draw [black,loosely dotted] (acdbcdcdcd) ..controls (1716.1bp,622.33bp) and (1729.7bp,641.49bp)  .. (acdbcdcdcdd);
\draw [black,loosely dotted] (acdcdb) ..controls (1224.0bp,423.53bp) and (1224.0bp,440.71bp)  .. (acdcdbd);
\draw [orange] (cddbdbacdcdd) ..controls (3349.0bp,823.53bp) and (3349.0bp,840.71bp)  .. (cddbdbbdb);
\draw [black,loosely dotted] (acddcd) ..controls (1367.7bp,323.53bp) and (1365.2bp,340.71bp)  .. (acddcdd);
\draw [black,loosely dotted] (cdcdcd) ..controls (3473.1bp,311.79bp) and (3476.7bp,313.11bp)  .. (3480.0bp,314.0bp) .. controls (3575.1bp,339.5bp) and (3694.8bp,352.36bp)  .. (cdcdcdd);
\draw [blue] (b) ..controls (2179.2bp,185.39bp) and (2105.3bp,278.08bp)  .. (bb);
\draw [black,loosely dotted] (ddbcdcdcdc) ..controls (6528.4bp,620.78bp) and (6495.2bp,643.52bp)  .. (ddbdbdb);
\draw [darkgray] (cdcdcddbcd) ..controls (3619.4bp,622.42bp) and (3634.8bp,641.89bp)  .. (cdcdcddbcdc);
\draw [orange] (dbbdbdbdd) ..controls (4559.3bp,871.16bp) and (4531.7bp,892.86bp)  .. (dbbdbdbdcd);
\draw [black,loosely dotted] (dbbcdcdc) ..controls (4746.1bp,619.83bp) and (4701.2bp,644.01bp)  .. (dbbcdcdcd);
\draw [orange] (dddbdbd) ..controls (6464.0bp,573.53bp) and (6464.0bp,590.71bp)  .. (ddcddbdb);
\draw [orange] (abdbdbddbdbd) ..controls (777.19bp,1113.8bp) and (1208.6bp,1150.3bp)  .. (bdbdbdbdbdb);
\draw [black,loosely dotted] (ddcd) ..controls (6445.0bp,223.53bp) and (6445.0bp,240.71bp)  .. (ddcdd);
\draw [darkgray] (dcddbd) ..controls (5225.1bp,422.33bp) and (5238.7bp,441.49bp)  .. (dcddbdc);
\draw [orange] (bcdbcdcdd) ..controls (1968.9bp,671.25bp) and (1998.8bp,693.29bp)  .. (bcdbcdcdcd);
\draw [black,loosely dotted] (dcdcddbdcdcd) ..controls (5311.4bp,722.33bp) and (5298.7bp,741.49bp)  .. (dcdcddbdcdcdd);
\draw [darkgray] (cddbd) ..controls (2751.6bp,372.33bp) and (2764.3bp,391.49bp)  .. (cddbdc);
\draw [orange] (dcdcdccdcdd) ..controls (6182.9bp,569.17bp) and (6240.3bp,594.9bp)  .. (dcdcdccdcdcd);
\draw [black,loosely dotted] (bcdcdbcdcdc) ..controls (2187.4bp,772.33bp) and (2174.7bp,791.49bp)  .. (bcdcdbcdcdcd);
\draw [orange] (dcdcddbdcdcdd) ..controls (5299.4bp,772.33bp) and (5313.4bp,791.49bp)  .. (dcdcddbdcdcdcd);
\draw [darkgray] (cdcdcddbd) ..controls (3740.0bp,569.62bp) and (3789.0bp,594.38bp)  .. (cdcdcddbdc);
\draw [darkgray] (cdcdbcdcdcd) ..controls (4109.3bp,673.1bp) and (4115.6bp,690.82bp)  .. (cdcdbcdcdcdc);
\draw [darkgray] (ddbcdcdcd) ..controls (6564.3bp,572.77bp) and (6554.6bp,591.34bp)  .. (ddbcdcdcdc);
\draw [black,loosely dotted] (cdcddbd) ..controls (2871.8bp,473.53bp) and (2868.2bp,490.71bp)  .. (cdcddbdd);
\draw [black,loosely dotted] (bdbacd) ..controls (1209.9bp,523.53bp) and (1212.1bp,540.71bp)  .. (bdbacdd);
\draw [black,loosely dotted] (acddcdc) ..controls (1395.0bp,373.53bp) and (1395.0bp,390.71bp)  .. (acddcdcd);
\draw [blue] (cddcddbd) ..controls (2670.8bp,421.37bp) and (2662.6bp,436.74bp)  .. (2656.0bp,450.0bp) .. controls (2619.9bp,522.21bp) and (2614.1bp,541.79bp)  .. (2578.0bp,614.0bp) .. controls (2571.4bp,627.26bp) and (2563.2bp,642.63bp)  .. (cddcddbdb);
\draw [black,loosely dotted] (abdbdbddbdbc) ..controls (1054.9bp,1116.0bp) and (1232.2bp,1148.1bp)  .. (bdbdbdbdbdb);
\draw [blue] (acdcddbdd) ..controls (356.57bp,579.43bp) and (368.0bp,620.71bp)  .. (368.0bp,656.0bp) .. controls (368.0bp,656.0bp) and (368.0bp,656.0bp)  .. (368.0bp,708.0bp) .. controls (368.0bp,742.77bp) and (364.19bp,784.36bp)  .. (acdcddbddb);
\draw [blue] (acdcdbdbd) ..controls (1241.6bp,766.74bp) and (1290.4bp,784.85bp)  .. (1331.0bp,800.0bp) .. controls (1334.2bp,801.2bp) and (1337.8bp,802.55bp)  .. (bdbdbdbc);
\draw [orange] (acdcddcdcdd) ..controls (688.0bp,573.53bp) and (688.0bp,590.71bp)  .. (acdcddcdcdcd);
\draw [black,loosely dotted] (bcc) ..controls (2240.3bp,272.67bp) and (2249.5bp,290.95bp)  .. (bccd);
\draw [orange] (dbcd) ..controls (4646.5bp,318.44bp) and (4720.7bp,345.62bp)  .. (dbccd);
\draw [black,loosely dotted] (bdbdcd) ..controls (1067.6bp,522.33bp) and (1080.3bp,541.49bp)  .. (bdbdcdd);
\draw [darkgray] (dbcdbcdcd) ..controls (4732.0bp,672.67bp) and (4740.8bp,690.95bp)  .. (dbcdbcdcdc);
\draw [darkgray] (dddbdb) ..controls (6473.6bp,522.33bp) and (6486.3bp,541.49bp)  .. (dddbdbc);
\draw [black,loosely dotted] (cdcdcddbdcdcdcd) ..controls (3789.0bp,873.53bp) and (3789.0bp,890.71bp)  .. (cdcdcddbdcdcdcdd);
\draw [black,loosely dotted] (cddbdcdc) ..controls (2736.0bp,523.53bp) and (2735.0bp,540.71bp)  .. (cddbdcdcd);
\draw [black,loosely dotted] (bbdbdbdc) ..controls (2064.6bp,822.33bp) and (2077.3bp,841.49bp)  .. (bbdbdbdcd);
\draw [orange] (dbcdcdbcdd) ..controls (4472.0bp,722.77bp) and (4461.9bp,741.34bp)  .. (dbcdcdbcdcd);
\draw [darkgray] (acdbcd) ..controls (1629.1bp,423.1bp) and (1633.9bp,440.82bp)  .. (acdbcdc);
\draw [blue] (cdcddcdcddbd) ..controls (3074.0bp,820.7bp) and (3042.3bp,843.07bp)  .. (bdbdbddbd);
\draw [orange] (dcdcdbcdcdcdd) ..controls (6376.6bp,772.33bp) and (6389.3bp,791.49bp)  .. (dbdbdbdcdc);
\draw [black,loosely dotted] (adcddbdb) ..controls (76.0bp,623.53bp) and (76.0bp,640.71bp)  .. (adcddbdbd);
\draw [darkgray] (dcddbdcdcd) ..controls (5251.7bp,623.53bp) and (5251.3bp,640.71bp)  .. (dcddbdcdcdc);
\draw [black,loosely dotted] (dcddbdcdcd) ..controls (5242.2bp,622.33bp) and (5229.0bp,641.49bp)  .. (dcddbdcdcdd);
\draw [blue] (dbcdcdbd) ..controls (4422.9bp,629.76bp) and (4407.7bp,675.97bp)  .. (4394.0bp,714.0bp) .. controls (4389.3bp,727.07bp) and (4383.4bp,742.27bp)  .. (dbcdcdbdb);
\draw [orange] (acdcddbcdcdcdd) ..controls (592.0bp,823.53bp) and (592.0bp,840.71bp)  .. (abdbdbddb);
\draw [black,loosely dotted] (dccdc) ..controls (4898.0bp,273.53bp) and (4898.0bp,290.71bp)  .. (dccdcd);
\draw [orange] (cdcdcddbcdcdcdd) ..controls (3684.8bp,873.1bp) and (3689.2bp,890.82bp)  .. (bdbdbdcddb);
\draw [darkgray] (dbc) ..controls (4692.1bp,273.1bp) and (4696.9bp,290.82bp)  .. (dbcc);
\draw [orange] (dbdbdbddbdbd) ..controls (5540.2bp,1116.6bp) and (5680.0bp,1147.4bp)  .. (dbdbdbdcddbdb);
\draw [orange] (ccdcdcdd) ..controls (2500.0bp,423.53bp) and (2500.0bp,440.71bp)  .. (cdbdb);
\draw [black,loosely dotted] (dcddbdbbc) ..controls (6136.0bp,773.53bp) and (6135.0bp,790.71bp)  .. (dcddbdbbcd);
\draw [black,loosely dotted] (dcdcdc) ..controls (6026.0bp,323.1bp) and (6020.1bp,340.82bp)  .. (dcdcdcd);
\draw [black,loosely dotted] (acddcdcddb) ..controls (1521.9bp,722.33bp) and (1508.3bp,741.49bp)  .. (acddcdcddbd);
\draw [black,loosely dotted] (dcdcdcddbdcdcdcdc) ..controls (5900.7bp,973.53bp) and (5899.3bp,990.71bp)  .. (dcdcdcddbddbdb);
\draw [black,loosely dotted] (acdb) ..controls (1590.6bp,322.33bp) and (1603.3bp,341.49bp)  .. (acdbd);
\draw [darkgray] (dbdbdcdcd) ..controls (3582.0bp,673.53bp) and (3582.0bp,690.71bp)  .. (dbdbdcdcdc);
\draw [orange] (bcdcdbd) ..controls (2143.6bp,573.1bp) and (2138.4bp,590.82bp)  .. (bcdcdbcd);
\draw [blue] (dcddbdcdd) ..controls (5279.1bp,598.29bp) and (5259.0bp,764.88bp)  .. (dcddbdcddb);
\draw [black,loosely dotted] (dcdbcdcdcdc) ..controls (4934.0bp,673.53bp) and (4934.0bp,690.71bp)  .. (dbdbdbdc);
\draw [black,loosely dotted] (cc) ..controls (2564.0bp,123.53bp) and (2564.0bp,140.71bp)  .. (ccd);
\draw [black,loosely dotted] (dbbdbdb) ..controls (4626.4bp,772.33bp) and (4613.7bp,791.49bp)  .. (dbbdbdbd);
\draw [black,loosely dotted] (dbcdcdc) ..controls (4602.0bp,473.53bp) and (4602.0bp,490.71bp)  .. (dbcdcdcd);
\draw [blue] (dbdbdcdcddbd) ..controls (3624.6bp,1023.5bp) and (3625.4bp,1040.7bp)  .. (dbdbdbdbdbd);
\draw [black,loosely dotted] (ddbdcdc) ..controls (6651.3bp,473.1bp) and (6657.6bp,490.82bp)  .. (ddbdcdcd);
\draw [orange] (cddbdbad) ..controls (3387.6bp,622.33bp) and (3400.3bp,641.49bp)  .. (cddbdbacd);
\draw [black,loosely dotted] (adbdbb) ..controls (886.0bp,623.53bp) and (886.0bp,640.71bp)  .. (adbdbbd);
\draw [black,loosely dotted] (dcdcdcddbdcdcdcd) ..controls (5881.7bp,923.1bp) and (5875.4bp,940.82bp)  .. (dcdcdcddbdcdcdcdd);
\draw [black,loosely dotted] (cddbdb) ..controls (3306.4bp,516.88bp) and (3182.3bp,546.95bp)  .. (cddbdbd);
\draw [darkgray] (cddbdbacd) ..controls (3400.4bp,672.33bp) and (3387.7bp,691.49bp)  .. (cddbdbacdc);
\draw [black,loosely dotted] (dbacdc) ..controls (4393.0bp,423.53bp) and (4393.0bp,440.71bp)  .. (dbacdcd);
\draw [darkgray] (cdcddcdcd) ..controls (3156.2bp,471.53bp) and (3135.1bp,492.23bp)  .. (cdcddcdcdc);
\draw [blue] (acdcddbdcddbd) ..controls (537.0bp,973.53bp) and (537.0bp,990.71bp)  .. (acdcddbdcddbdb);
\draw [black,loosely dotted] (dbdbacdcdc) ..controls (3175.0bp,723.1bp) and (3169.1bp,740.82bp)  .. (dbdbbdb);
\draw [black,loosely dotted] (acddc) ..controls (1192.9bp,266.64bp) and (1331.4bp,297.41bp)  .. (acddcd);
\draw [black,loosely dotted] (ddbcdcdc) ..controls (6576.7bp,523.53bp) and (6574.2bp,540.71bp)  .. (ddbcdcdcd);
\draw [darkgray] (dbdbdb) ..controls (4602.0bp,623.53bp) and (4602.0bp,640.71bp)  .. (dbdbdbc);
\draw [blue] (cdcdcddbdcdcddbd) ..controls (3783.8bp,1118.4bp) and (3708.0bp,1145.6bp)  .. (bdbdbdcddbdbd);
\draw [darkgray] (dcddbdbacd) ..controls (6190.0bp,723.1bp) and (6195.9bp,740.82bp)  .. (dcddbdbacdc);
\draw [black,loosely dotted] (bcdcdcddb) ..controls (2277.2bp,568.49bp) and (2313.1bp,589.51bp)  .. (2304.0bp,614.0bp) .. controls (2283.6bp,668.96bp) and (2263.9bp,677.57bp)  .. (2218.0bp,714.0bp) .. controls (2190.9bp,735.5bp) and (2172.3bp,724.45bp)  .. (2149.0bp,750.0bp) .. controls (2135.4bp,764.9bp) and (2129.3bp,788.95bp)  .. (bcdcdcddbd);
\draw [black,loosely dotted] (dbbcdc) ..controls (4769.9bp,523.53bp) and (4772.1bp,540.71bp)  .. (dbbcdcd);
\draw [darkgray] (cddbdcdcdcd) ..controls (2690.0bp,673.53bp) and (2690.0bp,690.71bp)  .. (cddbdcdcdcdc);
\draw [blue] (dbdbbdbd) ..controls (3119.0bp,923.53bp) and (3119.0bp,940.71bp)  .. (dbdbbdbdb);
\draw [blue] (dbdcdcdd) ..controls (4293.0bp,523.53bp) and (4293.0bp,540.71bp)  .. (dbdcdcddb);
\draw [orange] (aad) ..controls (1715.0bp,173.53bp) and (1715.0bp,190.71bp)  .. (aacd);
\draw [black,loosely dotted] (bcd) ..controls (2182.4bp,273.53bp) and (2179.5bp,290.71bp)  .. (bcdd);
\draw [black,loosely dotted] (bcdbcdcdcdc) ..controls (2028.4bp,772.42bp) and (2043.8bp,791.89bp)  .. (bbdbdbdc);
\draw [orange] (ddbddbdbd) ..controls (6574.0bp,773.53bp) and (6574.0bp,790.71bp)  .. (ddbdcddbdb);
\draw [darkgray] (ddbdcddbdb) ..controls (6543.6bp,817.92bp) and (6457.8bp,845.95bp)  .. (ddbdbdbdb);
\draw [blue] (ddbdcddbd) ..controls (6627.6bp,770.78bp) and (6593.0bp,793.52bp)  .. (ddbdcddbdb);
\draw [black,loosely dotted] (dcdcddcdcdcdc) ..controls (5565.0bp,673.53bp) and (5565.0bp,690.71bp)  .. (dcdcdddbdb);
\draw [orange] (dcddbd) ..controls (5203.3bp,422.42bp) and (5187.5bp,441.89bp)  .. (dcddbcd);
\draw [orange] (bdcdcdcdd) ..controls (1783.4bp,572.42bp) and (1798.8bp,591.89bp)  .. (bddbdb);
\draw [orange] (dcdcddcdcdd) ..controls (5538.0bp,573.1bp) and (5543.9bp,590.82bp)  .. (dcdcddcdcdcd);
\draw [orange] (bad) ..controls (2372.0bp,273.53bp) and (2372.0bp,290.71bp)  .. (bacd);
\draw [black,loosely dotted] (bccdcdc) ..controls (2387.6bp,471.16bp) and (2413.4bp,492.86bp)  .. (bccdcdcd);
\draw [orange] (bcdcdbcdcdcdd) ..controls (2133.0bp,873.53bp) and (2133.0bp,890.71bp)  .. (bbdbdbdcdc);
\draw [blue] (acdcddbdcdd) ..controls (449.84bp,698.44bp) and (511.45bp,866.33bp)  .. (acdcddbdcddb);
\draw [darkgray] (bdb) ..controls (1046.9bp,368.66bp) and (979.43bp,395.21bp)  .. (bdbc);
\draw [orange] (bdbdcdd) ..controls (1084.0bp,573.2bp) and (1076.9bp,591.21bp)  .. (bdbdcdcd);
\draw [darkgray] (adbdbacdcd) ..controls (812.45bp,722.33bp) and (799.68bp,741.49bp)  .. (adbdbacdcdc);
\draw [black,loosely dotted] (dcddcdcdcd) ..controls (5026.4bp,522.33bp) and (5013.7bp,541.49bp)  .. (dcddcdcdcdd);
\draw [blue] (acddbdcdcdd) ..controls (1640.6bp,675.24bp) and (1634.6bp,698.66bp)  .. (1622.0bp,714.0bp) .. controls (1533.4bp,821.89bp) and (1475.0bp,810.57bp)  .. (1346.0bp,864.0bp) .. controls (1309.9bp,878.95bp) and (1266.6bp,896.74bp)  .. (acddbdcdcddb);
\draw [blue] (dcdcd) ..controls (6066.6bp,282.05bp) and (6213.7bp,381.46bp)  .. (dcdcdb);
\draw [darkgray] (dcdddbdb) ..controls (5026.4bp,622.33bp) and (5013.7bp,641.49bp)  .. (dcdddbdbc);
\draw [black,loosely dotted] (acdcddbdcddb) ..controls (529.46bp,923.1bp) and (533.52bp,940.82bp)  .. (acdcddbdcddbd);
\draw [darkgray] (acdcddbddbdb) ..controls (473.0bp,923.53bp) and (473.0bp,940.71bp)  .. (acdcddbddbdbc);
\draw [black,loosely dotted] (dbdbdcdcd) ..controls (3591.6bp,672.33bp) and (3604.3bp,691.49bp)  .. (dbdbdcdcdd);
\draw [blue] (ddbdcdcddbd) ..controls (6589.1bp,868.18bp) and (6508.0bp,895.78bp)  .. (ddbdbdbdbd);
\draw [black,loosely dotted] (dcdcdcdcc) ..controls (5936.4bp,473.2bp) and (5928.5bp,491.21bp)  .. (ddbdba);
\draw [orange] (cdcdcddbdcddbdbd) ..controls (3690.7bp,1123.1bp) and (3684.4bp,1140.8bp)  .. (bdbdbdcddbdbd);
\draw [black,loosely dotted] (acdbcdcd) ..controls (1684.0bp,522.77bp) and (1694.1bp,541.34bp)  .. (acdbcdcdd);
\draw [blue] (dcddcddbd) ..controls (4983.1bp,543.65bp) and (4972.9bp,670.58bp)  .. (dcddcddbdb);
\draw [black,loosely dotted] (dbddb) ..controls (4261.3bp,372.77bp) and (4251.6bp,391.34bp)  .. (dbddbd);
\draw [black,loosely dotted] (acddbdbacd) ..controls (1029.6bp,722.33bp) and (1042.3bp,741.49bp)  .. (acddbdbacdd);
\draw [blue] (cd) ..controls (3157.1bp,109.78bp) and (3422.0bp,119.77bp)  .. (3496.0bp,150.0bp) .. controls (3555.3bp,174.23bp) and (3609.9bp,233.04bp)  .. (cdb);
\draw [black,loosely dotted] (dbb) ..controls (4700.0bp,373.53bp) and (4700.0bp,390.71bp)  .. (dbbd);
\draw [orange] (bdcdcdd) ..controls (1826.4bp,472.33bp) and (1813.7bp,491.49bp)  .. (bdcdcdcd);
\draw [black,loosely dotted] (dcddbdbacd) ..controls (6198.5bp,721.53bp) and (6219.2bp,742.23bp)  .. (dcddbdbacdd);
\draw [orange] (cdcddbddbdbd) ..controls (2843.6bp,922.33bp) and (2856.3bp,941.49bp)  .. (cdcddbdcddbdb);
\draw [black,loosely dotted] (bcdcdbcdcd) ..controls (2155.4bp,723.1bp) and (2160.6bp,740.82bp)  .. (bcdcdbcdcdd);
\draw [darkgray] (cdcdcddbdcd) ..controls (3800.0bp,673.2bp) and (3792.9bp,691.21bp)  .. (cdcdcddbdcdc);
\draw [blue] (acdcdd) ..controls (740.2bp,318.38bp) and (720.11bp,333.54bp)  .. (707.0bp,350.0bp) .. controls (679.66bp,384.32bp) and (658.82bp,433.66bp)  .. (acdcddb);
\draw [black,loosely dotted] (ddbdbbcdcdcd) ..controls (6028.4bp,922.33bp) and (6015.7bp,941.49bp)  .. (ddbdbbcdcdcdd);
\draw [blue] (dcdcddcddbd) ..controls (5621.6bp,772.42bp) and (5606.2bp,791.89bp)  .. (dcdcddcddbdb);
\draw [blue] (dbddbd) ..controls (4236.9bp,437.34bp) and (4216.5bp,525.81bp)  .. (4210.0bp,600.0bp) .. controls (4209.5bp,606.2bp) and (4209.3bp,607.82bp)  .. (4210.0bp,614.0bp) .. controls (4211.5bp,627.1bp) and (4215.7bp,642.04bp)  .. (dbddbdb);
\draw [black,loosely dotted] (bccdcd) ..controls (2381.5bp,418.92bp) and (2442.5bp,445.05bp)  .. (bccdcdd);
\draw [orange] (acddcddbdbd) ..controls (1439.0bp,773.1bp) and (1444.9bp,790.82bp)  .. (acddbdbdbd);
\draw [black,loosely dotted] (acdcdcc) ..controls (1166.7bp,373.53bp) and (1164.2bp,390.71bp)  .. (bdba);
\draw [black,loosely dotted] (acddbdcd) ..controls (1606.0bp,523.53bp) and (1606.0bp,540.71bp)  .. (acddbdcdd);
\draw [darkgray] (dcdcdcddbd) ..controls (5883.0bp,623.53bp) and (5883.0bp,640.71bp)  .. (dcdcdcddbdc);
\draw [black,loosely dotted] (cdddbdb) ..controls (2552.4bp,572.33bp) and (2539.7bp,591.49bp)  .. (cdddbdbd);
\draw [black,loosely dotted] (ddbdc) ..controls (6646.0bp,373.53bp) and (6646.0bp,390.71bp)  .. (ddbdcd);
\draw [black,loosely dotted] (bcdccdcdcd) ..controls (2349.5bp,622.77bp) and (2337.5bp,641.34bp)  .. (bcdccdcdcdd);
\draw [black,loosely dotted] (cdcdcddbdc) ..controls (3810.1bp,623.53bp) and (3807.9bp,640.71bp)  .. (cdcdcddbdcd);
\draw [orange] (bbd) ..controls (2069.2bp,371.53bp) and (2048.1bp,392.23bp)  .. (bbcd);
\draw [black,loosely dotted] (dbac) ..controls (4425.0bp,323.53bp) and (4425.0bp,340.71bp)  .. (dbacd);
\draw [black,loosely dotted] (cdcdcddbcdcd) ..controls (3646.0bp,723.53bp) and (3646.0bp,740.71bp)  .. (cdcdcddbcdcdd);
\draw [black,loosely dotted] (ccdcdcdc) ..controls (2477.6bp,422.33bp) and (2490.3bp,441.49bp)  .. (cdbdb);
\draw [darkgray] (bdbdbd) ..controls (2922.1bp,610.36bp) and (2939.3bp,612.71bp)  .. (2954.0bp,614.0bp) .. controls (3267.9bp,641.56bp) and (3353.5bp,585.93bp)  .. (3662.0bp,650.0bp) .. controls (3665.4bp,650.7bp) and (3669.0bp,652.0bp)  .. (bdbdbdc);
\draw [orange] (bdbdd) ..controls (1080.4bp,472.33bp) and (1067.7bp,491.49bp)  .. (bdbdcd);
\draw [darkgray] (acdd) ..controls (1352.4bp,213.7bp) and (1254.5bp,230.76bp)  .. (1175.0bp,250.0bp) .. controls (1170.1bp,251.18bp) and (1164.7bp,252.74bp)  .. (acddc);
\draw [darkgray] (dbcdcd) ..controls (4579.6bp,422.33bp) and (4592.3bp,441.49bp)  .. (dbcdcdc);
\draw [black,loosely dotted] (cddcdcdcdc) ..controls (2567.4bp,523.53bp) and (2564.5bp,540.71bp)  .. (cdddbdb);
\draw [black,loosely dotted] (bdbdbdb) ..controls (1755.6bp,773.2bp) and (1763.5bp,791.21bp)  .. (bdbdbdbd);
\draw [darkgray] (cddbdbacdcd) ..controls (3380.3bp,773.53bp) and (3380.7bp,790.71bp)  .. (cddbdbacdcdc);
\draw [darkgray] (cdcdcddbcdcdcd) ..controls (3649.0bp,823.53bp) and (3649.0bp,840.71bp)  .. (cdcdcddbcdcdcdc);
\draw [black,loosely dotted] (dcdcdcddcddbdb) ..controls (5730.0bp,923.1bp) and (5724.1bp,940.82bp)  .. (dcdcdcddcddbdbd);
\draw [black,loosely dotted] (adbdcdcdc) ..controls (287.29bp,573.53bp) and (288.73bp,590.71bp)  .. (adbdcdcdcd);
\draw [black,loosely dotted] (cdcddcdcdcd) ..controls (3111.4bp,573.53bp) and (3110.6bp,590.71bp)  .. (cdcddcdcdcdd);
\draw [orange] (ddbdbbcdd) ..controls (6095.2bp,772.33bp) and (6082.0bp,791.49bp)  .. (ddbdbbcdcd);
\draw [black,loosely dotted] (ddbdbacdcd) ..controls (5986.3bp,722.67bp) and (5995.5bp,740.95bp)  .. (ddbdbacdcdd);
\draw [darkgray] (dcdcdcdbcdcdcd) ..controls (6277.6bp,823.1bp) and (6272.4bp,840.82bp)  .. (dcdcdcdbcdcdcdc);
\draw [black,loosely dotted] (dcdcdcdbcdcdcd) ..controls (6287.7bp,823.1bp) and (6294.3bp,840.82bp)  .. (dcdcdcdbcdcdcdd);
\draw [black,loosely dotted] (dbdbdcd) ..controls (3546.7bp,573.53bp) and (3545.3bp,590.71bp)  .. (dbdbdcdd);
\draw [black,loosely dotted] (acdddbdb) ..controls (1443.6bp,622.33bp) and (1456.3bp,641.49bp)  .. (acdddbdbd);
\draw [blue] (cddcdcddbd) ..controls (2494.8bp,539.22bp) and (2481.1bp,639.22bp)  .. (2508.0bp,714.0bp) .. controls (2513.7bp,729.87bp) and (2527.7bp,744.63bp)  .. (cddbdbdbd);
\draw [black,loosely dotted] (dbdc) ..controls (4314.4bp,323.53bp) and (4311.5bp,340.71bp)  .. (dbdcd);
\draw [blue] (cdbd) ..controls (3621.0bp,311.95bp) and (3617.4bp,313.26bp)  .. (3614.0bp,314.0bp) .. controls (3411.2bp,358.91bp) and (3354.9bp,331.37bp)  .. (3148.0bp,350.0bp) .. controls (2931.7bp,369.48bp) and (2873.5bp,350.97bp)  .. (2662.0bp,400.0bp) .. controls (2644.5bp,404.06bp) and (2641.0bp,408.0bp)  .. (2624.0bp,414.0bp) .. controls (2579.2bp,429.83bp) and (2524.9bp,447.81bp)  .. (cdbdb);
\draw [black,loosely dotted] (adbdbbcdcdc) ..controls (852.72bp,873.1bp) and (858.26bp,890.82bp)  .. (adbdbbcdcdcd);
\draw [black,loosely dotted] (cdcddbcdcdc) ..controls (2976.0bp,673.53bp) and (2976.0bp,690.71bp)  .. (cdcddbcdcdcd);
\draw [blue] (bcdcdcddbd) ..controls (2114.3bp,822.42bp) and (2098.5bp,841.89bp)  .. (bbdbdbdcd);
\draw [black,loosely dotted] (acdcddbdcdcddb) ..controls (460.54bp,1020.0bp) and (500.91bp,1043.7bp)  .. (acdcddbdcdcddbd);
\draw [darkgray] (bdcd) ..controls (1833.4bp,322.33bp) and (1820.7bp,341.49bp)  .. (bdcdc);
\draw [black,loosely dotted] (acdcdbdb) ..controls (449.16bp,633.03bp) and (459.39bp,689.93bp)  .. (495.0bp,714.0bp) .. controls (560.17bp,758.04bp) and (1125.0bp,734.0bp)  .. (1202.0bp,750.0bp) .. controls (1205.4bp,750.7bp) and (1209.0bp,752.0bp)  .. (acdcdbdbd);
\draw [orange] (dbbdbdbdcdd) ..controls (4430.1bp,965.25bp) and (4203.8bp,998.77bp)  .. (dbdbdbdbdb);
\draw [black,loosely dotted] (cdcc) ..controls (3541.4bp,222.33bp) and (3555.4bp,241.49bp)  .. (cdccd);
\draw [black,loosely dotted] (abdbdbddb) ..controls (606.37bp,871.53bp) and (628.37bp,892.23bp)  .. (abdbdbddbd);
\draw [black,loosely dotted] (acdcddbcd) ..controls (599.36bp,570.78bp) and (566.2bp,593.52bp)  .. (acdcddbcdd);
\draw [black,loosely dotted] (acddbdbbcdcdcd) ..controls (988.55bp,1022.3bp) and (1001.3bp,1041.5bp)  .. (acddbdbbcdcdcdd);
\draw [black,loosely dotted] (ddbdcdcdcd) ..controls (6646.4bp,622.33bp) and (6633.7bp,641.49bp)  .. (ddbdcdcdcdd);
\draw [orange] (dcdcdcddcddbdbd) ..controls (5719.0bp,973.53bp) and (5719.0bp,990.71bp)  .. (dbdbdbdcddbd);
\draw [blue] (dcdcdcddcddbd) ..controls (5757.4bp,872.33bp) and (5744.7bp,891.49bp)  .. (dcdcdcddcddbdb);
\draw [orange] (acdcdbcdcdcdd) ..controls (1340.2bp,773.53bp) and (1343.8bp,790.71bp)  .. (bdbdbdbc);
\draw [orange] (cdcdcddcdcdcdd) ..controls (3900.6bp,721.88bp) and (3917.0bp,741.64bp)  .. (cdcdcdddbdb);
\draw [black,loosely dotted] (bdbdbdcddbdb) ..controls (3668.0bp,1123.1bp) and (3673.9bp,1140.8bp)  .. (bdbdbdcddbdbd);
\draw [blue] (cddbdd) ..controls (2733.2bp,431.31bp) and (2713.7bp,483.05bp)  .. (cddbddb);
\draw [darkgray] (dccdcdcd) ..controls (4856.4bp,422.33bp) and (4843.7bp,441.49bp)  .. (dccdcdcdc);
\draw [orange] (acdccdd) ..controls (559.15bp,372.33bp) and (545.98bp,391.49bp)  .. (acdccdcd);
\draw [orange] (bbdbdbdcdd) ..controls (1911.4bp,917.43bp) and (1804.6bp,946.57bp)  .. (bdbdbdbdb);
\draw [darkgray] (cddb) ..controls (2721.0bp,323.1bp) and (2715.1bp,340.82bp)  .. (cddbc);
\draw [black,loosely dotted] (acddbddbdbc) ..controls (1614.3bp,871.25bp) and (1584.9bp,893.29bp)  .. (acddbdcddbdb);
\draw [blue] (cdcdbd) ..controls (4024.3bp,428.79bp) and (4054.2bp,475.37bp)  .. (4079.0bp,514.0bp) .. controls (4087.5bp,527.27bp) and (4097.6bp,542.9bp)  .. (cdcdbdb);
\draw [black,loosely dotted] (dbacdcd) ..controls (4413.0bp,470.78bp) and (4448.5bp,493.52bp)  .. (dbacdcdd);
\draw [black,loosely dotted] (cdcdcdbcdcdc) ..controls (3513.0bp,723.53bp) and (3514.0bp,740.71bp)  .. (cdcdcdbcdcdcd);
\draw [blue] (cdcd) ..controls (3488.0bp,232.47bp) and (3509.8bp,289.75bp)  .. (3550.0bp,314.0bp) .. controls (3587.7bp,336.74bp) and (3919.1bp,353.19bp)  .. (cdcdb);
\draw [orange] (dcddcdcdd) ..controls (5059.9bp,472.33bp) and (5046.3bp,491.49bp)  .. (dcddcdcdcd);
\draw [black,loosely dotted] (cddbdbacdc) ..controls (3378.6bp,723.53bp) and (3379.4bp,740.71bp)  .. (cddbdbacdcd);
\draw [darkgray] (ccdcd) ..controls (2522.4bp,272.33bp) and (2509.7bp,291.49bp)  .. (ccdcdc);
\draw [black,loosely dotted] (acddbdbbcdcdc) ..controls (956.55bp,972.33bp) and (969.32bp,991.49bp)  .. (acddbdbbcdcdcd);
\draw [orange] (bdbdbdd) ..controls (2953.0bp,662.0bp) and (2956.6bp,663.3bp)  .. (2960.0bp,664.0bp) .. controls (3265.9bp,727.6bp) and (3350.7bp,673.73bp)  .. (3662.0bp,700.0bp) .. controls (3677.8bp,701.33bp) and (3696.3bp,703.71bp)  .. (bdbdbdcd);
\draw [black,loosely dotted] (dcdcdcddbcdcdc) ..controls (5821.4bp,822.33bp) and (5808.7bp,841.49bp)  .. (dcdcdcddbcdcdcd);
\draw [black,loosely dotted] (bdbbcd) ..controls (790.0bp,623.53bp) and (790.0bp,640.71bp)  .. (bdbbcdd);
\draw [black,loosely dotted] (dbcdccdcdcd) ..controls (4376.6bp,673.53bp) and (4377.4bp,690.71bp)  .. (dbcdccdcdcdd);
\draw [darkgray] (bbcdcdcd) ..controls (1982.3bp,623.53bp) and (1982.7bp,640.71bp)  .. (bbcdcdcdc);
\draw [darkgray] (acdcddcddbdb) ..controls (641.28bp,820.7bp) and (610.04bp,843.07bp)  .. (abdbdbddb);
\draw [black,loosely dotted] (cdcddcdcd) ..controls (3170.0bp,473.53bp) and (3170.0bp,490.71bp)  .. (cdcddcdcdd);
\draw [darkgray] (dcdcdd) ..controls (5593.0bp,323.53bp) and (5593.0bp,340.71bp)  .. (dcdcddc);
\draw [black,loosely dotted] (cddbdbac) ..controls (3410.0bp,623.53bp) and (3410.0bp,640.71bp)  .. (cddbdbacd);
\draw [black,loosely dotted] (aacdcd) ..controls (1747.0bp,323.53bp) and (1747.0bp,340.71bp)  .. (aacdcdd);
\draw [darkgray] (ddbdba) ..controls (5920.7bp,523.53bp) and (5919.3bp,540.71bp)  .. (ddbdbac);
\draw [black,loosely dotted] (ddbcd) ..controls (6564.0bp,372.77bp) and (6574.1bp,391.34bp)  .. (ddbcdd);
\draw [black,loosely dotted] (adbdcdc) ..controls (286.0bp,473.53bp) and (286.0bp,490.71bp)  .. (adbdcdcd);
\draw [blue] (acddbdd) ..controls (1541.7bp,471.63bp) and (1547.8bp,486.77bp)  .. (1552.0bp,500.0bp) .. controls (1576.9bp,577.81bp) and (1599.1bp,674.8bp)  .. (acddbddb);
\draw [black,loosely dotted] (dcdcddcdcd) ..controls (5555.4bp,522.33bp) and (5542.7bp,541.49bp)  .. (dcdcddcdcdd);
\draw [black,loosely dotted] (bdbdbdc) ..controls (3688.4bp,672.33bp) and (3702.4bp,691.49bp)  .. (bdbdbdcd);
\draw [darkgray] (dcdcdcddcddbdb) ..controls (5740.0bp,923.1bp) and (5745.9bp,940.82bp)  .. (dbdbdbdcddb);
\draw [black,loosely dotted] (cddbdbbdb) ..controls (3349.0bp,888.7bp) and (3349.0bp,975.81bp)  .. (cddbdbbdbd);
\draw [orange] (ddbcdd) ..controls (6577.3bp,423.1bp) and (6571.7bp,440.82bp)  .. (ddbcdcd);
\draw [black,loosely dotted] (dbdcd) ..controls (4314.0bp,373.1bp) and (4319.9bp,390.82bp)  .. (dbdcdd);
\draw [blue] (dcdcdcddbd) ..controls (5873.9bp,611.72bp) and (5870.3bp,613.04bp)  .. (5867.0bp,614.0bp) .. controls (5792.0bp,635.77bp) and (5759.8bp,606.37bp)  .. (5695.0bp,650.0bp) .. controls (5666.6bp,669.14bp) and (5680.4bp,694.81bp)  .. (5652.0bp,714.0bp) .. controls (5588.4bp,757.02bp) and (5556.7bp,728.46bp)  .. (5483.0bp,750.0bp) .. controls (5479.7bp,750.97bp) and (5476.1bp,752.29bp)  .. (dbdbdbdcd);
\draw [orange] (dcddcdcdcdd) ..controls (5013.6bp,572.33bp) and (5026.3bp,591.49bp)  .. (dcdddbdb);
\draw [black,loosely dotted] (bdcdcddb) ..controls (1844.7bp,548.29bp) and (1872.2bp,714.88bp)  .. (bdcdcddbd);
\draw [black,loosely dotted] (dcdcdb) ..controls (6259.6bp,422.33bp) and (6272.3bp,441.49bp)  .. (dcdcdbd);
\draw [black,loosely dotted] (cdbdb) ..controls (2490.4bp,472.33bp) and (2477.7bp,491.49bp)  .. (cdbdbd);
\draw [orange] (dcddbdcdcdcdd) ..controls (5188.0bp,773.53bp) and (5189.0bp,790.71bp)  .. (dcddbddbdb);
\draw [black,loosely dotted] (dcdccdcdcdc) ..controls (6387.0bp,572.67bp) and (6378.2bp,590.95bp)  .. (dcdcdbdb);
\draw [darkgray] (dcdc) ..controls (6055.5bp,219.42bp) and (6109.9bp,244.76bp)  .. (dcdcc);
\draw [orange] (dcdcdcddbcdcdcdd) ..controls (5785.5bp,921.53bp) and (5764.8bp,942.23bp)  .. (dbdbdbdcddb);
\draw [black,loosely dotted] (acddbcdcdc) ..controls (1524.6bp,622.42bp) and (1509.2bp,641.89bp)  .. (acddbcdcdcd);
\draw [darkgray] (cdcddcd) ..controls (3297.2bp,369.83bp) and (3342.5bp,394.01bp)  .. (cdcddcdc);
\draw [black,loosely dotted] (dcdcdcddcdcdcdc) ..controls (5735.0bp,773.53bp) and (5735.0bp,790.71bp)  .. (dcdcdcdddbdb);
\draw [black,loosely dotted] (bdbdcdcdc) ..controls (1061.6bp,672.33bp) and (1074.3bp,691.49bp)  .. (bdbdcdcdcd);
\draw [blue] (acdcddbddbd) ..controls (432.89bp,871.62bp) and (457.43bp,892.66bp)  .. (acdcddbddbdb);
\draw [orange] (cddbdbbcdcdcdd) ..controls (3317.0bp,1023.5bp) and (3317.0bp,1040.7bp)  .. (bdbdbddbdbc);
\draw [black,loosely dotted] (acdbcd) ..controls (1638.1bp,421.98bp) and (1656.9bp,442.06bp)  .. (acdbcdd);
\draw [blue] (bdbddbd) ..controls (1167.4bp,770.78bp) and (1134.2bp,793.52bp)  .. (bdbddbdb);
\draw [black,loosely dotted] (cdd) ..controls (2707.8bp,170.7bp) and (2675.6bp,193.07bp)  .. (cddd);
\draw [black,loosely dotted] (acddbddb) ..controls (1606.3bp,723.53bp) and (1606.7bp,740.71bp)  .. (acddbddbd);
\draw [black,loosely dotted] (acdc) ..controls (1112.4bp,222.33bp) and (1099.7bp,241.49bp)  .. (acdcd);
\draw [orange] (dcdddbdbd) ..controls (5018.5bp,670.7bp) and (4987.8bp,693.07bp)  .. (dcddcddbdb);
\draw [black,loosely dotted] (cdcdcdddbdb) ..controls (3938.6bp,772.33bp) and (3951.3bp,791.49bp)  .. (cdcdcdddbdbd);
\draw [orange] (dbbcdd) ..controls (4747.4bp,522.42bp) and (4762.8bp,541.89bp)  .. (dbbcdcd);
\draw [darkgray] (dcdcddcddbdb) ..controls (5577.3bp,821.25bp) and (5547.9bp,843.29bp)  .. (dbdbdbddb);
\draw [black,loosely dotted] (acdcdc) ..controls (1157.6bp,319.17bp) and (1099.2bp,344.9bp)  .. (bdb);
\draw [darkgray] (dcddbdbacdcd) ..controls (6213.6bp,823.1bp) and (6208.4bp,840.82bp)  .. (dcddbdbacdcdc);
\draw [orange] (cddbdcddbdbd) ..controls (2755.7bp,921.25bp) and (2785.1bp,943.29bp)  .. (cddbdbdbdbd);
\draw [darkgray] (acdcdbcd) ..controls (1294.0bp,523.53bp) and (1294.0bp,540.71bp)  .. (acdcdbcdc);
\draw [blue] (dcdcddbdcdd) ..controls (5353.1bp,685.83bp) and (5355.4bp,759.25bp)  .. (5378.0bp,814.0bp) .. controls (5385.5bp,832.24bp) and (5393.7bp,833.19bp)  .. (5404.0bp,850.0bp) .. controls (5414.9bp,867.72bp) and (5425.6bp,889.98bp)  .. (dcdcddbdcddb);
\draw [orange] (bcdd) ..controls (2186.6bp,322.33bp) and (2199.3bp,341.49bp)  .. (bcdcd);
\draw [orange] (bdbbcdd) ..controls (780.45bp,672.33bp) and (767.68bp,691.49bp)  .. (bdbbcdcd);
\draw [black,loosely dotted] (dbddbdb) ..controls (4220.0bp,673.53bp) and (4220.0bp,690.71bp)  .. (dbddbdbd);
\draw [darkgray] (cddcd) ..controls (2647.4bp,272.33bp) and (2634.7bp,291.49bp)  .. (cddcdc);
\draw [blue] (dcdcdbdbd) ..controls (6421.4bp,772.33bp) and (6408.7bp,791.49bp)  .. (dbdbdbdcdc);
\draw [orange] (bdbdbdbd) ..controls (1744.6bp,809.38bp) and (1691.9bp,812.19bp)  .. (1648.0bp,814.0bp) .. controls (1409.8bp,823.85bp) and (810.93bp,809.74bp)  .. (576.0bp,850.0bp) .. controls (571.64bp,850.75bp) and (566.89bp,852.25bp)  .. (adbdbdbdb);
\draw [black,loosely dotted] (dbccdcdcd) ..controls (4843.4bp,572.42bp) and (4858.8bp,591.89bp)  .. (dbccdcdcdd);
\draw [blue] (dbcdcdcddbd) ..controls (4515.0bp,873.53bp) and (4515.0bp,890.71bp)  .. (dbbdbdbdcd);
\draw [black,loosely dotted] (cdc) ..controls (3480.0bp,173.53bp) and (3480.0bp,190.71bp)  .. (cdcd);
\draw [black,loosely dotted] (acdcddbcdcdcd) ..controls (569.55bp,772.33bp) and (582.32bp,791.49bp)  .. (acdcddbcdcdcdd);
\draw [black,loosely dotted] (acdcddbdcdcd) ..controls (403.0bp,723.53bp) and (403.0bp,740.71bp)  .. (acdcddbdcdcdd);
\draw [blue] (adbdd) ..controls (239.0bp,373.53bp) and (239.0bp,390.71bp)  .. (adbddb);
\draw [orange] (dbcdd) ..controls (4604.5bp,371.53bp) and (4583.8bp,392.23bp)  .. (dbcdcd);
\draw [orange] (dbccdcdd) ..controls (4809.6bp,522.33bp) and (4822.3bp,541.49bp)  .. (dbccdcdcd);
\draw [black,loosely dotted] (bcdcdc) ..controls (2265.3bp,422.42bp) and (2249.5bp,441.89bp)  .. (bcdcdcd);
\draw [darkgray] (acddbd) ..controls (1545.6bp,422.33bp) and (1558.3bp,441.49bp)  .. (acddbdc);
\draw [blue] (ddbdcdd) ..controls (6695.3bp,476.34bp) and (6729.0bp,516.11bp)  .. (6729.0bp,556.0bp) .. controls (6729.0bp,556.0bp) and (6729.0bp,556.0bp)  .. (6729.0bp,608.0bp) .. controls (6729.0bp,642.72bp) and (6727.7bp,684.33bp)  .. (ddbdcddb);
\draw [black,loosely dotted] (accdcd) ..controls (1667.4bp,322.33bp) and (1654.7bp,341.49bp)  .. (accdcdd);
\draw [blue] (cdcdcdd) ..controls (3729.0bp,387.78bp) and (3720.1bp,475.56bp)  .. (cdcdcddb);
\draw [orange] (ddbdbbcdcdcdd) ..controls (5996.4bp,972.33bp) and (5983.7bp,991.49bp)  .. (ddbdbbdbdb);
\draw [black,loosely dotted] (adbdbacd) ..controls (854.0bp,623.53bp) and (854.0bp,640.71bp)  .. (adbdbacdd);
\draw [black,loosely dotted] (ddbddb) ..controls (6614.0bp,423.53bp) and (6614.0bp,440.71bp)  .. (ddbddbd);
\draw [black,loosely dotted] (dcdcdcddcddb) ..controls (5767.0bp,823.53bp) and (5767.0bp,840.71bp)  .. (dcdcdcddcddbd);
\draw [black,loosely dotted] (acdcddcdcddb) ..controls (627.0bp,823.53bp) and (627.0bp,840.71bp)  .. (acdcddcdcddbd);
\draw [darkgray] (ddbdcd) ..controls (6646.0bp,423.53bp) and (6646.0bp,440.71bp)  .. (ddbdcdc);
\draw [black,loosely dotted] (cddbdcd) ..controls (2772.4bp,473.53bp) and (2770.6bp,490.71bp)  .. (cddbdcdd);
\draw [darkgray] (cdcddbdcddbdb) ..controls (2894.1bp,968.7bp) and (2964.3bp,995.46bp)  .. (bdbdbddbdb);
\draw [black,loosely dotted] (cdcddbdcdcdc) ..controls (2836.0bp,723.53bp) and (2836.0bp,740.71bp)  .. (cdcddbdcdcdcd);
\draw [blue] (cdcdcddcdcddbd) ..controls (3896.4bp,923.53bp) and (3895.6bp,940.71bp)  .. (bdbdbdcddbd);
\draw [darkgray] (cdcddbcdcd) ..controls (2971.9bp,623.53bp) and (2974.1bp,640.71bp)  .. (cdcddbcdcdc);
\draw [blue] (dcdcdcdd) ..controls (5887.0bp,438.7bp) and (5884.0bp,525.81bp)  .. (dcdcdcddb);
\draw [darkgray] (dcdcdcdb) ..controls (6094.0bp,523.53bp) and (6094.0bp,540.71bp)  .. (dcdcdcdbc);
\draw [orange] (dcdcdd) ..controls (5650.3bp,314.52bp) and (5958.0bp,349.51bp)  .. (dcdcdcd);
\draw [black,loosely dotted] (adbddb) ..controls (230.73bp,431.14bp) and (212.54bp,482.07bp)  .. (adbddbd);
\draw [orange] (dcdcdcddbddbdbd) ..controls (5884.5bp,1071.5bp) and (5863.8bp,1092.2bp)  .. (dcdcdcddbdcddbdb);
\draw [black,loosely dotted] (b) ..controls (2151.9bp,165.25bp) and (1924.9bp,198.77bp)  .. (bd);
\draw [darkgray] (adbdcd) ..controls (275.72bp,423.1bp) and (281.26bp,440.82bp)  .. (adbdcdc);
\draw [black,loosely dotted] (aacd) ..controls (1724.6bp,222.33bp) and (1737.3bp,241.49bp)  .. (aacdd);
\draw [black,loosely dotted] (dbcdccdcd) ..controls (4387.0bp,573.1bp) and (4392.9bp,590.82bp)  .. (dbcdccdcdd);
\draw [darkgray] (adbdbbcdcd) ..controls (886.68bp,821.62bp) and (863.01bp,842.66bp)  .. (adbdbbcdcdc);
\draw [orange] (cdcdcdbcdcdcdd) ..controls (3547.0bp,823.53bp) and (3547.0bp,840.71bp)  .. (dbdbdbdbc);
\draw [darkgray] (dba) ..controls (4447.4bp,272.33bp) and (4434.7bp,291.49bp)  .. (dbac);
\draw [black,loosely dotted] (dcdcdbcd) ..controls (6253.2bp,521.98bp) and (6234.8bp,542.06bp)  .. (dcdcdbcdd);
\draw [orange] (dbcdccdd) ..controls (4371.0bp,523.1bp) and (4376.9bp,540.82bp)  .. (dbcdccdcd);
\draw [black,loosely dotted] (cdcdcdc) ..controls (3429.0bp,373.53bp) and (3429.0bp,390.71bp)  .. (dbdb);
\draw [orange] (bcddbdbd) ..controls (2174.8bp,718.95bp) and (2109.5bp,745.3bp)  .. (bbdbdbd);
\draw [orange] (acddbdbbcdd) ..controls (971.28bp,873.1bp) and (965.74bp,890.82bp)  .. (acddbdbbcdcd);
\draw [darkgray] (dcdcddbcdcdcd) ..controls (5499.0bp,773.53bp) and (5499.0bp,790.71bp)  .. (dcdcddbcdcdcdc);
\draw [orange] (dbdbdbdcdd) ..controls (5476.0bp,812.02bp) and (5479.6bp,813.32bp)  .. (5483.0bp,814.0bp) .. controls (5671.5bp,852.26bp) and (6155.9bp,838.71bp)  .. (6348.0bp,850.0bp) .. controls (6374.6bp,851.57bp) and (6406.3bp,854.2bp)  .. (ddbdbdbdb);
\draw [orange] (dcdcdcddbdcdcdcdd) ..controls (5878.6bp,972.77bp) and (5889.4bp,991.34bp)  .. (dcdcdcddbddbdb);
\draw [darkgray] (ddbdbc) ..controls (6039.6bp,522.33bp) and (6052.3bp,541.49bp)  .. (ddbdbcc);
\draw [black,loosely dotted] (bdbdcdcd) ..controls (1075.1bp,623.1bp) and (1079.9bp,640.82bp)  .. (bdbdcdcdd);
\draw [orange] (dbdbbcdcdcdd) ..controls (3141.4bp,922.33bp) and (3128.7bp,941.49bp)  .. (dbdbbdbdb);
\draw [black,loosely dotted] (cdcddbdcdcdcdc) ..controls (2845.2bp,822.77bp) and (2856.8bp,841.34bp)  .. (cdcddbddbdb);
\draw [blue] (dcddbdbdbd) ..controls (5038.8bp,830.52bp) and (5095.3bp,888.35bp)  .. (5155.0bp,914.0bp) .. controls (5251.3bp,955.37bp) and (5286.6bp,923.46bp)  .. (5388.0bp,950.0bp) .. controls (5391.3bp,950.87bp) and (5394.9bp,952.19bp)  .. (dcddbdbdbdb);
\draw [darkgray] (cdcdcddbddbdb) ..controls (3723.4bp,972.33bp) and (3710.7bp,991.49bp)  .. (cdcdcddbddbdbc);
\draw [orange] (dbdbdd) ..controls (3501.7bp,521.25bp) and (3531.1bp,543.29bp)  .. (dbdbdcd);
\draw [blue] (dcdcdd) ..controls (5559.3bp,332.92bp) and (5427.1bp,430.8bp)  .. (dcdcddb);
\draw [black,loosely dotted] (dcddcddb) ..controls (5005.9bp,431.14bp) and (4992.3bp,482.07bp)  .. (dcddcddbd);
\draw [blue] (bcddbd) ..controls (2148.0bp,448.44bp) and (2206.2bp,616.33bp)  .. (bcddbdb);
\draw [black,loosely dotted] (dcdcdcdddbdb) ..controls (5725.4bp,822.33bp) and (5712.7bp,841.49bp)  .. (dcdcdcdddbdbd);
\draw [darkgray] (cddbdbbcd) ..controls (3269.4bp,772.33bp) and (3256.7bp,791.49bp)  .. (cddbdbbcdc);
\draw [black,loosely dotted] (adbcdcdcdc) ..controls (130.45bp,622.33bp) and (117.68bp,641.49bp)  .. (adbdbdb);
\draw [blue] (cddbd) ..controls (2798.9bp,360.31bp) and (3099.2bp,373.51bp)  .. (3186.0bp,400.0bp) .. controls (3254.6bp,420.92bp) and (3320.2bp,483.08bp)  .. (cddbdb);
\draw [darkgray] (acddbcdcdcd) ..controls (1488.4bp,672.33bp) and (1475.7bp,691.49bp)  .. (acddbcdcdcdc);
\draw [orange] (cdcdcddbdd) ..controls (3788.0bp,622.77bp) and (3798.1bp,641.34bp)  .. (cdcdcddbdcd);
\draw [darkgray] (acdcddbdcdcdcd) ..controls (455.82bp,822.42bp) and (470.42bp,841.89bp)  .. (acdcddbdcdcdcdc);
\draw [darkgray] (bcdcdcd) ..controls (2252.1bp,471.53bp) and (2273.7bp,492.23bp)  .. (bcdcdcdc);
\draw [black,loosely dotted] (acdcdbcdcd) ..controls (1339.4bp,622.33bp) and (1353.4bp,641.49bp)  .. (acdcdbcdcdd);
\draw [blue] (dcdcdcdbd) ..controls (6140.4bp,569.48bp) and (6160.6bp,585.68bp)  .. (6177.0bp,600.0bp) .. controls (6220.8bp,638.18bp) and (6271.7bp,686.6bp)  .. (dcdcdcdbdb);
\draw [orange] (dcdcddd) ..controls (5566.0bp,373.1bp) and (5571.9bp,390.82bp)  .. (dcdcddcd);
\draw [black,loosely dotted] (cdcdcddcddbdb) ..controls (3929.0bp,873.53bp) and (3929.0bp,890.71bp)  .. (cdcdcddcddbdbd);
\draw [orange] (acdbcdcdd) ..controls (1703.3bp,573.53bp) and (1704.7bp,590.71bp)  .. (acdbcdcdcd);
\draw [black,loosely dotted] (bacdcd) ..controls (2404.0bp,423.53bp) and (2404.0bp,440.71bp)  .. (bacdcdd);
\draw [orange] (adcdd) ..controls (73.0bp,273.53bp) and (73.0bp,290.71bp)  .. (adcdcd);
\draw [black,loosely dotted] (cdcdcddcdcddb) ..controls (3897.0bp,873.53bp) and (3897.0bp,890.71bp)  .. (cdcdcddcdcddbd);
\draw [orange] (bdbdcdcdcdd) ..controls (1093.6bp,772.33bp) and (1106.3bp,791.49bp)  .. (bdbddbdb);
\draw [black,loosely dotted] (dcdcddbddbdb) ..controls (5372.0bp,923.53bp) and (5372.0bp,940.71bp)  .. (dcdcddbddbdbd);
\draw [blue] (adcddbd) ..controls (9.593bp,380.82bp) and (15.396bp,426.77bp)  .. (25.0bp,464.0bp) .. controls (36.761bp,509.6bp) and (43.839bp,519.77bp)  .. (60.0bp,564.0bp) .. controls (64.767bp,577.05bp) and (70.64bp,592.25bp)  .. (adcddbdb);
\draw [orange] (bdbdbddbdbd) ..controls (3048.5bp,1063.3bp) and (3588.9bp,1100.9bp)  .. (bdbdbdcddbdb);
\draw [black,loosely dotted] (bcdbcdcdc) ..controls (2037.5bp,672.77bp) and (2025.5bp,691.34bp)  .. (bcdbcdcdcd);
\draw [black,loosely dotted] (bdcddbdb) ..controls (1804.0bp,723.2bp) and (1796.9bp,741.21bp)  .. (bdcddbdbd);
\draw [orange] (acddbdcdcdd) ..controls (1653.6bp,672.33bp) and (1666.3bp,691.49bp)  .. (acddbdcdcdcd);
\draw [black,loosely dotted] (dbdbbcd) ..controls (3280.0bp,673.53bp) and (3281.0bp,690.71bp)  .. (dbdbbcdd);
\draw [black,loosely dotted] (aacdcdc) ..controls (1776.7bp,373.53bp) and (1774.2bp,390.71bp)  .. (abdb);
\draw [black,loosely dotted] (adbcdc) ..controls (197.45bp,422.33bp) and (184.68bp,441.49bp)  .. (adbcdcd);
\draw [blue] (cdcddcddbd) ..controls (3058.5bp,537.31bp) and (3036.9bp,625.71bp)  .. (3030.0bp,700.0bp) .. controls (3029.4bp,706.2bp) and (3029.3bp,707.82bp)  .. (3030.0bp,714.0bp) .. controls (3031.5bp,727.1bp) and (3035.7bp,742.04bp)  .. (cdcddcddbdb);
\draw [orange] (bddbdbd) ..controls (1832.4bp,672.33bp) and (1819.7bp,691.49bp)  .. (bdcddbdb);
\draw [black,loosely dotted] (dbdbbc) ..controls (3299.1bp,622.77bp) and (3287.9bp,641.34bp)  .. (dbdbbcd);
\draw [darkgray] (ddcdcdcd) ..controls (6486.0bp,423.53bp) and (6486.0bp,440.71bp)  .. (ddcdcdcdc);
\draw [blue] (dbcdcdbdbd) ..controls (4387.6bp,922.33bp) and (4400.3bp,941.49bp)  .. (dbbdbdbdcdc);
\draw [darkgray] (aa) ..controls (1683.0bp,123.53bp) and (1683.0bp,140.71bp)  .. (aac);
\draw [black,loosely dotted] (dcdcdbcdcd) ..controls (6310.4bp,621.98bp) and (6329.6bp,642.06bp)  .. (dcdcdbcdcdd);
\draw [blue] (add) ..controls (140.0bp,173.53bp) and (140.0bp,190.71bp)  .. (addb);
\draw [black,loosely dotted] (acdccdc) ..controls (536.0bp,373.53bp) and (536.0bp,390.71bp)  .. (acdccdcd);
\draw [darkgray] (acdcddbdcddbdb) ..controls (578.29bp,1016.4bp) and (732.61bp,1047.6bp)  .. (abdbdbddbdb);
\draw [orange] (dbdbacdd) ..controls (3228.1bp,621.16bp) and (3201.9bp,642.86bp)  .. (dbdbacdcd);
\draw [blue] (cdd) ..controls (2726.0bp,188.7bp) and (2726.0bp,275.81bp)  .. (cddb);
\draw [orange] (adbcdcdcdd) ..controls (108.0bp,623.53bp) and (108.0bp,640.71bp)  .. (adbdbdb);
\draw [blue] (cddbdbdbd) ..controls (2566.5bp,777.44bp) and (2647.1bp,834.58bp)  .. (2722.0bp,864.0bp) .. controls (2789.8bp,890.65bp) and (2812.2bp,879.15bp)  .. (2882.0bp,900.0bp) .. controls (2885.3bp,900.98bp) and (2888.9bp,902.31bp)  .. (cddbdbdbdb);
\draw [darkgray] (cdbcdcdcd) ..controls (4136.0bp,561.15bp) and (4128.6bp,562.91bp)  .. (4122.0bp,564.0bp) .. controls (3964.2bp,590.03bp) and (3919.7bp,563.62bp)  .. (3764.0bp,600.0bp) .. controls (3760.6bp,600.78bp) and (3757.0bp,602.09bp)  .. (cdbcdcdcdc);
\draw [blue] (addbd) ..controls (140.0bp,279.67bp) and (140.0bp,321.29bp)  .. (140.0bp,356.0bp) .. controls (140.0bp,356.0bp) and (140.0bp,356.0bp)  .. (140.0bp,408.0bp) .. controls (140.0bp,445.22bp) and (117.34bp,485.99bp)  .. (addbdb);
\draw [black,loosely dotted] (acdcdd) ..controls (755.0bp,323.53bp) and (755.0bp,340.71bp)  .. (acdcddd);
\draw [black,loosely dotted] (dbdba) ..controls (3252.4bp,472.33bp) and (3239.7bp,491.49bp)  .. (dbdbad);
\draw [darkgray] (bbdbdbdcd) ..controls (2100.4bp,871.98bp) and (2119.6bp,892.06bp)  .. (bbdbdbdcdc);
\draw [black,loosely dotted] (dcdcddbcd) ..controls (5393.0bp,573.53bp) and (5393.0bp,590.71bp)  .. (dcdcddbcdd);
\draw [darkgray] (cdcdcddb) ..controls (3698.1bp,520.78bp) and (3664.5bp,543.52bp)  .. (cdcdcddbc);
\draw [orange] (dbcdcdbd) ..controls (4436.6bp,623.2bp) and (4444.5bp,641.21bp)  .. (dbcdcdbcd);
\draw [darkgray] (dbcdcdb) ..controls (4441.9bp,572.77bp) and (4453.1bp,591.34bp)  .. (dbcdcdbc);
\draw [black,loosely dotted] (ddbdbacd) ..controls (5957.5bp,622.77bp) and (5969.5bp,641.34bp)  .. (ddbdbacdd);
\draw [black,loosely dotted] (bcdb) ..controls (2098.0bp,423.53bp) and (2098.0bp,440.71bp)  .. (bcdbd);
\draw [darkgray] (bdbbcdcdcd) ..controls (750.06bp,823.53bp) and (747.91bp,840.71bp)  .. (bdbbcdcdcdc);
\draw [blue] (bdbdcddbd) ..controls (1174.0bp,873.53bp) and (1174.0bp,890.71bp)  .. (bdbdcddbdb);
\draw [black,loosely dotted] (dcdcdcdbcdcd) ..controls (6256.8bp,723.1bp) and (6261.2bp,740.82bp)  .. (dcdcdcdbcdcdd);
\draw [black,loosely dotted] (dbdbbcdcdcdc) ..controls (3165.3bp,921.25bp) and (3135.9bp,943.29bp)  .. (dbdbbdbdb);
\draw [black,loosely dotted] (ddbdbc) ..controls (6030.0bp,523.53bp) and (6030.0bp,540.71bp)  .. (dcddbdb);
\draw [black,loosely dotted] (acddbdbbcdcdcdc) ..controls (988.55bp,1072.3bp) and (1001.3bp,1091.5bp)  .. (abdbdbddbdbc);
\draw [orange] (bcdbcdcdcdd) ..controls (2051.6bp,773.53bp) and (2053.4bp,790.71bp)  .. (bbdbdbdc);
\draw [black,loosely dotted] (bcdcdbcdc) ..controls (2150.3bp,673.53bp) and (2150.7bp,690.71bp)  .. (bcdcdbcdcd);
\draw [orange] (bdbdcddbdbd) ..controls (1226.7bp,970.7bp) and (1258.0bp,993.07bp)  .. (bdbdbdbdbd);
\draw [darkgray] (ddbdb) ..controls (6018.3bp,473.1bp) and (6024.6bp,490.82bp)  .. (ddbdbc);
\draw [orange] (dbdbdcdd) ..controls (3555.4bp,622.42bp) and (3570.8bp,641.89bp)  .. (dbdbdcdcd);
\draw [black,loosely dotted] (cddbdbbc) ..controls (3303.6bp,722.33bp) and (3289.6bp,741.49bp)  .. (cddbdbbcd);
\draw [darkgray] (cddbdbbcdcd) ..controls (3264.7bp,873.53bp) and (3263.3bp,890.71bp)  .. (cddbdbbcdcdc);
\draw [orange] (bdbdbd) ..controls (2888.7bp,610.14bp) and (2868.9bp,612.5bp)  .. (2852.0bp,614.0bp) .. controls (2819.2bp,616.91bp) and (2294.6bp,651.14bp)  .. (bcddbdb);
\draw [blue] (acddbdcdcddbd) ..controls (1100.0bp,973.1bp) and (1094.1bp,990.82bp)  .. (bdbbdbdbdd);
\draw [black,loosely dotted] (bdcdcdc) ..controls (1804.0bp,473.53bp) and (1804.0bp,490.71bp)  .. (bdcdcdcd);
\draw [darkgray] (adbcdcd) ..controls (174.03bp,473.53bp) and (172.96bp,490.71bp)  .. (adbcdcdc);
\draw [blue] (ddcddbd) ..controls (6387.8bp,388.13bp) and (6419.6bp,485.11bp)  .. (6448.0bp,564.0bp) .. controls (6452.7bp,577.07bp) and (6458.6bp,592.27bp)  .. (ddcddbdb);
\draw [black,loosely dotted] (abdbdbdc) ..controls (1742.9bp,723.53bp) and (1746.1bp,740.71bp)  .. (bdbdbdb);
\draw [black,loosely dotted] (cdcdbc) ..controls (3988.2bp,422.77bp) and (3999.8bp,441.34bp)  .. (cdcdbcd);
\draw [darkgray] (cdcdb) ..controls (3979.0bp,373.53bp) and (3979.0bp,390.71bp)  .. (cdcdbc);
\draw [orange] (bcdcdbcdd) ..controls (2127.8bp,672.33bp) and (2141.0bp,691.49bp)  .. (bcdcdbcdcd);
\draw [darkgray] (dcdccdcd) ..controls (6322.8bp,422.33bp) and (6336.0bp,441.49bp)  .. (dcdccdcdc);
\draw [blue] (dcddbdcdcddbd) ..controls (5230.5bp,967.69bp) and (5329.8bp,996.39bp)  .. (dcddbdbdbdbd);
\draw [darkgray] (ddbddbdb) ..controls (6606.0bp,723.53bp) and (6606.0bp,740.71bp)  .. (ddbddbdbc);
\draw [black,loosely dotted] (cdcddb) ..controls (2875.0bp,423.53bp) and (2875.0bp,440.71bp)  .. (cdcddbd);
\draw [black,loosely dotted] (bcdc) ..controls (2209.0bp,323.53bp) and (2209.0bp,340.71bp)  .. (bcdcd);
\draw [blue] (bdb) ..controls (1046.5bp,362.09bp) and (982.01bp,373.52bp)  .. (936.0bp,400.0bp) .. controls (885.87bp,428.85bp) and (839.89bp,483.54bp)  .. (bdbb);
\draw [black,loosely dotted] (acdcddbdcdc) ..controls (403.0bp,673.53bp) and (403.0bp,690.71bp)  .. (acdcddbdcdcd);
\draw [orange] (cdcdcddbdcdd) ..controls (3814.3bp,723.1bp) and (3808.7bp,740.82bp)  .. (cdcdcddbdcdcd);
\draw [black,loosely dotted] (dcdcddbdcdcdcdc) ..controls (5337.5bp,871.53bp) and (5358.2bp,892.23bp)  .. (dcdcddbddbdb);
\draw [black,loosely dotted] (ddbdcdcdc) ..controls (6656.0bp,573.53bp) and (6656.0bp,590.71bp)  .. (ddbdcdcdcd);
\draw [black,loosely dotted] (db) ..controls (4518.4bp,216.21bp) and (4359.6bp,247.58bp)  .. (dbd);
\draw [blue] (dbdbddbd) ..controls (3464.5bp,821.53bp) and (3485.2bp,842.23bp)  .. (dbdbddbdb);
\draw [orange] (acdddbdbd) ..controls (1456.4bp,672.33bp) and (1443.7bp,691.49bp)  .. (acddcddbdb);
\draw [darkgray] (bccdcd) ..controls (2361.0bp,423.1bp) and (2366.9bp,440.82bp)  .. (bccdcdc);
\draw [orange] (acdcddbdcdd) ..controls (425.45bp,672.33bp) and (412.68bp,691.49bp)  .. (acdcddbdcdcd);
\draw [black,loosely dotted] (abcdcdc) ..controls (586.0bp,473.53bp) and (586.0bp,490.71bp)  .. (abcdcdcd);
\draw [orange] (cdcdcdbd) ..controls (3513.7bp,523.53bp) and (3511.2bp,540.71bp)  .. (cdcdcdbcd);
\draw [blue] (dbdbdcdcdd) ..controls (3614.0bp,723.53bp) and (3614.0bp,740.71bp)  .. (dbdbdcdcddb);
\draw [orange] (cddcddbdbd) ..controls (2529.0bp,723.1bp) and (2534.9bp,740.82bp)  .. (cddbdbdbd);
\draw [black,loosely dotted] (bddbdbc) ..controls (1810.0bp,673.53bp) and (1810.0bp,690.71bp)  .. (bdcddbdb);
\draw [orange] (ddbcdcdcdd) ..controls (6554.7bp,619.42bp) and (6500.9bp,644.76bp)  .. (ddbdbdb);
\draw [black,loosely dotted] (dddb) ..controls (6413.0bp,223.53bp) and (6413.0bp,240.71bp)  .. (dddbd);
\draw [blue] (dbdbdcdd) ..controls (3545.4bp,631.2bp) and (3546.1bp,679.79bp)  .. (3528.0bp,714.0bp) .. controls (3501.6bp,763.75bp) and (3457.6bp,748.42bp)  .. (3435.0bp,800.0bp) .. controls (3427.6bp,817.02bp) and (3434.5bp,839.62bp)  .. (dbdbdcddb);
\draw [orange] (acdd) ..controls (1347.0bp,210.93bp) and (1212.6bp,222.35bp)  .. (1106.0bp,250.0bp) .. controls (1102.7bp,250.86bp) and (1099.1bp,252.18bp)  .. (acdcd);
\draw [black,loosely dotted] (dbdbb) ..controls (3290.4bp,573.2bp) and (3282.5bp,591.21bp)  .. (dbdbbd);
\draw [darkgray] (dbcdccdcdcd) ..controls (4366.8bp,672.77bp) and (4355.2bp,691.34bp)  .. (dbcdccdcdcdc);
\draw [darkgray] (dcdcdcddbdcddbdb) ..controls (5821.5bp,1118.4bp) and (5747.3bp,1145.6bp)  .. (dbdbdbdcddbdb);
\draw [black,loosely dotted] (dbdbdbd) ..controls (5184.9bp,665.68bp) and (5384.8bp,698.43bp)  .. (dbdbdbdd);
\draw [blue] (acdcdddbd) ..controls (751.93bp,480.76bp) and (745.29bp,526.62bp)  .. (736.0bp,564.0bp) .. controls (724.75bp,609.29bp) and (719.42bp,619.96bp)  .. (704.0bp,664.0bp) .. controls (699.41bp,677.11bp) and (693.47bp,692.29bp)  .. (acdcdddbdb);
\draw [darkgray] (bdba) ..controls (1171.2bp,422.77bp) and (1182.8bp,441.34bp)  .. (bdbac);
\draw [black,loosely dotted] (dbdbdbdb) ..controls (4137.7bp,822.77bp) and (4147.4bp,841.34bp)  .. (dbdbdbdbd);
\draw [black,loosely dotted] (dcddc) ..controls (5077.0bp,273.53bp) and (5077.0bp,290.71bp)  .. (dcddcd);
\draw [darkgray] (dcddcddbdb) ..controls (4987.7bp,721.25bp) and (5017.1bp,743.29bp)  .. (dcddbdbdb);
\draw [black,loosely dotted] (ddcdcdcdc) ..controls (6479.0bp,473.2bp) and (6470.8bp,491.21bp)  .. (dddbdb);
\draw [orange] (cdcdbcdcdcdd) ..controls (4098.6bp,722.33bp) and (4111.3bp,741.49bp)  .. (bdbdbdcdc);
\draw [orange] (dbdd) ..controls (4292.3bp,322.67bp) and (4301.5bp,340.95bp)  .. (dbdcd);
\draw [blue] (dcddbd) ..controls (5283.0bp,409.25bp) and (5707.7bp,418.19bp)  .. (5831.0bp,450.0bp) .. controls (5915.1bp,471.72bp) and (6003.0bp,535.48bp)  .. (dcddbdb);
\draw [blue] (dcdcddbdcdcddbd) ..controls (5405.3bp,1068.7bp) and (5473.3bp,1095.2bp)  .. (dbdbdbddbdbd);
\draw [black,loosely dotted] (dcdcdcddbdcdc) ..controls (5901.0bp,773.53bp) and (5901.0bp,790.71bp)  .. (dcdcdcddbdcdcd);
\draw [black,loosely dotted] (dcddbdcdcddb) ..controls (5179.0bp,922.77bp) and (5189.1bp,941.34bp)  .. (dcddbdcdcddbd);
\draw [darkgray] (acdcddcd) ..controls (723.0bp,423.53bp) and (723.0bp,440.71bp)  .. (acdcddcdc);
\draw [black,loosely dotted] (acdcddbddbdbc) ..controls (490.67bp,971.25bp) and (520.06bp,993.29bp)  .. (acdcddbdcddbdb);
\draw [darkgray] (cdcdcdd) ..controls (3739.3bp,372.67bp) and (3748.5bp,390.95bp)  .. (cdcdcddc);
\draw [black,loosely dotted] (cdcddbdcddb) ..controls (2802.0bp,873.53bp) and (2802.0bp,890.71bp)  .. (cdcddbdcddbd);
\draw [orange] (adbdbbcdcdcdd) ..controls (845.0bp,973.53bp) and (845.0bp,990.71bp)  .. (adbdbbdbdb);
\draw [black,loosely dotted] (cdcddbcd) ..controls (2947.6bp,522.33bp) and (2960.3bp,541.49bp)  .. (cdcddbcdd);
\draw [black,loosely dotted] (ddbdbdbdb) ..controls (6441.4bp,871.53bp) and (6463.4bp,892.23bp)  .. (ddbdbdbdbd);
\draw [blue] (bdbdbd) ..controls (2894.9bp,624.67bp) and (2875.4bp,651.14bp)  .. (2852.0bp,664.0bp) .. controls (2781.2bp,702.81bp) and (2751.7bp,677.98bp)  .. (2674.0bp,700.0bp) .. controls (2656.7bp,704.91bp) and (2653.6bp,710.47bp)  .. (2636.0bp,714.0bp) .. controls (2260.4bp,789.11bp) and (2154.6bp,698.72bp)  .. (1775.0bp,750.0bp) .. controls (1768.4bp,750.89bp) and (1761.0bp,752.68bp)  .. (bdbdbdb);
\draw [blue] (cdcdcdbd) ..controls (3525.1bp,511.77bp) and (3528.7bp,513.09bp)  .. (3532.0bp,514.0bp) .. controls (3619.5bp,538.03bp) and (3644.9bp,528.34bp)  .. (3733.0bp,550.0bp) .. controls (3804.9bp,567.68bp) and (3824.3bp,569.88bp)  .. (3892.0bp,600.0bp) .. controls (3928.0bp,616.03bp) and (3967.6bp,642.52bp)  .. (cdcdcdbdb);
\draw [black,loosely dotted] (dcdcdccdcdc) ..controls (6210.0bp,570.78bp) and (6245.5bp,593.52bp)  .. (dcdcdccdcdcd);
\draw [blue] (acdd) ..controls (1407.8bp,235.39bp) and (1481.7bp,328.08bp)  .. (acddb);
\draw [blue] (dbcdcd) ..controls (4545.0bp,420.84bp) and (4484.2bp,454.69bp)  .. (4452.0bp,500.0bp) .. controls (4440.7bp,515.9bp) and (4435.7bp,539.05bp)  .. (dbcdcdb);
\draw [black,loosely dotted] (dbcdcdbcdc) ..controls (4449.9bp,723.53bp) and (4452.1bp,740.71bp)  .. (dbcdcdbcdcd);
\draw [darkgray] (ddcddbdb) ..controls (6468.1bp,623.1bp) and (6472.9bp,640.82bp)  .. (ddbdbdb);
\draw [blue] (bcdcdbdbd) ..controls (2211.5bp,869.42bp) and (2157.1bp,894.76bp)  .. (bbdbdbdcdc);
\draw [orange] (adcdcdcdd) ..controls (105.0bp,473.53bp) and (105.0bp,490.71bp)  .. (addbdb);
\draw [darkgray] (dbdbbcdcdcd) ..controls (3183.0bp,873.53bp) and (3183.0bp,890.71bp)  .. (dbdbbcdcdcdc);
\draw [black,loosely dotted] (dbdbd) ..controls (3490.8bp,473.53bp) and (3487.2bp,490.71bp)  .. (dbdbdd);
\draw [black,loosely dotted] (cddbdbbcdcdc) ..controls (3270.0bp,922.77bp) and (3280.1bp,941.34bp)  .. (cddbdbbcdcdcd);
\draw [black,loosely dotted] (cdcdcddbdcddbdb) ..controls (3699.4bp,1073.5bp) and (3697.6bp,1090.7bp)  .. (cdcdcddbdcddbdbd);
\draw [black,loosely dotted] (cdcdd) ..controls (3281.4bp,272.33bp) and (3268.7bp,291.49bp)  .. (cdcddd);
\draw [orange] (dcddbdbdbdbd) ..controls (5395.7bp,1017.7bp) and (5492.6bp,1046.4bp)  .. (dbdbdbddbdb);
\draw [orange] (adbdcdcdd) ..controls (309.39bp,572.77bp) and (298.55bp,591.34bp)  .. (adbdcdcdcd);
\draw [orange] (bd) ..controls (1923.5bp,215.38bp) and (2136.8bp,248.51bp)  .. (bcd);
\draw [black,loosely dotted] (cdcdbcdcdcdc) ..controls (4121.0bp,723.53bp) and (4121.0bp,740.71bp)  .. (bdbdbdcdc);
\draw [black,loosely dotted] (dcdcddbcdcdcdc) ..controls (5508.6bp,822.33bp) and (5521.3bp,841.49bp)  .. (dbdbdbddb);
\draw [orange] (bbcdcdcdd) ..controls (2024.8bp,672.33bp) and (2038.0bp,691.49bp)  .. (bbdbdb);
\draw [black,loosely dotted] (adbcdcdc) ..controls (162.45bp,522.33bp) and (149.68bp,541.49bp)  .. (adbcdcdcd);
\draw [darkgray] (adbdb) ..controls (971.71bp,470.78bp) and (1006.8bp,493.52bp)  .. (adbdbc);
\draw [darkgray] (dbdcdcd) ..controls (4283.4bp,472.33bp) and (4270.7bp,491.49bp)  .. (dbdcdcdc);
\draw [darkgray] (dbcddbdb) ..controls (4625.0bp,723.1bp) and (4630.9bp,740.82bp)  .. (dbbdbdb);
\draw [orange] (adbdbbcdcdd) ..controls (898.19bp,871.53bp) and (877.05bp,892.23bp)  .. (adbdbbcdcdcd);
\draw [orange] (cddbdbd) ..controls (3135.6bp,561.64bp) and (3131.6bp,563.02bp)  .. (3128.0bp,564.0bp) .. controls (3044.7bp,586.45bp) and (2940.6bp,601.33bp)  .. (bdbdbd);
\draw [black,loosely dotted] (dcd) ..controls (5085.8bp,172.33bp) and (5099.0bp,191.49bp)  .. (dcdd);
\draw [darkgray] (dbbcd) ..controls (4744.1bp,472.33bp) and (4757.7bp,491.49bp)  .. (dbbcdc);
\draw [orange] (cdcddbcdd) ..controls (2970.0bp,573.53bp) and (2970.0bp,590.71bp)  .. (cdcddbcdcd);
\draw [black,loosely dotted] (dbdbbdbdb) ..controls (3090.7bp,968.7bp) and (3019.9bp,995.46bp)  .. (bdbdbddbdb);
\draw [black,loosely dotted] (dcddbddbdb) ..controls (5199.6bp,822.33bp) and (5212.3bp,841.49bp)  .. (dcddbddbdbd);
\draw [darkgray] (acdccd) ..controls (599.55bp,320.11bp) and (557.05bp,344.11bp)  .. (acdccdc);
\draw [blue] (bcdbd) ..controls (2115.3bp,468.0bp) and (2142.5bp,484.25bp)  .. (2164.0bp,500.0bp) .. controls (2199.6bp,526.13bp) and (2200.6bp,544.12bp)  .. (2240.0bp,564.0bp) .. controls (2271.1bp,579.7bp) and (2380.6bp,599.76bp)  .. (bcdbdb);
\draw [orange] (acdcdbcdd) ..controls (1327.0bp,573.53bp) and (1328.0bp,590.71bp)  .. (acdcdbcdcd);
\draw [black,loosely dotted] (cddbcdcd) ..controls (2669.4bp,523.53bp) and (2666.5bp,540.71bp)  .. (cddbcdcdd);
\draw [darkgray] (adcdcd) ..controls (73.0bp,323.53bp) and (73.0bp,340.71bp)  .. (adcdcdc);
\draw [darkgray] (cdcdcddcdcdcd) ..controls (3898.6bp,672.33bp) and (3911.3bp,691.49bp)  .. (cdcdcddcdcdcdc);
\draw [black,loosely dotted] (acdcdddbdbc) ..controls (661.03bp,773.53bp) and (659.96bp,790.71bp)  .. (acdcddcddbdb);
\draw [black,loosely dotted] (dcdcddbdcddbdb) ..controls (5470.9bp,1023.5bp) and (5474.1bp,1040.7bp)  .. (dcdcddbdcddbdbd);
\draw [blue] (cdcdcddbddbd) ..controls (3727.6bp,923.53bp) and (3730.5bp,940.71bp)  .. (cdcdcddbddbdb);
\draw [blue] (bcd) ..controls (2167.9bp,287.17bp) and (2114.6bp,377.73bp)  .. (bcdb);
\draw [darkgray] (cddcdcdcd) ..controls (2592.4bp,472.33bp) and (2579.7bp,491.49bp)  .. (cddcdcdcdc);
\draw [darkgray] (adbddbdb) ..controls (263.0bp,723.53bp) and (263.0bp,740.71bp)  .. (adbddbdbc);
\draw [black,loosely dotted] (ddbdbbcdc) ..controls (6072.7bp,773.53bp) and (6072.3bp,790.71bp)  .. (ddbdbbcdcd);
\draw [orange] (ddbdbacdcdd) ..controls (6000.4bp,773.53bp) and (5997.5bp,790.71bp)  .. (ddbdbbdb);
\draw [blue] (cdcddbdcdcddbd) ..controls (2961.0bp,1023.1bp) and (2966.9bp,1040.8bp)  .. (bdbdbddbdbd);
\draw [black,loosely dotted] (adbdbc) ..controls (1016.4bp,522.33bp) and (1003.7bp,541.49bp)  .. (acddbdb);
\draw [black,loosely dotted] (dbcdcdbcdcdcdc) ..controls (4410.0bp,923.53bp) and (4410.0bp,940.71bp)  .. (dbbdbdbdcdc);
\draw [blue] (adbdcdcdd) ..controls (322.38bp,579.56bp) and (330.0bp,621.03bp)  .. (330.0bp,656.0bp) .. controls (330.0bp,656.0bp) and (330.0bp,656.0bp)  .. (330.0bp,708.0bp) .. controls (330.0bp,742.71bp) and (330.0bp,784.33bp)  .. (adbdcdcddb);
\draw [orange] (cdcdcddcddbdbd) ..controls (3918.9bp,922.33bp) and (3905.3bp,941.49bp)  .. (bdbdbdcddbd);
\draw [black,loosely dotted] (dcdcdcdddbdbc) ..controls (5735.0bp,873.53bp) and (5735.0bp,890.71bp)  .. (dcdcdcddcddbdb);
\draw [orange] (adbcdd) ..controls (175.0bp,423.53bp) and (175.0bp,440.71bp)  .. (adbcdcd);
\draw [black,loosely dotted] (bdbdbdcd) ..controls (3714.0bp,723.53bp) and (3715.0bp,740.71bp)  .. (bdbdbdcdd);
\draw [blue] (acdcd) ..controls (1119.7bp,269.23bp) and (1198.1bp,298.96bp)  .. (1199.0bp,300.0bp) .. controls (1225.1bp,329.92bp) and (1225.2bp,382.08bp)  .. (acdcdb);
\draw [darkgray] (cdcdbcd) ..controls (4014.0bp,473.1bp) and (4019.9bp,490.82bp)  .. (cdcdbcdc);
\draw [black,loosely dotted] (dcdcdcddbcdcd) ..controls (5825.6bp,772.42bp) and (5810.2bp,791.89bp)  .. (dcdcdcddbcdcdd);
\draw [black,loosely dotted] (dbcdbcdc) ..controls (4732.5bp,623.1bp) and (4728.5bp,640.82bp)  .. (dbcdbcdcd);
\draw [black,loosely dotted] (dbdbdb) ..controls (4619.3bp,610.09bp) and (4639.1bp,612.41bp)  .. (4656.0bp,614.0bp) .. controls (4862.8bp,633.47bp) and (4919.2bp,605.09bp)  .. (5122.0bp,650.0bp) .. controls (5125.4bp,650.74bp) and (5129.0bp,652.05bp)  .. (dbdbdbd);
\draw [orange] (acddcdcdd) ..controls (1417.5bp,472.77bp) and (1405.5bp,491.34bp)  .. (acddcdcdcd);
\draw [black,loosely dotted] (cdcdddbdbc) ..controls (3044.1bp,723.53bp) and (3041.9bp,740.71bp)  .. (cdcddcddbdb);
\draw [orange] (dcddbdbacdd) ..controls (6228.3bp,773.1bp) and (6222.7bp,790.82bp)  .. (dcddbdbacdcd);
\draw [black,loosely dotted] (cdcddbdcd) ..controls (2822.0bp,572.77bp) and (2811.9bp,591.34bp)  .. (cdcddbdcdd);
\draw [black,loosely dotted] (bcdccdcdc) ..controls (2380.5bp,572.77bp) and (2368.5bp,591.34bp)  .. (bcdccdcdcd);
\draw [orange] (cddbcdcdcdd) ..controls (2602.3bp,671.25bp) and (2572.9bp,693.29bp)  .. (cddbdbdb);
\draw [orange] (ddbdcdd) ..controls (6673.3bp,473.1bp) and (6667.7bp,490.82bp)  .. (ddbdcdcd);
\draw [black,loosely dotted] (dcddcdcdc) ..controls (5037.4bp,473.53bp) and (5036.6bp,490.71bp)  .. (dcddcdcdcd);
\draw [orange] (accdcdd) ..controls (1668.0bp,369.62bp) and (1717.0bp,394.38bp)  .. (accdcdcd);
\draw [black,loosely dotted] (cddbdbbcdc) ..controls (3253.0bp,823.2bp) and (3260.1bp,841.21bp)  .. (cddbdbbcdcd);
\draw [darkgray] (adbdbbcdcdcd) ..controls (867.4bp,923.1bp) and (872.57bp,940.82bp)  .. (adbdbbcdcdcdc);
\draw [darkgray] (bdbc) ..controls (940.43bp,421.88bp) and (923.96bp,441.64bp)  .. (bdbcc);
\draw [orange] (cdcddcdcdcdd) ..controls (3100.4bp,622.33bp) and (3087.7bp,641.49bp)  .. (cdcdddbdb);
\draw [black,loosely dotted] (bac) ..controls (2349.6bp,272.33bp) and (2362.3bp,291.49bp)  .. (bacd);
\draw [darkgray] (dcdcdcdd) ..controls (5863.1bp,419.17bp) and (5805.7bp,444.9bp)  .. (dcdcdcddc);
\draw [orange] (dbdbdbdd) ..controls (5441.8bp,722.42bp) and (5456.4bp,741.89bp)  .. (dbdbdbdcd);
\draw [black,loosely dotted] (acdcddcddbdb) ..controls (659.0bp,823.53bp) and (659.0bp,840.71bp)  .. (acdcddcddbdbd);
\draw [blue] (dcdcddcdcddbd) ..controls (5558.0bp,873.1bp) and (5552.1bp,890.82bp)  .. (dbdbdbddbd);
\draw [black,loosely dotted] (dbcddb) ..controls (4626.4bp,423.1bp) and (4631.6bp,440.82bp)  .. (dbcddbd);
\draw [black,loosely dotted] (ddbdb) ..controls (6026.8bp,471.53bp) and (6047.9bp,492.23bp)  .. (ddbdbd);
\draw [black,loosely dotted] (cdcdb) ..controls (3988.6bp,372.33bp) and (4001.3bp,391.49bp)  .. (cdcdbd);
\draw [darkgray] (dcddb) ..controls (5176.0bp,373.53bp) and (5176.0bp,390.71bp)  .. (dcddbc);
\draw [black,loosely dotted] (cdcdcddc) ..controls (3765.8bp,422.33bp) and (3779.0bp,441.49bp)  .. (cdcdcddcd);
\draw [black,loosely dotted] (dcdcdbcdcdc) ..controls (6373.7bp,673.53bp) and (6372.3bp,690.71bp)  .. (dcdcdbcdcdcd);
\draw [blue] (acddbdcdd) ..controls (1600.0bp,598.29bp) and (1575.1bp,764.88bp)  .. (acddbdcddb);
\draw [black,loosely dotted] (dbdb) ..controls (3446.9bp,421.25bp) and (3476.8bp,443.29bp)  .. (dbdbd);
\draw [darkgray] (dcdcddb) ..controls (5393.0bp,473.53bp) and (5393.0bp,490.71bp)  .. (dcdcddbc);
\draw [darkgray] (adcddbdb) ..controls (85.551bp,622.33bp) and (98.324bp,641.49bp)  .. (adbdbdb);
\draw [darkgray] (acddbcd) ..controls (1513.6bp,472.33bp) and (1526.3bp,491.49bp)  .. (acddbcdc);
\draw [black,loosely dotted] (ccd) ..controls (2554.4bp,172.33bp) and (2541.7bp,191.49bp)  .. (ccdd);
\draw [black,loosely dotted] (adbdbbdbdb) ..controls (826.09bp,1020.8bp) and (792.46bp,1043.5bp)  .. (abdbdbddbdb);
\draw [black,loosely dotted] (bacd) ..controls (2372.0bp,323.53bp) and (2372.0bp,340.71bp)  .. (bacdd);
\draw [darkgray] (cdb) ..controls (3639.6bp,272.33bp) and (3652.3bp,291.49bp)  .. (cdbc);
\draw [darkgray] (dbdbbcdcd) ..controls (3217.5bp,771.53bp) and (3196.8bp,792.23bp)  .. (dbdbbcdcdc);
\draw [orange] (bcdcd) ..controls (2232.7bp,369.38bp) and (2285.1bp,394.52bp)  .. (bcdccd);
\draw [darkgray] (dcddbddbdb) ..controls (5190.0bp,823.53bp) and (5190.0bp,840.71bp)  .. (dcddbddbdbc);
\draw [orange] (cddbd) ..controls (2732.4bp,372.33bp) and (2719.7bp,391.49bp)  .. (cddbcd);
\draw [darkgray] (cddbdcddbdb) ..controls (2747.1bp,861.6bp) and (2750.7bp,862.93bp)  .. (2754.0bp,864.0bp) .. controls (2810.2bp,882.39bp) and (2825.8bp,881.61bp)  .. (2882.0bp,900.0bp) .. controls (2885.3bp,901.07bp) and (2888.9bp,902.4bp)  .. (cddbdbdbdb);
\draw [blue] (ddbdbbd) ..controls (6017.4bp,680.11bp) and (6028.9bp,726.9bp)  .. (6019.0bp,764.0bp) .. controls (6015.1bp,778.61bp) and (6004.8bp,793.44bp)  .. (ddbdbbdb);
\draw [black,loosely dotted] (bdcdcd) ..controls (1818.0bp,422.77bp) and (1828.1bp,441.34bp)  .. (bdcdcdd);
\draw [darkgray] (dbdbc) ..controls (3378.0bp,473.53bp) and (3378.0bp,490.71bp)  .. (dbdbcc);
\draw [blue] (dcdcdcddd) ..controls (5815.4bp,479.67bp) and (5816.0bp,521.29bp)  .. (5816.0bp,556.0bp) .. controls (5816.0bp,556.0bp) and (5816.0bp,556.0bp)  .. (5816.0bp,608.0bp) .. controls (5816.0bp,642.75bp) and (5812.8bp,684.35bp)  .. (dcdcdcdddb);
\draw [black,loosely dotted] (bbcdcdc) ..controls (1959.6bp,572.33bp) and (1972.3bp,591.49bp)  .. (bbcdcdcd);
\draw [black,loosely dotted] (abc) ..controls (769.87bp,269.17bp) and (711.97bp,294.9bp)  .. (abcd);
\draw [darkgray] (cddbcd) ..controls (2698.6bp,422.42bp) and (2683.2bp,441.89bp)  .. (cddbcdc);
\draw [black,loosely dotted] (dcddbdbbcd) ..controls (6124.4bp,822.33bp) and (6111.7bp,841.49bp)  .. (dcddbdbbcdd);
\draw [blue] (dcddbdd) ..controls (5208.7bp,498.29bp) and (5182.5bp,664.88bp)  .. (dcddbddb);
\draw [blue] (ddcdd) ..controls (6427.3bp,270.7bp) and (6396.0bp,293.07bp)  .. (ddcddb);
\draw [black,loosely dotted] (dcdcdbcdcdcdc) ..controls (6399.0bp,773.53bp) and (6399.0bp,790.71bp)  .. (dbdbdbdcdc);
\draw [black,loosely dotted] (dcdcdcddb) ..controls (5883.0bp,573.53bp) and (5883.0bp,590.71bp)  .. (dcdcdcddbd);
\draw [darkgray] (dbcdcdbcdcd) ..controls (4448.0bp,773.2bp) and (4440.9bp,791.21bp)  .. (dbcdcdbcdcdc);
\draw [black,loosely dotted] (dcdddbdbc) ..controls (4993.9bp,672.33bp) and (4980.3bp,691.49bp)  .. (dcddcddbdb);
\draw [black,loosely dotted] (bcddb) ..controls (2164.5bp,371.98bp) and (2146.5bp,392.06bp)  .. (bcddbd);
\draw [black,loosely dotted] (bdbdbddbdb) ..controls (2985.7bp,1023.2bp) and (2978.2bp,1041.2bp)  .. (bdbdbddbdbd);
\draw [black,loosely dotted] (dbbcdcd) ..controls (4749.7bp,569.42bp) and (4695.9bp,594.76bp)  .. (dbbcdcdd);
\draw [darkgray] (bcdcdb) ..controls (2138.4bp,522.33bp) and (2125.7bp,541.49bp)  .. (bcdcdbc);
\draw [black,loosely dotted] (acddbcdc) ..controls (1536.0bp,523.53bp) and (1536.0bp,540.71bp)  .. (acddbcdcd);
\draw [black,loosely dotted] (cdcddcddb) ..controls (3091.9bp,472.42bp) and (3076.9bp,491.89bp)  .. (cdcddcddbd);
\draw [black,loosely dotted] (bcdcdbc) ..controls (2121.7bp,573.1bp) and (2128.3bp,590.82bp)  .. (bcdcdbcd);
\draw [black,loosely dotted] (acc) ..controls (1561.3bp,173.53bp) and (1561.7bp,190.71bp)  .. (accd);
\draw [orange] (dcddbdbacdcdd) ..controls (6221.9bp,871.53bp) and (6200.3bp,892.23bp)  .. (dcddbdbbdb);
\draw [black,loosely dotted] (a) ..controls (1437.6bp,61.867bp) and (329.47bp,102.13bp)  .. (ad);
\draw [black,loosely dotted] (cdccdcd) ..controls (4035.0bp,373.1bp) and (4040.9bp,390.82bp)  .. (cdccdcdd);
\draw [black,loosely dotted] (dbcdbcdcdcd) ..controls (4716.0bp,773.53bp) and (4716.0bp,790.71bp)  .. (dbcdbcdcdcdd);
\draw [orange] (dbdbad) ..controls (3231.6bp,523.53bp) and (3233.4bp,540.71bp)  .. (dbdbacd);
\draw [black,loosely dotted] (dcddbdbb) ..controls (6146.6bp,722.33bp) and (6159.3bp,741.49bp)  .. (dcddbdbbd);
\draw [darkgray] (dcddbcd) ..controls (5176.0bp,473.53bp) and (5176.0bp,490.71bp)  .. (dcddbcdc);
\draw [orange] (dcddbdbbcdcdd) ..controls (6070.0bp,973.53bp) and (6070.0bp,990.71bp)  .. (dcddbdbbcdcdcd);
\draw [black,loosely dotted] (cdcddbdcdcd) ..controls (2845.6bp,672.33bp) and (2858.3bp,691.49bp)  .. (cdcddbdcdcdd);
\draw [black,loosely dotted] (bdbacdcd) ..controls (1263.9bp,623.53bp) and (1266.1bp,640.71bp)  .. (bdbacdcdd);
\draw [black,loosely dotted] (dbcddbdb) ..controls (4615.0bp,723.1bp) and (4609.1bp,740.82bp)  .. (dbcddbdbd);
\draw [orange] (dcdcdbcdcdd) ..controls (6351.6bp,672.77bp) and (6362.4bp,691.34bp)  .. (dcdcdbcdcdcd);
\draw [black,loosely dotted] (dbdbddbdb) ..controls (3499.0bp,873.53bp) and (3499.0bp,890.71bp)  .. (dbdbddbdbd);
\draw [blue] (acddbd) ..controls (1526.9bp,411.83bp) and (1523.3bp,413.14bp)  .. (1520.0bp,414.0bp) .. controls (1414.7bp,441.24bp) and (1373.0bp,397.03bp)  .. (1278.0bp,450.0bp) .. controls (1245.5bp,468.13bp) and (1256.3bp,495.56bp)  .. (1224.0bp,514.0bp) .. controls (1140.2bp,561.78bp) and (1103.1bp,524.95bp)  .. (1010.0bp,550.0bp) .. controls (1006.7bp,550.89bp) and (1003.1bp,552.21bp)  .. (acddbdb);
\draw [black,loosely dotted] (dcddbdbbcdcdc) ..controls (6092.4bp,972.33bp) and (6079.7bp,991.49bp)  .. (dcddbdbbcdcdcd);
\draw [darkgray] (bcdcdbcd) ..controls (2139.0bp,623.1bp) and (2144.9bp,640.82bp)  .. (bcdcdbcdc);
\draw [blue] (acdcddcddbd) ..controls (609.72bp,770.7bp) and (640.96bp,793.07bp)  .. (acdcddcddbdb);
\draw [darkgray] (dbdcdcdcd) ..controls (4249.9bp,572.33bp) and (4236.3bp,591.49bp)  .. (dbdcdcdcdc);
\draw [black,loosely dotted] (acdcddcdc) ..controls (717.65bp,473.1bp) and (711.37bp,490.82bp)  .. (acdcddcdcd);
\draw [black,loosely dotted] (dcddbcdcdc) ..controls (5131.9bp,622.42bp) and (5116.9bp,641.89bp)  .. (dcddbcdcdcd);
\draw [darkgray] (dbcdcdbcd) ..controls (4450.0bp,673.53bp) and (4449.0bp,690.71bp)  .. (dbcdcdbcdc);
\draw [darkgray] (bdbbcd) ..controls (780.45bp,622.33bp) and (767.68bp,641.49bp)  .. (bdbbcdc);
\draw [black,loosely dotted] (dcdcdcddc) ..controls (5780.4bp,473.53bp) and (5779.6bp,490.71bp)  .. (dcdcdcddcd);
\draw [darkgray] (acdcddbdcd) ..controls (406.38bp,623.53bp) and (404.59bp,640.71bp)  .. (acdcddbdcdc);
\draw [black,loosely dotted] (cddbdba) ..controls (3378.0bp,573.53bp) and (3378.0bp,590.71bp)  .. (cddbdbad);
\draw [orange] (bcdcdcdd) ..controls (2265.6bp,522.33bp) and (2278.3bp,541.49bp)  .. (bdbdb);
\draw [blue] (adcdd) ..controls (59.191bp,271.53bp) and (38.052bp,292.23bp)  .. (adcddb);
\draw [black,loosely dotted] (cdcdbdb) ..controls (4116.7bp,570.55bp) and (4128.1bp,585.37bp)  .. (4134.0bp,600.0bp) .. controls (4148.5bp,635.9bp) and (4152.0bp,683.05bp)  .. (cdcdbdbd);
\draw [blue] (bdbdbdcdd) ..controls (3711.4bp,787.78bp) and (3697.7bp,875.56bp)  .. (bdbdbdcddb);
\draw [darkgray] (cdcdccd) ..controls (3827.0bp,370.03bp) and (3868.4bp,393.65bp)  .. (cdcdccdc);
\draw [orange] (adbd) ..controls (229.45bp,322.33bp) and (216.68bp,341.49bp)  .. (adbcd);
\draw [black,loosely dotted] (ddbdcdcddb) ..controls (6639.1bp,822.77bp) and (6627.9bp,841.34bp)  .. (ddbdcdcddbd);
\draw [black,loosely dotted] (cdcdcdbcdcdcd) ..controls (3524.6bp,772.33bp) and (3537.3bp,791.49bp)  .. (cdcdcdbcdcdcdd);
\draw [black,loosely dotted] (adcdcdcd) ..controls (82.551bp,422.33bp) and (95.324bp,441.49bp)  .. (adcdcdcdd);
\draw [black,loosely dotted] (cddbdbbcd) ..controls (3279.0bp,773.53bp) and (3279.0bp,790.71bp)  .. (cddbdbbcdd);
\draw [darkgray] (dbbcdcdcd) ..controls (4670.7bp,672.77bp) and (4660.2bp,691.34bp)  .. (dbbcdcdcdc);
\draw [black,loosely dotted] (dcdcdd) ..controls (5583.4bp,322.33bp) and (5570.7bp,341.49bp)  .. (dcdcddd);
\draw [darkgray] (dcddbdbbcdcdcd) ..controls (6070.0bp,1023.5bp) and (6070.0bp,1040.7bp)  .. (dcddbdbbcdcdcdc);
\draw [black,loosely dotted] (bccd) ..controls (2277.0bp,320.31bp) and (2315.1bp,343.76bp)  .. (bccdd);
\draw [blue] (dcddbdbbd) ..controls (6172.4bp,787.78bp) and (6182.5bp,875.56bp)  .. (dcddbdbbdb);
\draw [darkgray] (acddbdcdcd) ..controls (1653.6bp,622.33bp) and (1666.3bp,641.49bp)  .. (acddbdcdcdc);
\draw [blue] (acdddbd) ..controls (1451.3bp,389.04bp) and (1454.4bp,485.61bp)  .. (1444.0bp,564.0bp) .. controls (1442.3bp,577.08bp) and (1438.2bp,592.03bp)  .. (acdddbdb);
\draw [darkgray] (cdcdccdcd) ..controls (3937.8bp,472.33bp) and (3951.0bp,491.49bp)  .. (cdcdccdcdc);
\draw [black,loosely dotted] (dcdbc) ..controls (4968.0bp,373.1bp) and (4962.1bp,390.82bp)  .. (dcdbcd);
\draw [black,loosely dotted] (dcdcdcdc) ..controls (6013.0bp,423.53bp) and (6013.0bp,440.71bp)  .. (ddbdb);
\draw [black,loosely dotted] (cdbcdcdcdc) ..controls (3729.4bp,620.78bp) and (3696.2bp,643.52bp)  .. (bdbdbdc);
\draw [black,loosely dotted] (bcdccd) ..controls (2308.7bp,423.53bp) and (2308.3bp,440.71bp)  .. (bcdccdd);
\draw [blue] (acddcdd) ..controls (1363.0bp,373.53bp) and (1363.0bp,390.71bp)  .. (acddcddb);
\draw [blue] (dcdcddbddbd) ..controls (5383.0bp,873.1bp) and (5377.1bp,890.82bp)  .. (dcdcddbddbdb);
\draw [black,loosely dotted] (ddbcdcdcd) ..controls (6574.3bp,573.53bp) and (6576.8bp,590.71bp)  .. (ddbcdcdcdd);
\draw [black,loosely dotted] (dcdcddbdcd) ..controls (5332.2bp,622.77bp) and (5343.8bp,641.34bp)  .. (dcdcddbdcdd);
\draw [darkgray] (acdccdcd) ..controls (536.0bp,423.53bp) and (536.0bp,440.71bp)  .. (acdccdcdc);
\draw [blue] (dcddd) ..controls (5109.0bp,273.53bp) and (5109.0bp,290.71bp)  .. (dcdddb);
\draw [blue] (dbcdcddbd) ..controls (4574.2bp,771.98bp) and (4591.8bp,792.06bp)  .. (dbbdbdbd);
\draw [blue] (cddd) ..controls (2641.4bp,221.62bp) and (2617.3bp,242.66bp)  .. (cdddb);
\draw [black,loosely dotted] (cdcdddbdb) ..controls (3078.0bp,673.53bp) and (3078.0bp,690.71bp)  .. (cdcdddbdbd);
\draw [black,loosely dotted] (bdbacdc) ..controls (1258.6bp,573.53bp) and (1260.4bp,590.71bp)  .. (bdbacdcd);
\draw [black,loosely dotted] (addb) ..controls (140.0bp,223.53bp) and (140.0bp,240.71bp)  .. (addbd);
\draw [blue] (cdcdddbd) ..controls (3040.7bp,425.46bp) and (3005.0bp,465.38bp)  .. (3005.0bp,506.0bp) .. controls (3005.0bp,506.0bp) and (3005.0bp,506.0bp)  .. (3005.0bp,558.0bp) .. controls (3005.0bp,602.98bp) and (3055.1bp,640.67bp)  .. (cdcdddbdb);
\draw [black,loosely dotted] (dbcdbcdcd) ..controls (4722.1bp,673.53bp) and (4718.9bp,690.71bp)  .. (dbcdbcdcdd);
\draw [black,loosely dotted] (dcdcddbddbdbc) ..controls (5445.6bp,972.33bp) and (5458.3bp,991.49bp)  .. (dcdcddbdcddbdb);
\draw [orange] (dcdcdcdbcdcdcdd) ..controls (6300.0bp,873.53bp) and (6300.0bp,890.71bp)  .. (ddbdbdbdbc);
\draw [black,loosely dotted] (cddbdbbcdcdcdc) ..controls (3294.6bp,1022.3bp) and (3307.3bp,1041.5bp)  .. (bdbdbddbdbc);
\draw [darkgray] (dbd) ..controls (4317.0bp,273.53bp) and (4317.0bp,290.71bp)  .. (dbdc);
\draw [black,loosely dotted] (dcdcddbdcdcddb) ..controls (5328.0bp,1020.7bp) and (5359.7bp,1043.1bp)  .. (dcdcddbdcdcddbd);
\draw [black,loosely dotted] (dbcdccdcdc) ..controls (4369.2bp,623.53bp) and (4372.8bp,640.71bp)  .. (dbcdccdcdcd);
\draw [blue] (dcddcdd) ..controls (5035.2bp,372.33bp) and (5022.0bp,391.49bp)  .. (dcddcddb);
\draw [orange] (dcddbdbad) ..controls (6132.2bp,670.78bp) and (6166.3bp,693.52bp)  .. (dcddbdbacd);
\draw [black,loosely dotted] (cddbdcddbdb) ..controls (2738.0bp,873.53bp) and (2738.0bp,890.71bp)  .. (cddbdcddbdbd);
\draw [black,loosely dotted] (dbccdcdcdc) ..controls (4831.4bp,623.2bp) and (4823.5bp,641.21bp)  .. (dbcdbdb);
\draw [black,loosely dotted] (bcdccdcd) ..controls (2357.3bp,523.53bp) and (2357.7bp,540.71bp)  .. (bcdccdcdd);
\draw [blue] (bbd) ..controls (2111.2bp,361.52bp) and (2177.2bp,371.86bp)  .. (2223.0bp,400.0bp) .. controls (2246.8bp,414.63bp) and (2304.3bp,482.4bp)  .. (bbdb);
\draw [black,loosely dotted] (cdcddcdcdc) ..controls (3118.1bp,523.53bp) and (3114.9bp,540.71bp)  .. (cdcddcdcdcd);
\draw [blue] (acddcdcddbd) ..controls (1484.5bp,771.53bp) and (1463.8bp,792.23bp)  .. (acddbdbdbd);
\draw [orange] (dcdcdcdbd) ..controls (6136.4bp,572.33bp) and (6150.4bp,591.49bp)  .. (dcdcdcdbcd);
\draw [black,loosely dotted] (dcddbdbbcdc) ..controls (6124.4bp,872.33bp) and (6111.7bp,891.49bp)  .. (dcddbdbbcdcd);
\draw [darkgray] (cdcdbcdcd) ..controls (4079.3bp,571.62bp) and (4103.0bp,592.66bp)  .. (cdcdbcdcdc);
\draw [blue] (dbdd) ..controls (4280.0bp,323.1bp) and (4274.1bp,340.82bp)  .. (dbddb);
\draw [darkgray] (dcddbdbb) ..controls (6137.0bp,723.53bp) and (6137.0bp,740.71bp)  .. (dcddbdbbc);
\draw [blue] (dbcdd) ..controls (4619.3bp,373.53bp) and (4620.7bp,390.71bp)  .. (dbcddb);
\draw [orange] (cddbdbdbdbd) ..controls (2831.9bp,964.86bp) and (2909.0bp,982.77bp)  .. (2972.0bp,1000.0bp) .. controls (2976.5bp,1001.2bp) and (2981.5bp,1002.7bp)  .. (bdbdbddbdb);
\draw [black,loosely dotted] (adbc) ..controls (207.0bp,323.53bp) and (207.0bp,340.71bp)  .. (adbcd);
\draw [black,loosely dotted] (dcdcdbc) ..controls (6255.0bp,473.1bp) and (6260.9bp,490.82bp)  .. (dcdcdbcd);
\draw [black,loosely dotted] (acddcdcd) ..controls (1404.6bp,422.33bp) and (1417.3bp,441.49bp)  .. (acddcdcdd);
\draw [orange] (acddbdcdcdcdd) ..controls (1637.4bp,773.53bp) and (1634.5bp,790.71bp)  .. (acddbddbdb);
\draw [black,loosely dotted] (adbddbdbc) ..controls (272.55bp,772.33bp) and (285.32bp,791.49bp)  .. (adbdcddbdb);
\draw [orange] (cddbdb) ..controls (3353.4bp,522.33bp) and (3367.4bp,541.49bp)  .. (cddbdba);
\draw [darkgray] (cdcddbcdcdcd) ..controls (2985.6bp,722.33bp) and (2998.3bp,741.49bp)  .. (cdcddbcdcdcdc);
\draw [black,loosely dotted] (dcddcddbdb) ..controls (4970.0bp,723.53bp) and (4970.0bp,740.71bp)  .. (dcddcddbdbd);
\draw [darkgray] (cddbdcd) ..controls (2762.9bp,472.42bp) and (2747.9bp,491.89bp)  .. (cddbdcdc);
\draw [darkgray] (cddbcdcdcd) ..controls (2619.2bp,621.98bp) and (2600.8bp,642.06bp)  .. (cddbcdcdcdc);
\draw [darkgray] (cdbcd) ..controls (4093.3bp,372.77bp) and (4103.8bp,391.34bp)  .. (cdbcdc);
\draw [black,loosely dotted] (acddbdbacdc) ..controls (1028.9bp,772.77bp) and (1040.1bp,791.34bp)  .. (acddbdbacdcd);
\draw [black,loosely dotted] (cddbdbacdcd) ..controls (3370.5bp,772.77bp) and (3358.5bp,791.34bp)  .. (cddbdbacdcdd);
\draw [blue] (bdcdcdd) ..controls (1836.6bp,473.53bp) and (1837.4bp,490.71bp)  .. (bdcdcddb);
\draw [orange] (cddbdbacdd) ..controls (3400.8bp,722.77bp) and (3389.2bp,741.34bp)  .. (cddbdbacdcd);
\draw [black,loosely dotted] (bdbbdb) ..controls (1289.7bp,722.48bp) and (1260.9bp,747.22bp)  .. (1234.0bp,764.0bp) .. controls (1191.2bp,790.75bp) and (1180.2bp,798.91bp)  .. (1132.0bp,814.0bp) .. controls (1030.7bp,845.72bp) and (998.67bp,823.23bp)  .. (896.0bp,850.0bp) .. controls (892.67bp,850.87bp) and (889.07bp,852.18bp)  .. (bdbbdbd);
\draw [orange] (cdbcdcdd) ..controls (4155.5bp,523.1bp) and (4151.5bp,540.82bp)  .. (cdbcdcdcd);
\draw [black,loosely dotted] (bdbdcdcdcdc) ..controls (1116.0bp,773.53bp) and (1116.0bp,790.71bp)  .. (bdbddbdb);
\draw [blue] (dcdddbd) ..controls (5109.0bp,379.67bp) and (5109.0bp,421.29bp)  .. (5109.0bp,456.0bp) .. controls (5109.0bp,456.0bp) and (5109.0bp,456.0bp)  .. (5109.0bp,508.0bp) .. controls (5109.0bp,552.98bp) and (5058.9bp,590.67bp)  .. (dcdddbdb);
\draw [black,loosely dotted] (cddbdcdcdcd) ..controls (2671.4bp,670.78bp) and (2638.2bp,693.52bp)  .. (cddbdcdcdcdd);
\draw [orange] (dbddbdbd) ..controls (4210.4bp,722.33bp) and (4197.7bp,741.49bp)  .. (dbdcddbdb);
\draw [blue] (dcdcdbd) ..controls (6299.0bp,486.23bp) and (6353.9bp,577.49bp)  .. (dcdcdbdb);
\draw [orange] (dcddbdcdd) ..controls (5274.4bp,572.33bp) and (5261.7bp,591.49bp)  .. (dcddbdcdcd);
\draw [black,loosely dotted] (dcdcddbc) ..controls (5393.0bp,523.53bp) and (5393.0bp,540.71bp)  .. (dcdcddbcd);
\draw [black,loosely dotted] (adc) ..controls (106.68bp,173.53bp) and (106.32bp,190.71bp)  .. (adcd);
\draw [black,loosely dotted] (cdcddcdcdcdc) ..controls (3078.0bp,623.53bp) and (3078.0bp,640.71bp)  .. (cdcdddbdb);
\draw [blue] (ddbdbbdbd) ..controls (5974.0bp,973.53bp) and (5974.0bp,990.71bp)  .. (ddbdbbdbdb);
\draw [darkgray] (dcddbdcddbdb) ..controls (5279.9bp,915.59bp) and (5339.4bp,933.27bp)  .. (5388.0bp,950.0bp) .. controls (5391.3bp,951.12bp) and (5394.8bp,952.46bp)  .. (dcddbdbdbdb);
\draw [black,loosely dotted] (dcddbdcdc) ..controls (5252.0bp,573.53bp) and (5252.0bp,590.71bp)  .. (dcddbdcdcd);
\draw [darkgray] (adbdcddbdb) ..controls (304.95bp,811.45bp) and (309.7bp,812.95bp)  .. (314.0bp,814.0bp) .. controls (406.35bp,836.46bp) and (521.27bp,851.55bp)  .. (adbdbdbdb);
\draw [black,loosely dotted] (dbdcdcddb) ..controls (4293.0bp,579.67bp) and (4293.0bp,621.29bp)  .. (4293.0bp,656.0bp) .. controls (4293.0bp,656.0bp) and (4293.0bp,656.0bp)  .. (4293.0bp,708.0bp) .. controls (4293.0bp,745.46bp) and (4269.0bp,786.09bp)  .. (dbdcdcddbd);
\draw [black,loosely dotted] (bdb) ..controls (1074.0bp,373.53bp) and (1074.0bp,390.71bp)  .. (bdbd);
\draw [orange] (dcdcddbcdcdd) ..controls (5473.8bp,722.42bp) and (5488.4bp,741.89bp)  .. (dcdcddbcdcdcd);
\draw [black,loosely dotted] (adbdbacdcd) ..controls (822.0bp,723.53bp) and (822.0bp,740.71bp)  .. (adbdbacdcdd);
\draw [darkgray] (ba) ..controls (2340.0bp,223.53bp) and (2340.0bp,240.71bp)  .. (bac);
\draw [orange] (dcdcdcdddbdbd) ..controls (5712.6bp,872.33bp) and (5725.3bp,891.49bp)  .. (dcdcdcddcddbdb);
\draw [orange] (acdccdcdcdd) ..controls (399.67bp,571.25bp) and (429.06bp,593.29bp)  .. (acdcdbdb);
\draw [black,loosely dotted] (dcdccdcdcd) ..controls (6362.0bp,523.53bp) and (6362.0bp,540.71bp)  .. (dcdccdcdcdd);
\draw [blue] (bcdbdbd) ..controls (2224.1bp,761.02bp) and (2218.2bp,762.63bp)  .. (2213.0bp,764.0bp) .. controls (2150.0bp,780.57bp) and (2133.1bp,780.54bp)  .. (2071.0bp,800.0bp) .. controls (2067.7bp,801.03bp) and (2064.1bp,802.36bp)  .. (bbdbdbdc);
\draw [darkgray] (bdbacd) ..controls (1221.8bp,521.53bp) and (1242.9bp,542.23bp)  .. (bdbacdc);
\draw [black,loosely dotted] (dbdbdbdbdb) ..controls (4105.5bp,1012.2bp) and (3873.8bp,1032.0bp)  .. (3685.0bp,1050.0bp) .. controls (3666.1bp,1051.8bp) and (3643.9bp,1054.1bp)  .. (dbdbdbdbdbd);
\draw [black,loosely dotted] (acddbdcdcdcdc) ..controls (1661.1bp,771.98bp) and (1643.9bp,792.06bp)  .. (acddbddbdb);
\draw [black,loosely dotted] (acdcddcdcdcd) ..controls (688.0bp,623.53bp) and (688.0bp,640.71bp)  .. (acdcddcdcdcdd);
\draw [blue] (bcdcdbd) ..controls (2154.8bp,581.98bp) and (2172.0bp,634.25bp)  .. (2204.0bp,664.0bp) .. controls (2231.2bp,689.26bp) and (2276.0bp,700.93bp)  .. (bcdcdbdb);
\draw [black,loosely dotted] (bdbdcddb) ..controls (1285.1bp,818.18bp) and (1204.0bp,845.78bp)  .. (bdbdcddbd);
\draw [darkgray] (dcdcdc) ..controls (6046.0bp,321.62bp) and (6069.3bp,342.66bp)  .. (dcdcdcc);
\draw [black,loosely dotted] (cdcdcddcdc) ..controls (3810.4bp,519.83bp) and (3854.3bp,544.01bp)  .. (cdcdcddcdcd);
\draw [black,loosely dotted] (dcddbdbdb) ..controls (5029.0bp,773.1bp) and (5023.1bp,790.82bp)  .. (dcddbdbdbd);
\draw [orange] (cdcdbd) ..controls (4010.4bp,423.53bp) and (4009.6bp,440.71bp)  .. (cdcdbcd);
\draw [black,loosely dotted] (cdcdcddbdcd) ..controls (3810.1bp,673.1bp) and (3814.9bp,690.82bp)  .. (cdcdcddbdcdd);
\draw [blue] (dcdcdcddcdcddbd) ..controls (5695.8bp,972.33bp) and (5709.0bp,991.49bp)  .. (dbdbdbdcddbd);
\draw [black,loosely dotted] (acdddb) ..controls (1436.3bp,323.2bp) and (1443.8bp,341.21bp)  .. (acdddbd);
\draw [darkgray] (dbcd) ..controls (4604.5bp,321.53bp) and (4583.8bp,342.23bp)  .. (dbcdc);
\draw [blue] (ddd) ..controls (6413.0bp,173.53bp) and (6413.0bp,190.71bp)  .. (dddb);
\draw [black,loosely dotted] (dcdcdcddcdcd) ..controls (5733.4bp,622.33bp) and (5720.7bp,641.49bp)  .. (dcdcdcddcdcdd);
\draw [blue] (dbcdbd) ..controls (4721.5bp,525.87bp) and (4758.3bp,564.27bp)  .. (4784.0bp,600.0bp) .. controls (4796.7bp,617.58bp) and (4808.9bp,640.29bp)  .. (dbcdbdb);
\draw [orange] (bdbacdcdd) ..controls (1279.4bp,672.42bp) and (1294.8bp,691.89bp)  .. (bdbbdb);
\draw [black,loosely dotted] (dbddbdbc) ..controls (4188.0bp,723.53bp) and (4188.0bp,740.71bp)  .. (dbdcddbdb);
\draw [orange] (ddcddbdbd) ..controls (6453.9bp,672.77bp) and (6465.1bp,691.34bp)  .. (ddbdbdbd);
\draw [black,loosely dotted] (acddbdbbcdcd) ..controls (966.66bp,923.1bp) and (973.31bp,940.82bp)  .. (acddbdbbcdcdd);
\draw [darkgray] (dbcdcdbcdcdcd) ..controls (4430.1bp,872.77bp) and (4418.9bp,891.34bp)  .. (dbcdcdbcdcdcdc);
\draw [blue] (adcdcddbd) ..controls (38.023bp,489.35bp) and (31.054bp,589.71bp)  .. (60.0bp,664.0bp) .. controls (66.123bp,679.72bp) and (79.976bp,694.54bp)  .. (adbdbdbd);
\draw [orange] (dbbcdcdcdd) ..controls (4670.5bp,721.53bp) and (4649.8bp,742.23bp)  .. (dbbdbdb);
\draw [darkgray] (acdcdddbdb) ..controls (680.0bp,722.77bp) and (669.94bp,741.34bp)  .. (acdcdddbdbc);
\draw [black,loosely dotted] (cd) ..controls (3049.5bp,114.81bp) and (2780.0bp,149.12bp)  .. (cdd);
\draw [blue] (dbdbdbdcddbd) ..controls (5719.0bp,1038.7bp) and (5719.0bp,1125.8bp)  .. (dbdbdbdcddbdb);
\draw [black,loosely dotted] (bdbdbd) ..controls (2917.4bp,622.42bp) and (2932.8bp,641.89bp)  .. (bdbdbdd);
\draw [darkgray] (bcd) ..controls (2192.3bp,272.67bp) and (2201.5bp,290.95bp)  .. (bcdc);
\draw [blue] (acddbdbbd) ..controls (999.71bp,787.89bp) and (1034.4bp,876.36bp)  .. (acddbdbbdb);
\draw [orange] (cddbdcdcdcdd) ..controls (2631.4bp,722.42bp) and (2646.8bp,741.89bp)  .. (cddbddbdb);
\draw [orange] (cddbddbdbd) ..controls (2703.5bp,821.53bp) and (2724.2bp,842.23bp)  .. (cddbdcddbdb);
\draw [black,loosely dotted] (abcdcd) ..controls (618.68bp,423.53bp) and (618.32bp,440.71bp)  .. (abcdcdd);
\draw [blue] (cdcddbddbd) ..controls (2918.8bp,820.78bp) and (2884.7bp,843.52bp)  .. (cdcddbddbdb);
\draw [black,loosely dotted] (acddcdcdc) ..controls (1395.3bp,473.53bp) and (1395.7bp,490.71bp)  .. (acddcdcdcd);
\draw [darkgray] (dcdcdcdbcd) ..controls (6174.5bp,621.53bp) and (6195.2bp,642.23bp)  .. (dcdcdcdbcdc);
\draw [darkgray] (dbbdbdbd) ..controls (4624.5bp,820.31bp) and (4663.6bp,843.76bp)  .. (dbbdbdbdc);
\draw [black,loosely dotted] (dbdbac) ..controls (3253.7bp,522.77bp) and (3243.2bp,541.34bp)  .. (dbdbacd);
\draw [darkgray] (bdbbdbdbd) ..controls (1001.9bp,961.6bp) and (998.27bp,962.93bp)  .. (995.0bp,964.0bp) .. controls (940.25bp,981.89bp) and (872.77bp,999.09bp)  .. (adbdbbdbdb);
\draw [blue] (bdbdcdd) ..controls (1122.6bp,593.94bp) and (1282.2bp,769.86bp)  .. (bdbdcddb);
\draw [darkgray] (dbdbdbdcddbdb) ..controls (5584.8bp,1161.1bp) and (3786.3bp,1202.9bp)  .. (bdbdbdbdbdbd);
\draw [black,loosely dotted] (cdcddbdc) ..controls (2830.7bp,523.53bp) and (2830.3bp,540.71bp)  .. (cdcddbdcd);
\draw [darkgray] (cdcdc) ..controls (3485.0bp,273.1bp) and (3490.9bp,290.82bp)  .. (cdcdcc);
\draw [blue] (dcdbdbd) ..controls (4891.3bp,623.19bp) and (4877.9bp,646.14bp)  .. (4886.0bp,664.0bp) .. controls (4894.8bp,683.36bp) and (4917.4bp,697.31bp)  .. (dbdbdbdc);
\draw [darkgray] (dcdcdccd) ..controls (6208.4bp,422.33bp) and (6195.7bp,441.49bp)  .. (dcdcdccdc);
\draw [orange] (ddbdbbd) ..controls (6028.0bp,671.16bp) and (6056.0bp,692.86bp)  .. (ddbdbbcd);
\draw [black,loosely dotted] (bcdcddb) ..controls (2185.9bp,465.76bp) and (2153.2bp,479.87bp)  .. (2132.0bp,500.0bp) .. controls (2100.8bp,529.54bp) and (2087.1bp,582.4bp)  .. (bcdcddbd);
\draw [orange] (dbdcdcdd) ..controls (4283.2bp,522.33bp) and (4270.0bp,541.49bp)  .. (dbdcdcdcd);
\draw [black,loosely dotted] (dcdcdcddbcdc) ..controls (5841.1bp,723.53bp) and (5838.9bp,740.71bp)  .. (dcdcdcddbcdcd);
\draw [orange] (acdcddcddbdbd) ..controls (653.97bp,873.1bp) and (648.06bp,890.82bp)  .. (abdbdbddbd);
\draw [black,loosely dotted] (cdbcdcd) ..controls (4158.3bp,473.53bp) and (4158.7bp,490.71bp)  .. (cdbcdcdd);
\draw [darkgray] (ab) ..controls (1043.7bp,215.53bp) and (841.69bp,248.4bp)  .. (abc);
\draw [black,loosely dotted] (cdccd) ..controls (3575.6bp,272.33bp) and (3588.3bp,291.49bp)  .. (cdccdd);
\draw [darkgray] (dcdcddcd) ..controls (5573.2bp,423.1bp) and (5568.8bp,440.82bp)  .. (dcdcddcdc);
\draw [darkgray] (dcdcdcddbcd) ..controls (5848.4bp,673.53bp) and (5845.5bp,690.71bp)  .. (dcdcdcddbcdc);
\draw [orange] (acddbcdcdd) ..controls (1475.6bp,622.33bp) and (1488.3bp,641.49bp)  .. (acddbcdcdcd);
\draw [black,loosely dotted] (dbcdbdb) ..controls (4807.7bp,687.89bp) and (4780.2bp,776.36bp)  .. (dbcdbdbd);
\draw [darkgray] (dbacd) ..controls (4415.4bp,372.33bp) and (4402.7bp,391.49bp)  .. (dbacdc);
\draw [orange] (cdccdd) ..controls (3607.0bp,311.92bp) and (3610.6bp,313.23bp)  .. (3614.0bp,314.0bp) .. controls (3779.7bp,352.19bp) and (3826.4bp,327.61bp)  .. (3995.0bp,350.0bp) .. controls (4004.9bp,351.31bp) and (4016.3bp,353.37bp)  .. (cdccdcd);
\draw [black,loosely dotted] (bdcdcdcd) ..controls (1794.4bp,522.33bp) and (1781.7bp,541.49bp)  .. (bdcdcdcdd);
\draw [black,loosely dotted] (accd) ..controls (1584.8bp,219.62bp) and (1633.2bp,244.38bp)  .. (accdd);
\draw [black,loosely dotted] (dcdcdcddbddb) ..controls (5934.7bp,923.53bp) and (5934.3bp,940.71bp)  .. (dcdcdcddbddbd);
\draw [black,loosely dotted] (ddbcdcd) ..controls (6560.7bp,473.2bp) and (6553.2bp,491.21bp)  .. (ddbcdcdd);
\draw [orange] (ddbdbad) ..controls (5949.4bp,573.53bp) and (5948.6bp,590.71bp)  .. (ddbdbacd);
\draw [black,loosely dotted] (adbdbcc) ..controls (1026.0bp,573.53bp) and (1026.0bp,590.71bp)  .. (acddbdba);
\draw [orange] (acdcddcdd) ..controls (695.72bp,473.1bp) and (701.26bp,490.82bp)  .. (acdcddcdcd);
\draw [darkgray] (dbccd) ..controls (4754.0bp,373.1bp) and (4759.9bp,390.82bp)  .. (dbccdc);
\draw [darkgray] (bcdbcdcd) ..controls (2035.3bp,623.1bp) and (2041.6bp,640.82bp)  .. (bcdbcdcdc);
\draw [black,loosely dotted] (dbdbc) ..controls (3367.6bp,472.33bp) and (3353.6bp,491.49bp)  .. (cddbdb);
\draw [black,loosely dotted] (acddbdcdc) ..controls (1639.9bp,573.53bp) and (1642.1bp,590.71bp)  .. (acddbdcdcd);
\draw [darkgray] (bbdbdbd) ..controls (2074.4bp,772.77bp) and (2063.6bp,791.34bp)  .. (bbdbdbdc);
\draw [darkgray] (acdcddcdcd) ..controls (710.4bp,523.1bp) and (715.57bp,540.82bp)  .. (acdcddcdcdc);
\draw [blue] (adbdb) ..controls (939.04bp,487.06bp) and (898.97bp,576.92bp)  .. (adbdbb);
\draw [blue] (ddbdcdcdd) ..controls (6689.1bp,579.66bp) and (6691.0bp,621.28bp)  .. (6691.0bp,656.0bp) .. controls (6691.0bp,656.0bp) and (6691.0bp,656.0bp)  .. (6691.0bp,708.0bp) .. controls (6691.0bp,746.65bp) and (6662.6bp,787.19bp)  .. (ddbdcdcddb);
\draw [black,loosely dotted] (adbdbbcdc) ..controls (895.23bp,773.53bp) and (898.81bp,790.71bp)  .. (adbdbbcdcd);
\draw [black,loosely dotted] (bdbddb) ..controls (1105.7bp,548.44bp) and (1170.6bp,716.33bp)  .. (bdbddbd);
\draw [orange] (cdcddcdcdd) ..controls (3154.1bp,521.16bp) and (3127.9bp,542.86bp)  .. (cdcddcdcdcd);
\draw [blue] (bdbdbddbd) ..controls (3017.5bp,887.89bp) and (2998.4bp,976.36bp)  .. (bdbdbddbdb);
\draw [blue] (cdcddd) ..controls (3236.0bp,319.62bp) and (3187.0bp,344.38bp)  .. (cdcdddb);
\draw [black,loosely dotted] (dbdbdcdcdcd) ..controls (3580.4bp,773.53bp) and (3579.6bp,790.71bp)  .. (dbdbdcdcdcdd);
\draw [darkgray] (adbdbbcd) ..controls (900.91bp,723.1bp) and (896.11bp,740.82bp)  .. (adbdbbcdc);
\draw [orange] (dbad) ..controls (4447.4bp,322.33bp) and (4434.7bp,341.49bp)  .. (dbacd);
\draw [black,loosely dotted] (bcdbdb) ..controls (2406.6bp,623.61bp) and (2391.8bp,647.01bp)  .. (2376.0bp,664.0bp) .. controls (2352.4bp,689.44bp) and (2344.9bp,694.79bp)  .. (2316.0bp,714.0bp) .. controls (2289.6bp,731.54bp) and (2255.0bp,747.31bp)  .. (bcdbdbd);
\draw [orange] (acdbd) ..controls (1616.8bp,373.1bp) and (1621.2bp,390.82bp)  .. (acdbcd);
\draw [orange] (cdcdccdd) ..controls (3860.9bp,419.83bp) and (3905.8bp,444.01bp)  .. (cdcdccdcd);
\draw [black,loosely dotted] (cdbcdcdc) ..controls (4178.5bp,521.98bp) and (4160.5bp,542.06bp)  .. (cdbcdcdcd);
\draw [darkgray] (dcdcdcddbdcd) ..controls (5905.1bp,723.53bp) and (5902.9bp,740.71bp)  .. (dcdcdcddbdcdc);
\draw [black,loosely dotted] (ccdcd) ..controls (2532.0bp,273.53bp) and (2532.0bp,290.71bp)  .. (ccdcdd);
\draw [black,loosely dotted] (dcdcdcdbdb) ..controls (6299.9bp,720.97bp) and (6308.4bp,736.07bp)  .. (6313.0bp,750.0bp) .. controls (6325.1bp,786.55bp) and (6330.0bp,832.92bp)  .. (dcdcdcdbdbd);
\draw [orange] (dcdcdcddbd) ..controls (5873.4bp,622.33bp) and (5860.7bp,641.49bp)  .. (dcdcdcddbcd);
\draw [orange] (cddcdcdcdd) ..controls (2590.4bp,521.88bp) and (2574.0bp,541.64bp)  .. (cdddbdb);
\draw [black,loosely dotted] (cddbdbacdcdc) ..controls (3371.4bp,822.33bp) and (3358.7bp,841.49bp)  .. (cddbdbbdb);
\draw [black,loosely dotted] (acdbcdcdcdc) ..controls (1717.6bp,672.33bp) and (1730.3bp,691.49bp)  .. (abdbdbdc);
\draw [black,loosely dotted] (dccd) ..controls (4930.0bp,223.53bp) and (4930.0bp,240.71bp)  .. (dccdd);
\draw [blue] (dbdbdbddbd) ..controls (5542.6bp,937.78bp) and (5529.5bp,1025.6bp)  .. (dbdbdbddbdb);
\draw [black,loosely dotted] (cddbcdcdc) ..controls (2632.0bp,573.53bp) and (2632.0bp,590.71bp)  .. (cddbcdcdcd);
\draw [black,loosely dotted] (bccdcdcd) ..controls (2426.7bp,523.53bp) and (2424.2bp,540.71bp)  .. (bccdcdcdd);
\draw [orange] (accdcdcdd) ..controls (1761.9bp,472.33bp) and (1748.3bp,491.49bp)  .. (acdbdb);
\draw [darkgray] (cddbdcdcd) ..controls (2724.4bp,572.33bp) and (2711.7bp,591.49bp)  .. (cddbdcdcdc);
\draw [black,loosely dotted] (cdcddcddbdb) ..controls (3040.0bp,773.53bp) and (3040.0bp,790.71bp)  .. (cdcddcddbdbd);
\draw [orange] (cdcdcddbdcdcdd) ..controls (3811.4bp,822.33bp) and (3798.7bp,841.49bp)  .. (cdcdcddbdcdcdcd);
\draw [black,loosely dotted] (dcddbdcdcdcdc) ..controls (5210.1bp,772.77bp) and (5198.9bp,791.34bp)  .. (dcddbddbdb);
\draw [orange] (acddbddbdbd) ..controls (1590.4bp,872.33bp) and (1577.7bp,891.49bp)  .. (acddbdcddbdb);
\draw [darkgray] (dcdcdb) ..controls (6250.0bp,423.53bp) and (6250.0bp,440.71bp)  .. (dcdcdbc);
\draw [black,loosely dotted] (dbcdcd) ..controls (4570.0bp,423.53bp) and (4570.0bp,440.71bp)  .. (dbcdcdd);
\draw [orange] (acddbdbbd) ..controls (981.98bp,773.2bp) and (974.85bp,791.21bp)  .. (acddbdbbcd);
\draw [black,loosely dotted] (accdcdcd) ..controls (1749.6bp,422.33bp) and (1762.3bp,441.49bp)  .. (accdcdcdd);
\draw [blue] (bdbdcdcdd) ..controls (1113.0bp,695.45bp) and (1247.1bp,868.66bp)  .. (bdbdcdcddb);
\draw [black,loosely dotted] (cdcd) ..controls (3443.9bp,217.16bp) and (3327.4bp,246.75bp)  .. (cdcdd);
\draw [black,loosely dotted] (dbcdccd) ..controls (4408.8bp,471.16bp) and (4382.2bp,492.86bp)  .. (dbcdccdd);
\draw [blue] (ddbdbd) ..controls (6071.1bp,511.69bp) and (6074.7bp,513.02bp)  .. (6078.0bp,514.0bp) .. controls (6147.8bp,534.85bp) and (6169.8bp,524.26bp)  .. (6238.0bp,550.0bp) .. controls (6293.5bp,570.93bp) and (6300.7bp,590.16bp)  .. (6355.0bp,614.0bp) .. controls (6400.6bp,634.01bp) and (6414.1bp,633.26bp)  .. (6461.0bp,650.0bp) .. controls (6464.2bp,651.16bp) and (6467.8bp,652.5bp)  .. (ddbdbdb);
\draw [orange] (adbdbd) ..controls (967.42bp,522.42bp) and (982.83bp,541.89bp)  .. (acddbdb);
\draw [orange] (dbccdd) ..controls (4798.0bp,423.53bp) and (4799.0bp,440.71bp)  .. (dbccdcd);
\draw [black,loosely dotted] (dcdcddbdcdcdcd) ..controls (5333.6bp,822.33bp) and (5346.3bp,841.49bp)  .. (dcdcddbdcdcdcdd);
\draw [orange] (ddbdcdcdd) ..controls (6678.4bp,572.33bp) and (6665.7bp,591.49bp)  .. (ddbdcdcdcd);
\draw [black,loosely dotted] (cdcdcdbcd) ..controls (3500.1bp,572.77bp) and (3488.9bp,591.34bp)  .. (cdcdcdbcdd);
\draw [darkgray] (acdc) ..controls (1112.8bp,211.51bp) and (1109.2bp,212.85bp)  .. (1106.0bp,214.0bp) .. controls (1060.9bp,230.02bp) and (1006.1bp,247.88bp)  .. (acdcc);
\draw [orange] (dbcdcd) ..controls (4539.1bp,418.22bp) and (4455.1bp,446.04bp)  .. (dbcdccd);
\draw [black,loosely dotted] (cddcdcddb) ..controls (2551.4bp,470.78bp) and (2518.2bp,493.52bp)  .. (cddcdcddbd);
\draw [orange] (dcd) ..controls (5044.9bp,168.22bp) and (4960.3bp,196.04bp)  .. (dccd);
\draw [darkgray] (dccd) ..controls (4920.4bp,222.33bp) and (4907.7bp,241.49bp)  .. (dccdc);
\draw [black,loosely dotted] (cddbdbb) ..controls (3344.0bp,673.53bp) and (3345.0bp,690.71bp)  .. (cddbdbbd);
\draw [darkgray] (ad) ..controls (196.62bp,118.92bp) and (133.45bp,145.05bp)  .. (adc);
\draw [orange] (dbdbdcdcdd) ..controls (3604.2bp,722.33bp) and (3591.0bp,741.49bp)  .. (dbdbdcdcdcd);
\draw [black,loosely dotted] (cdcddbddbdb) ..controls (2856.4bp,872.33bp) and (2843.7bp,891.49bp)  .. (cdcddbddbdbd);
\draw [darkgray] (dcdcddcdcd) ..controls (5565.0bp,523.53bp) and (5565.0bp,540.71bp)  .. (dcdcddcdcdc);
\draw [blue] (acdcddcdcdd) ..controls (675.12bp,576.5bp) and (650.33bp,614.35bp)  .. (640.0bp,650.0bp) .. controls (623.66bp,706.38bp) and (625.64bp,778.68bp)  .. (acdcddcdcddb);
\draw [darkgray] (bdbdbdb) ..controls (1693.1bp,764.67bp) and (1402.4bp,799.39bp)  .. (bdbdbdbc);
\draw [black,loosely dotted] (cdcdcdbdb) ..controls (3985.4bp,682.69bp) and (3978.6bp,738.92bp)  .. (3945.0bp,764.0bp) .. controls (3923.6bp,779.95bp) and (3727.6bp,801.14bp)  .. (cdcdcdbdbd);
\draw [black,loosely dotted] (ddbdcddb) ..controls (6706.5bp,720.31bp) and (6667.4bp,743.76bp)  .. (ddbdcddbd);
\draw [orange] (cddbcdcdd) ..controls (2654.4bp,572.33bp) and (2641.7bp,591.49bp)  .. (cddbcdcdcd);
\draw [blue] (adcdcdd) ..controls (41.0bp,373.53bp) and (41.0bp,390.71bp)  .. (adcdcddb);
\draw [black,loosely dotted] (dcddbdcd) ..controls (5260.1bp,522.33bp) and (5273.7bp,541.49bp)  .. (dcddbdcdd);
\draw [blue] (dbdbbd) ..controls (3260.3bp,628.81bp) and (3225.3bp,675.42bp)  .. (3196.0bp,714.0bp) .. controls (3185.9bp,727.29bp) and (3174.0bp,742.91bp)  .. (dbdbbdb);
\draw [black,loosely dotted] (cddbdc) ..controls (2774.0bp,423.53bp) and (2774.0bp,440.71bp)  .. (cddbdcd);
\draw [darkgray] (cdcdcdddbdb) ..controls (3929.0bp,773.53bp) and (3929.0bp,790.71bp)  .. (cdcdcdddbdbc);
\draw [orange] (dcddbdb) ..controls (6050.8bp,570.03bp) and (6091.6bp,593.65bp)  .. (dcddbdba);
\draw [darkgray] (dccdcd) ..controls (4888.4bp,322.33bp) and (4875.7bp,341.49bp)  .. (dccdcdc);
\draw [black,loosely dotted] (cddcd) ..controls (2657.0bp,273.53bp) and (2657.0bp,290.71bp)  .. (cddcdd);
\draw [orange] (bbdbdbdd) ..controls (2087.0bp,823.53bp) and (2087.0bp,840.71bp)  .. (bbdbdbdcd);
\draw [blue] (bcdcdd) ..controls (2206.7bp,423.53bp) and (2206.3bp,440.71bp)  .. (bcdcddb);
\draw [blue] (bdbdbdbd) ..controls (1770.0bp,838.7bp) and (1770.0bp,925.81bp)  .. (bdbdbdbdb);
\draw [orange] (cdcdcdbcdcdd) ..controls (3490.4bp,722.33bp) and (3504.4bp,741.49bp)  .. (cdcdcdbcdcdcd);
\draw [darkgray] (d) ..controls (4613.7bp,64.969bp) and (4877.2bp,99.151bp)  .. (dc);
\draw [orange] (dcdcddbddbdbd) ..controls (5395.2bp,969.62bp) and (5444.8bp,994.38bp)  .. (dcdcddbdcddbdb);
\draw [black,loosely dotted] (dcddbdbacdcdc) ..controls (6198.3bp,873.1bp) and (6191.7bp,890.82bp)  .. (dcddbdbbdb);
\draw [darkgray] (acddbdbacdcd) ..controls (1048.0bp,823.53bp) and (1047.0bp,840.71bp)  .. (acddbdbacdcdc);
\draw [blue] (dcdcddbd) ..controls (5330.9bp,512.66bp) and (5274.9bp,524.56bp)  .. (5236.0bp,550.0bp) .. controls (5191.1bp,579.36bp) and (5152.8bp,633.71bp)  .. (dbdbdbd);
\draw [orange] (dbcdbcdd) ..controls (4710.6bp,623.2bp) and (4718.5bp,641.21bp)  .. (dbcdbcdcd);
\draw [black,loosely dotted] (acddbd) ..controls (1536.0bp,423.53bp) and (1536.0bp,440.71bp)  .. (acddbdd);
\draw [darkgray] (dbcdc) ..controls (4548.8bp,369.83bp) and (4505.5bp,394.01bp)  .. (dbcdcc);
\draw [black,loosely dotted] (dcddbcdcdcd) ..controls (5094.4bp,671.88bp) and (5078.0bp,691.64bp)  .. (dcddbcdcdcdd);
\draw [orange] (acd) ..controls (1449.3bp,168.18bp) and (1531.6bp,195.78bp)  .. (accd);
\draw [black,loosely dotted] (ddbdcdcd) ..controls (6670.7bp,522.77bp) and (6680.4bp,541.34bp)  .. (ddbdcdcdd);
\draw [black,loosely dotted] (dcdcdcddbcdcdcdc) ..controls (5762.0bp,923.1bp) and (5756.1bp,940.82bp)  .. (dbdbdbdcddb);
\draw [darkgray] (ddbdbbcdcd) ..controls (6071.4bp,823.53bp) and (6070.6bp,840.71bp)  .. (ddbdbbcdcdc);
\draw [blue] (dcddbddbd) ..controls (5165.4bp,772.33bp) and (5179.4bp,791.49bp)  .. (dcddbddbdb);
\draw [orange] (dcdcd) ..controls (6063.7bp,267.69bp) and (6160.6bp,296.39bp)  .. (dcdccd);
\draw [black,loosely dotted] (cddbdbbcdcdcd) ..controls (3296.9bp,972.77bp) and (3308.1bp,991.34bp)  .. (cddbdbbcdcdcdd);
\draw [darkgray] (cdccd) ..controls (3566.0bp,273.53bp) and (3566.0bp,290.71bp)  .. (cdccdc);
\draw [orange] (acdcdbcdcdd) ..controls (1359.0bp,673.1bp) and (1353.1bp,690.82bp)  .. (acdcdbcdcdcd);
\draw [darkgray] (dcddcd) ..controls (5077.0bp,323.53bp) and (5077.0bp,340.71bp)  .. (dcddcdc);
\draw [blue] (dbcdcdd) ..controls (4570.0bp,473.53bp) and (4570.0bp,490.71bp)  .. (dbcdcddb);
\draw [darkgray] (cdcdcddcdcd) ..controls (3876.0bp,573.53bp) and (3876.0bp,590.71bp)  .. (cdcdcddcdcdc);
\draw [darkgray] (adcd) ..controls (106.0bp,223.53bp) and (106.0bp,240.71bp)  .. (adcdc);
\draw [black,loosely dotted] (dcdcddbcdc) ..controls (5425.0bp,623.53bp) and (5425.0bp,640.71bp)  .. (dcdcddbcdcd);
\draw [black,loosely dotted] (bbcdcdcdc) ..controls (2000.9bp,671.25bp) and (2030.8bp,693.29bp)  .. (bbdbdb);
\draw [black,loosely dotted] (cdcddbcdcd) ..controls (2981.4bp,622.42bp) and (2996.8bp,641.89bp)  .. (cdcddbcdcdd);
\draw [darkgray] (dcdbcd) ..controls (4960.5bp,423.1bp) and (4964.5bp,440.82bp)  .. (dcdbcdc);
\draw [orange] (bccdd) ..controls (2341.6bp,373.2bp) and (2349.5bp,391.21bp)  .. (bccdcd);
\draw [orange] (cdcdcd) ..controls (3473.1bp,311.86bp) and (3476.7bp,313.17bp)  .. (3480.0bp,314.0bp) .. controls (3512.2bp,322.0bp) and (3754.8bp,350.11bp)  .. (cdcdccd);
\draw [black,loosely dotted] (bdbdbdcddb) ..controls (3702.1bp,911.71bp) and (3705.7bp,913.03bp)  .. (3709.0bp,914.0bp) .. controls (3782.3bp,935.46bp) and (3803.3bp,929.9bp)  .. (3877.0bp,950.0bp) .. controls (3880.9bp,951.08bp) and (3885.3bp,952.52bp)  .. (bdbdbdcddbd);
\draw [black,loosely dotted] (abcd) ..controls (676.55bp,322.33bp) and (662.58bp,341.49bp)  .. (abcdd);
\draw [black,loosely dotted] (adbdcd) ..controls (265.65bp,423.1bp) and (259.37bp,440.82bp)  .. (adbdcdd);
\draw [black,loosely dotted] (dbdbddb) ..controls (3446.9bp,773.53bp) and (3449.1bp,790.71bp)  .. (dbdbddbd);
\draw [orange] (cdcdbcdd) ..controls (4011.9bp,520.78bp) and (4045.5bp,543.52bp)  .. (cdcdbcdcd);
\draw [darkgray] (dcdcdccdcdcd) ..controls (6278.4bp,621.98bp) and (6297.6bp,642.06bp)  .. (dcdcdccdcdcdc);
\draw [darkgray] (dcdcdcddcdcdcd) ..controls (5739.1bp,723.53bp) and (5736.9bp,740.71bp)  .. (dcdcdcddcdcdcdc);
\draw [black,loosely dotted] (ddbdbac) ..controls (5927.2bp,572.77bp) and (5938.8bp,591.34bp)  .. (ddbdbacd);
\draw [black,loosely dotted] (dcddbdbac) ..controls (6156.6bp,671.88bp) and (6173.0bp,691.64bp)  .. (dcddbdbacd);
\draw [black,loosely dotted] (dba) ..controls (4457.0bp,273.53bp) and (4457.0bp,290.71bp)  .. (dbad);
\draw [orange] (cddbdcdcdd) ..controls (2721.2bp,621.98bp) and (2702.8bp,642.06bp)  .. (cddbdcdcdcd);
\draw [black,loosely dotted] (acddbdcdcdcd) ..controls (1665.2bp,722.42bp) and (1650.6bp,741.89bp)  .. (acddbdcdcdcdd);
\draw [darkgray] (acdcddb) ..controls (640.45bp,472.33bp) and (627.68bp,491.49bp)  .. (acdcddbc);
\draw [black,loosely dotted] (adbdcdcd) ..controls (295.55bp,522.33bp) and (308.32bp,541.49bp)  .. (adbdcdcdd);
\draw [darkgray] (dcdcddbd) ..controls (5347.2bp,522.33bp) and (5334.0bp,541.49bp)  .. (dcdcddbdc);
\draw [darkgray] (acddbdba) ..controls (1014.6bp,622.42bp) and (999.17bp,641.89bp)  .. (acddbdbac);
\draw [orange] (ddbd) ..controls (6561.4bp,323.53bp) and (6558.5bp,340.71bp)  .. (ddbcd);
\draw [orange] (cddbdbbd) ..controls (3328.3bp,720.7bp) and (3297.0bp,743.07bp)  .. (cddbdbbcd);
\draw [blue] (acddbdb) ..controls (986.33bp,587.89bp) and (963.61bp,676.36bp)  .. (acddbdbb);
\draw [black,loosely dotted] (acddbdbbc) ..controls (960.09bp,773.1bp) and (964.89bp,790.82bp)  .. (acddbdbbcd);
\draw [orange] (dcddbdd) ..controls (5225.4bp,472.33bp) and (5239.4bp,491.49bp)  .. (dcddbdcd);
\draw [darkgray] (ddb) ..controls (6532.0bp,273.53bp) and (6532.0bp,290.71bp)  .. (ddbc);
\draw [black,loosely dotted] (dbccdcdc) ..controls (4832.0bp,523.53bp) and (4832.0bp,540.71bp)  .. (dbccdcdcd);
\draw [black,loosely dotted] (dbcdccdcdcdc) ..controls (4355.6bp,722.33bp) and (4368.3bp,741.49bp)  .. (dbcdcdbdb);
\draw [blue] (acdcddbd) ..controls (483.67bp,530.87bp) and (489.7bp,576.89bp)  .. (500.0bp,614.0bp) .. controls (503.71bp,627.38bp) and (510.0bp,642.46bp)  .. (abdbdbd);
\draw [black,loosely dotted] (bdcdcdcdc) ..controls (1805.9bp,573.53bp) and (1808.1bp,590.71bp)  .. (bddbdb);
\draw [orange] (adcdcdd) ..controls (50.551bp,372.33bp) and (63.324bp,391.49bp)  .. (adcdcdcd);
\draw [black,loosely dotted] (acddcdcdcd) ..controls (1405.6bp,522.33bp) and (1418.3bp,541.49bp)  .. (acddcdcdcdd);
\draw [orange] (bcdbcdd) ..controls (2019.0bp,573.1bp) and (2024.9bp,590.82bp)  .. (bcdbcdcd);
\draw [blue] (bdbdd) ..controls (1090.0bp,473.53bp) and (1090.0bp,490.71bp)  .. (bdbddb);
\draw [black,loosely dotted] (acddbcdcdcd) ..controls (1498.0bp,673.53bp) and (1498.0bp,690.71bp)  .. (acddbcdcdcdd);
\draw [black,loosely dotted] (bbcd) ..controls (2032.1bp,423.53bp) and (2029.9bp,440.71bp)  .. (bbcdd);
\draw [black,loosely dotted] (dbdbdbc) ..controls (4607.7bp,673.1bp) and (4614.3bp,690.82bp)  .. (dbcddbdb);
\draw [black,loosely dotted] (cdcdcdddbdbc) ..controls (3929.0bp,823.53bp) and (3929.0bp,840.71bp)  .. (cdcdcddcddbdb);
\draw [darkgray] (dbccdcd) ..controls (4809.6bp,472.33bp) and (4822.3bp,491.49bp)  .. (dbccdcdc);
\draw [orange] (cdcdccdcdcdd) ..controls (3985.0bp,623.53bp) and (3986.0bp,640.71bp)  .. (cdcdcdbdb);
\draw [black,loosely dotted] (cddbdbdb) ..controls (2551.0bp,723.1bp) and (2545.1bp,740.82bp)  .. (cddbdbdbd);
\draw [darkgray] (bdbdcdcdcd) ..controls (1093.6bp,722.33bp) and (1106.3bp,741.49bp)  .. (bdbdcdcdcdc);
\draw [black,loosely dotted] (cddbddb) ..controls (2697.4bp,535.44bp) and (2674.3bp,611.99bp)  .. (2636.0bp,664.0bp) .. controls (2623.5bp,680.95bp) and (2603.1bp,695.87bp)  .. (cddbddbd);
\draw [black,loosely dotted] (dcdcdcddbcdcdcd) ..controls (5799.0bp,873.53bp) and (5799.0bp,890.71bp)  .. (dcdcdcddbcdcdcdd);
\draw [darkgray] (bdbbcdcd) ..controls (748.45bp,722.33bp) and (735.68bp,741.49bp)  .. (bdbbcdcdc);
\draw [blue] (dcdcddcdcdd) ..controls (5528.1bp,578.95bp) and (5519.8bp,617.37bp)  .. (5517.0bp,650.0bp) .. controls (5511.7bp,711.05bp) and (5548.4bp,780.69bp)  .. (dcdcddcdcddb);
\draw [black,loosely dotted] (cdcdcddbddbdbc) ..controls (3701.0bp,1023.5bp) and (3701.0bp,1040.7bp)  .. (cdcdcddbdcddbdb);
\draw [black,loosely dotted] (cddcdcdc) ..controls (2606.1bp,423.53bp) and (2603.9bp,440.71bp)  .. (cddcdcdcd);
\draw [darkgray] (dbcdbcd) ..controls (4713.6bp,572.33bp) and (4726.3bp,591.49bp)  .. (dbcdbcdc);
\draw [black,loosely dotted] (bdbac) ..controls (1197.0bp,473.1bp) and (1202.9bp,490.82bp)  .. (bdbacd);
\draw [darkgray] (dcdcddbcdcd) ..controls (5443.6bp,670.78bp) and (5476.8bp,693.52bp)  .. (dcdcddbcdcdc);
\draw [darkgray] (dcdcdcddbdcdcdcd) ..controls (5891.7bp,923.1bp) and (5897.3bp,940.82bp)  .. (dcdcdcddbdcdcdcdc);
\draw [darkgray] (acddbdbbcd) ..controls (961.31bp,822.77bp) and (951.63bp,841.34bp)  .. (acddbdbbcdc);
\draw [black,loosely dotted] (dcdbcdcd) ..controls (4934.7bp,523.53bp) and (4934.3bp,540.71bp)  .. (dcdbcdcdd);
\draw [orange] (adcddbdbd) ..controls (81.033bp,673.1bp) and (86.941bp,690.82bp)  .. (adbdbdbd);
\draw [black,loosely dotted] (adcddb) ..controls (18.653bp,323.1bp) and (12.375bp,340.82bp)  .. (adcddbd);
\draw [blue] (dbd) ..controls (4261.3bp,265.68bp) and (3959.9bp,307.56bp)  .. (3716.0bp,350.0bp) .. controls (3603.5bp,369.58bp) and (3467.0bp,398.0bp)  .. (dbdb);
\draw [black,loosely dotted] (acddbdbac) ..controls (997.55bp,672.33bp) and (1010.3bp,691.49bp)  .. (acddbdbacd);
\draw [blue] (acddbddbd) ..controls (1614.7bp,772.77bp) and (1624.4bp,791.34bp)  .. (acddbddbdb);
\draw [darkgray] (bdbb) ..controls (812.45bp,522.33bp) and (799.68bp,541.49bp)  .. (bdbbc);
\draw [orange] (ddbdbd) ..controls (6052.4bp,522.33bp) and (6039.7bp,541.49bp)  .. (dcddbdb);
\draw [black,loosely dotted] (dcdcdcddbdcdcd) ..controls (5891.4bp,822.33bp) and (5878.7bp,841.49bp)  .. (dcdcdcddbdcdcdd);
\draw [orange] (dcdcdbcdd) ..controls (6242.0bp,570.78bp) and (6277.5bp,593.52bp)  .. (dcdcdbcdcd);
\draw [black,loosely dotted] (aa) ..controls (1692.6bp,122.33bp) and (1705.3bp,141.49bp)  .. (aad);
\draw [orange] (ddbcdcdd) ..controls (6554.7bp,522.77bp) and (6564.4bp,541.34bp)  .. (ddbcdcdcd);
\draw [black,loosely dotted] (dcdcddcdcdc) ..controls (5560.0bp,573.1bp) and (5554.1bp,590.82bp)  .. (dcdcddcdcdcd);
\draw [orange] (dcdcddbdd) ..controls (5346.9bp,572.33bp) and (5333.3bp,591.49bp)  .. (dcdcddbdcd);
\draw [black,loosely dotted] (cddcdc) ..controls (2625.0bp,323.53bp) and (2625.0bp,340.71bp)  .. (cddcdcd);
\draw [darkgray] (acdcddbcdcdcd) ..controls (560.0bp,773.53bp) and (560.0bp,790.71bp)  .. (acdcddbcdcdcdc);
\draw [black,loosely dotted] (dccdcdc) ..controls (4866.0bp,373.53bp) and (4866.0bp,390.71bp)  .. (dccdcdcd);
\draw [orange] (dcdbd) ..controls (4946.0bp,373.1bp) and (4951.9bp,390.82bp)  .. (dcdbcd);
\draw [blue] (cddcdd) ..controls (2660.2bp,323.53bp) and (2663.8bp,340.71bp)  .. (cddcddb);
\draw [orange] (add) ..controls (129.85bp,172.33bp) and (116.28bp,191.49bp)  .. (adcd);
\draw [black,loosely dotted] (dcdbcdc) ..controls (4958.2bp,472.33bp) and (4945.0bp,491.49bp)  .. (dcdbcdcd);
\draw [black,loosely dotted] (dcddbdbbcdcdcdc) ..controls (6060.4bp,1072.3bp) and (6047.7bp,1091.5bp)  .. (dbdbdbddbdbc);
\draw [black,loosely dotted] (dcdcdccdcdcdc) ..controls (6305.0bp,673.2bp) and (6297.9bp,691.21bp)  .. (dcdcdcdbdb);
\draw [black,loosely dotted] (dcdcdcdddb) ..controls (5798.2bp,721.98bp) and (5779.8bp,742.06bp)  .. (dcdcdcdddbd);
\draw [blue] (cddbdcdcdd) ..controls (2730.7bp,629.61bp) and (2725.0bp,671.15bp)  .. (2725.0bp,706.0bp) .. controls (2725.0bp,706.0bp) and (2725.0bp,706.0bp)  .. (2725.0bp,758.0bp) .. controls (2725.0bp,796.94bp) and (2754.7bp,837.3bp)  .. (cddbdcdcddb);
\draw [darkgray] (dcdcdcd) ..controls (6014.4bp,373.53bp) and (6013.6bp,390.71bp)  .. (dcdcdcdc);
\draw [black,loosely dotted] (dbc) ..controls (4669.4bp,270.78bp) and (4636.2bp,293.52bp)  .. (dbcd);
\draw [darkgray] (cdcdcddbdcdcdcd) ..controls (3779.4bp,872.33bp) and (3766.7bp,891.49bp)  .. (cdcdcddbdcdcdcdc);
\draw [orange] (bcdcdbcdcdd) ..controls (2165.0bp,773.53bp) and (2165.0bp,790.71bp)  .. (bcdcdbcdcdcd);
\draw [orange] (dcdcddcdd) ..controls (5587.4bp,472.33bp) and (5574.7bp,491.49bp)  .. (dcdcddcdcd);
\draw [black,loosely dotted] (dcdcdddb) ..controls (5532.0bp,423.1bp) and (5526.1bp,440.82bp)  .. (dcdcdddbd);
\draw [orange] (dcdcdcddbcdcdd) ..controls (5799.0bp,823.53bp) and (5799.0bp,840.71bp)  .. (dcdcdcddbcdcdcd);
\draw [orange] (cdcddbdcdcdcdd) ..controls (2867.4bp,823.53bp) and (2866.6bp,840.71bp)  .. (cdcddbddbdb);
\draw [black,loosely dotted] (bbcdcd) ..controls (1982.7bp,523.53bp) and (1982.3bp,540.71bp)  .. (bbcdcdd);
\draw [black,loosely dotted] (cddbdbdbdb) ..controls (2874.8bp,919.62bp) and (2825.2bp,944.38bp)  .. (cddbdbdbdbd);
\draw [orange] (cdcdcddcdcdd) ..controls (3857.1bp,621.98bp) and (3875.9bp,642.06bp)  .. (cdcdcddcdcdcd);
\draw [black,loosely dotted] (dbbc) ..controls (4733.3bp,423.53bp) and (4733.7bp,440.71bp)  .. (dbbcd);
\draw [darkgray] (cdccdcdcd) ..controls (4104.6bp,472.33bp) and (4117.3bp,491.49bp)  .. (cdccdcdcdc);
\draw [orange] (dcdcdbd) ..controls (6277.0bp,473.1bp) and (6271.1bp,490.82bp)  .. (dcdcdbcd);
\draw [black,loosely dotted] (ddbdbacdcdc) ..controls (5978.3bp,772.67bp) and (5987.5bp,790.95bp)  .. (ddbdbbdb);
\draw [darkgray] (dcdcddbdcddbdb) ..controls (5483.6bp,1021.2bp) and (5509.4bp,1042.9bp)  .. (dbdbdbddbdb);
\draw [darkgray] (bcdcd) ..controls (2227.0bp,370.7bp) and (2258.7bp,393.07bp)  .. (bcdcdc);
\draw [black,loosely dotted] (dcdcddcdc) ..controls (5565.0bp,473.53bp) and (5565.0bp,490.71bp)  .. (dcdcddcdcd);
\draw [black,loosely dotted] (adbcdcd) ..controls (164.55bp,472.33bp) and (150.58bp,491.49bp)  .. (adbcdcdd);
\draw [black,loosely dotted] (dcddcdcdcdc) ..controls (5036.0bp,573.53bp) and (5036.0bp,590.71bp)  .. (dcdddbdb);
\draw [black,loosely dotted] (cddbcdc) ..controls (2672.0bp,473.53bp) and (2672.0bp,490.71bp)  .. (cddbcdcd);
\draw [darkgray] (dcdb) ..controls (4973.0bp,323.53bp) and (4973.0bp,340.71bp)  .. (dcdbc);
\draw [orange] (dbdbdcddbdbd) ..controls (3579.7bp,1021.3bp) and (3609.1bp,1043.3bp)  .. (dbdbdbdbdbd);
\draw [black,loosely dotted] (bacdcdc) ..controls (2410.5bp,468.92bp) and (2349.5bp,495.05bp)  .. (bbdb);
\draw [orange] (ddcdcdd) ..controls (6508.4bp,372.33bp) and (6495.7bp,391.49bp)  .. (ddcdcdcd);
\draw [black,loosely dotted] (addbdbc) ..controls (98.449bp,572.33bp) and (85.676bp,591.49bp)  .. (adcddbdb);
\draw [darkgray] (dcddbdbdbdb) ..controls (5413.0bp,961.96bp) and (5416.6bp,963.26bp)  .. (5420.0bp,964.0bp) .. controls (5635.0bp,1011.1bp) and (5694.7bp,981.05bp)  .. (5914.0bp,1000.0bp) .. controls (5933.2bp,1001.7bp) and (5955.8bp,1004.0bp)  .. (ddbdbbdbdb);
\draw [darkgray] (bdbdcd) ..controls (1058.0bp,523.53bp) and (1058.0bp,540.71bp)  .. (bdbdcdc);
\draw [black,loosely dotted] (ddbdbbcd) ..controls (6082.6bp,722.33bp) and (6095.3bp,741.49bp)  .. (ddbdbbcdd);
\draw [black,loosely dotted] (acddbdcddb) ..controls (1568.7bp,823.53bp) and (1568.3bp,840.71bp)  .. (acddbdcddbd);
\draw [black,loosely dotted] (bdbc) ..controls (952.0bp,423.53bp) and (952.0bp,440.71bp)  .. (adbdb);
\draw [blue] (cdcddbd) ..controls (2881.3bp,487.89bp) and (2899.8bp,576.36bp)  .. (bdbdbd);
\draw [blue] (acddcddbd) ..controls (1364.4bp,480.87bp) and (1369.9bp,526.9bp)  .. (1380.0bp,564.0bp) .. controls (1392.5bp,609.88bp) and (1401.1bp,619.56bp)  .. (1418.0bp,664.0bp) .. controls (1422.9bp,676.98bp) and (1428.7bp,692.22bp)  .. (acddcddbdb);
\draw [orange] (dbcdcdbcdcdd) ..controls (4458.4bp,822.77bp) and (4447.6bp,841.34bp)  .. (dbcdcdbcdcdcd);
\draw [darkgray] (acddbdbb) ..controls (956.0bp,723.53bp) and (956.0bp,740.71bp)  .. (acddbdbbc);
\draw [orange] (dcddcdd) ..controls (5050.0bp,373.1bp) and (5055.9bp,390.82bp)  .. (dcddcdcd);
\draw [black,loosely dotted] (dcdcddc) ..controls (5588.0bp,373.1bp) and (5582.1bp,390.82bp)  .. (dcdcddcd);
\draw [darkgray] (adbdba) ..controls (876.45bp,522.33bp) and (863.68bp,541.49bp)  .. (adbdbac);
\draw [black,loosely dotted] (bcdcdbdb) ..controls (2287.4bp,737.06bp) and (2248.6bp,826.92bp)  .. (bcdcdbdbd);
\draw [blue] (dcdcdcddbddbd) ..controls (5923.2bp,972.42bp) and (5908.6bp,991.89bp)  .. (dcdcdcddbddbdb);
\draw [black,loosely dotted] (dcddbdbdbdb) ..controls (5392.1bp,971.98bp) and (5374.9bp,992.06bp)  .. (dcddbdbdbdbd);
\draw [blue] (cdcddcdd) ..controls (3152.3bp,420.7bp) and (3121.0bp,443.07bp)  .. (cdcddcddb);
\draw [black,loosely dotted] (dbcdcddb) ..controls (4554.9bp,526.05bp) and (4526.0bp,563.18bp)  .. (4516.0bp,600.0bp) .. controls (4499.8bp,659.67bp) and (4545.0bp,731.41bp)  .. (dbcdcddbd);
\draw [darkgray] (cdcdccdcdcd) ..controls (4002.6bp,570.78bp) and (4035.8bp,593.52bp)  .. (cdcdccdcdcdc);
\draw [black,loosely dotted] (dcdcdccdcd) ..controls (6179.5bp,522.77bp) and (6167.5bp,541.34bp)  .. (dcdcdccdcdd);
\draw [black,loosely dotted] (aacdc) ..controls (1724.6bp,272.33bp) and (1737.3bp,291.49bp)  .. (aacdcd);
\draw [darkgray] (cdcdcddcd) ..controls (3789.0bp,473.53bp) and (3789.0bp,490.71bp)  .. (cdcdcddcdc);
\draw [darkgray] (dbcdb) ..controls (4672.0bp,473.53bp) and (4672.0bp,490.71bp)  .. (dbcdbc);
\draw [blue] (dbcd) ..controls (4623.3bp,321.76bp) and (4629.2bp,336.97bp)  .. (4634.0bp,350.0bp) .. controls (4648.1bp,388.14bp) and (4664.4bp,434.28bp)  .. (dbcdb);
\draw [orange] (dbdbd) ..controls (3484.8bp,461.55bp) and (3481.3bp,462.89bp)  .. (3478.0bp,464.0bp) .. controls (3426.9bp,481.48bp) and (3413.5bp,483.87bp)  .. (3362.0bp,500.0bp) .. controls (3357.8bp,501.32bp) and (3353.0bp,502.82bp)  .. (cddbdb);
\draw [black,loosely dotted] (cdcddbddb) ..controls (2915.6bp,772.33bp) and (2928.3bp,791.49bp)  .. (cdcddbddbd);
\draw [darkgray] (bcdcdbcdcdcd) ..controls (2165.0bp,823.53bp) and (2165.0bp,840.71bp)  .. (bcdcdbcdcdcdc);
\draw [darkgray] (dcdcdcdc) ..controls (5994.4bp,420.78bp) and (5961.2bp,443.52bp)  .. (dcdcdcdcc);
\draw [black,loosely dotted] (acdcddbddbdb) ..controls (482.55bp,922.33bp) and (495.32bp,941.49bp)  .. (acdcddbddbdbd);
\draw [orange] (bdcddbdbd) ..controls (1784.4bp,773.2bp) and (1776.5bp,791.21bp)  .. (bdbdbdbd);
\draw [darkgray] (ddbcd) ..controls (6554.1bp,373.53bp) and (6551.9bp,390.71bp)  .. (ddbcdc);
\draw [orange] (dbcdccdcdd) ..controls (4391.0bp,623.2bp) and (4382.8bp,641.21bp)  .. (dbcdccdcdcd);
\draw [black,loosely dotted] (dcdcdcddbddbdbc) ..controls (5861.0bp,1073.1bp) and (5855.1bp,1090.8bp)  .. (dcdcdcddbdcddbdb);
\draw [black,loosely dotted] (acdcddbdcdcdcdc) ..controls (478.41bp,873.53bp) and (475.55bp,890.71bp)  .. (acdcddbddbdb);
\draw [black,loosely dotted] (adcd) ..controls (96.15bp,222.33bp) and (82.978bp,241.49bp)  .. (adcdd);
\draw [blue] (cdcdd) ..controls (3235.8bp,277.65bp) and (2930.2bp,386.38bp)  .. (cdcddb);
\draw [blue] (acdcdbd) ..controls (1214.9bp,461.77bp) and (1211.3bp,463.08bp)  .. (1208.0bp,464.0bp) .. controls (1121.8bp,487.8bp) and (1096.3bp,476.45bp)  .. (1010.0bp,500.0bp) .. controls (992.64bp,504.74bp) and (989.57bp,510.11bp)  .. (972.0bp,514.0bp) .. controls (783.02bp,555.84bp) and (722.04bp,490.08bp)  .. (538.0bp,550.0bp) .. controls (501.37bp,561.93bp) and (464.12bp,590.92bp)  .. (acdcdbdb);
\draw [darkgray] (cdcdcdc) ..controls (3419.4bp,372.33bp) and (3406.7bp,391.49bp)  .. (cdcdcdcc);
\draw [darkgray] (acdcddbcdcd) ..controls (546.38bp,673.53bp) and (544.59bp,690.71bp)  .. (acdcddbcdcdc);
\draw [orange] (acdcddbcdd) ..controls (548.0bp,623.53bp) and (548.0bp,640.71bp)  .. (acdcddbcdcd);
\draw [blue] (acdcddbdcdcddbd) ..controls (557.67bp,1067.2bp) and (672.98bp,1096.8bp)  .. (abdbdbddbdbd);
\draw [black,loosely dotted] (ddbdbb) ..controls (6011.0bp,623.53bp) and (6011.0bp,640.71bp)  .. (ddbdbbd);
\draw [darkgray] (cdcddbcd) ..controls (2938.0bp,523.53bp) and (2938.0bp,540.71bp)  .. (cdcddbcdc);
\draw [black,loosely dotted] (dcddbcdcdcdc) ..controls (5034.0bp,723.53bp) and (5034.0bp,740.71bp)  .. (dcddbdbdb);
\draw [black,loosely dotted] (bdbdbc) ..controls (2245.2bp,622.42bp) and (2230.6bp,641.89bp)  .. (bcddbdb);
\draw [black,loosely dotted] (dcdcdcddbd) ..controls (5892.6bp,622.33bp) and (5905.3bp,641.49bp)  .. (dcdcdcddbdd);
\draw [black,loosely dotted] (bcdbcdc) ..controls (2041.0bp,573.1bp) and (2035.1bp,590.82bp)  .. (bcdbcdcd);
\draw [black,loosely dotted] (dbcdbcdcdc) ..controls (4738.4bp,722.33bp) and (4725.7bp,741.49bp)  .. (dbcdbcdcdcd);
\draw [black,loosely dotted] (ddbdba) ..controls (5930.6bp,522.77bp) and (5941.4bp,541.34bp)  .. (ddbdbad);
\draw [black,loosely dotted] (cdcdcdbc) ..controls (3467.6bp,521.16bp) and (3493.4bp,542.86bp)  .. (cdcdcdbcd);
\draw [blue] (dcdcdcdddbd) ..controls (5757.4bp,772.33bp) and (5744.7bp,791.49bp)  .. (dcdcdcdddbdb);
\draw [black,loosely dotted] (bccdc) ..controls (2316.6bp,371.62bp) and (2340.7bp,392.66bp)  .. (bccdcd);
\draw [black,loosely dotted] (dcddbcd) ..controls (5166.4bp,472.33bp) and (5153.7bp,491.49bp)  .. (dcddbcdd);
\draw [orange] (dcddcddbdbd) ..controls (4983.5bp,771.53bp) and (5004.2bp,792.23bp)  .. (dcddbdbdbd);
\draw [black,loosely dotted] (acdd) ..controls (1386.0bp,223.53bp) and (1386.0bp,240.71bp)  .. (acddd);
\draw [orange] (dbdbbcdd) ..controls (3267.6bp,721.53bp) and (3245.6bp,742.23bp)  .. (dbdbbcdcd);
\draw [black,loosely dotted] (cdcdcddbc) ..controls (3634.6bp,572.42bp) and (3619.2bp,591.89bp)  .. (cdcdcddbcd);
\draw [orange] (ddbdcdcdcdd) ..controls (6618.3bp,673.1bp) and (6611.7bp,690.82bp)  .. (ddbddbdb);
\draw [black,loosely dotted] (dbdcdcdcdc) ..controls (4224.1bp,623.53bp) and (4221.9bp,640.71bp)  .. (dbddbdb);
\draw [darkgray] (dcddcdcd) ..controls (5054.0bp,422.67bp) and (5045.2bp,440.95bp)  .. (dcddcdcdc);
\draw [black,loosely dotted] (acdccd) ..controls (606.24bp,321.62bp) and (583.45bp,342.66bp)  .. (acdccdd);
\draw [darkgray] (adbcdcdcd) ..controls (140.0bp,573.53bp) and (140.0bp,590.71bp)  .. (adbcdcdcdc);
\draw [orange] (bbcdd) ..controls (2014.9bp,471.98bp) and (1996.1bp,492.06bp)  .. (bbcdcd);
\draw [black,loosely dotted] (dcdcdcddbdc) ..controls (5890.3bp,672.67bp) and (5899.5bp,690.95bp)  .. (dcdcdcddbdcd);
\draw [black,loosely dotted] (cdcdcc) ..controls (3506.7bp,311.39bp) and (3512.1bp,312.95bp)  .. (3517.0bp,314.0bp) .. controls (3628.0bp,337.82bp) and (3766.0bp,352.11bp)  .. (cdcdccd);
\draw [orange] (dcdcdcddbdd) ..controls (5912.4bp,673.53bp) and (5909.5bp,690.71bp)  .. (dcdcdcddbdcd);
\draw [black,loosely dotted] (cdcdcddcdcdcd) ..controls (3889.0bp,673.53bp) and (3889.0bp,690.71bp)  .. (cdcdcddcdcdcdd);
\draw [darkgray] (ddcdcd) ..controls (6484.6bp,323.53bp) and (6485.4bp,340.71bp)  .. (ddcdcdc);
\draw [black,loosely dotted] (dbccdcd) ..controls (4800.0bp,473.53bp) and (4800.0bp,490.71bp)  .. (dbccdcdd);
\draw [black,loosely dotted] (bdcddb) ..controls (1858.2bp,429.69bp) and (1898.2bp,483.46bp)  .. (bdcddbd);
\draw [darkgray] (dcddbdcdcdcd) ..controls (5219.0bp,723.53bp) and (5219.0bp,740.71bp)  .. (dcddbdcdcdcdc);
\draw [black,loosely dotted] (bdbdcdcdcd) ..controls (1084.0bp,723.53bp) and (1084.0bp,740.71bp)  .. (bdbdcdcdcdd);
\draw [darkgray] (dcddbdba) ..controls (6122.6bp,622.33bp) and (6135.3bp,641.49bp)  .. (dcddbdbac);
\draw [orange] (cdcdcddbcdd) ..controls (3623.6bp,672.33bp) and (3636.3bp,691.49bp)  .. (cdcdcddbcdcd);
\draw [black,loosely dotted] (adcdcdcdc) ..controls (82.551bp,472.33bp) and (95.324bp,491.49bp)  .. (addbdb);
\draw [black,loosely dotted] (cddcdcdcd) ..controls (2602.0bp,473.53bp) and (2602.0bp,490.71bp)  .. (cddcdcdcdd);
\draw [black,loosely dotted] (adbdbbcd) ..controls (911.02bp,723.2bp) and (918.15bp,741.21bp)  .. (adbdbbcdd);
\draw [blue] (dddbd) ..controls (6412.2bp,289.94bp) and (6411.6bp,388.87bp)  .. (6438.0bp,464.0bp) .. controls (6443.1bp,478.57bp) and (6453.9bp,493.41bp)  .. (dddbdb);
\draw [black,loosely dotted] (dbdbcc) ..controls (3378.0bp,523.53bp) and (3378.0bp,540.71bp)  .. (cddbdba);
\draw [orange] (cdcddbcdcdcdd) ..controls (2985.6bp,772.33bp) and (2998.3bp,791.49bp)  .. (bdbdbddb);
\draw [black,loosely dotted] (dcdcdcddbc) ..controls (5851.0bp,623.53bp) and (5851.0bp,640.71bp)  .. (dcdcdcddbcd);
\draw [orange] (dcddbdcddbdbd) ..controls (5279.4bp,969.17bp) and (5337.8bp,994.9bp)  .. (dcddbdbdbdbd);
\draw [darkgray] (dcdcddcdcdcd) ..controls (5554.0bp,623.1bp) and (5559.9bp,640.82bp)  .. (dcdcddcdcdcdc);
\draw [black,loosely dotted] (cdcdbcd) ..controls (4004.0bp,473.1bp) and (3998.1bp,490.82bp)  .. (cdcdbcdd);
\draw [black,loosely dotted] (bdcd) ..controls (1843.0bp,323.53bp) and (1843.0bp,340.71bp)  .. (bdcdd);
\draw [black,loosely dotted] (dbdcddbdb) ..controls (4185.1bp,773.53bp) and (4181.9bp,790.71bp)  .. (dbdcddbdbd);
\draw [darkgray] (cdcddbdcdcdcd) ..controls (2836.0bp,773.53bp) and (2836.0bp,790.71bp)  .. (cdcddbdcdcdcdc);
\draw [black,loosely dotted] (cdcdcddbdcdcdcdc) ..controls (3749.7bp,922.67bp) and (3740.5bp,940.95bp)  .. (cdcdcddbddbdb);
\draw [orange] (dcddbcdd) ..controls (5144.0bp,523.53bp) and (5144.0bp,540.71bp)  .. (dcddbcdcd);
\draw [darkgray] (dbdbacd) ..controls (3228.0bp,572.67bp) and (3219.2bp,590.95bp)  .. (dbdbacdc);
\draw [darkgray] (bdbdbdcddbdb) ..controls (3516.4bp,1110.9bp) and (1422.2bp,1153.1bp)  .. (bdbdbdbdbdb);
\draw [darkgray] (adbdcdcd) ..controls (286.0bp,523.53bp) and (286.0bp,540.71bp)  .. (adbdcdcdc);
\draw [black,loosely dotted] (acddbdbbcdc) ..controls (949.35bp,873.1bp) and (955.63bp,890.82bp)  .. (acddbdbbcdcd);
\draw [darkgray] (dbcdcdcd) ..controls (4602.0bp,523.53bp) and (4602.0bp,540.71bp)  .. (dbcdcdcdc);
\draw [black,loosely dotted] (dcddbddbdbc) ..controls (5207.7bp,871.25bp) and (5237.1bp,893.29bp)  .. (dcddbdcddbdb);
\draw [black,loosely dotted] (dbdbdbdcd) ..controls (5467.0bp,773.53bp) and (5467.0bp,790.71bp)  .. (dbdbdbdcdd);
\draw [black,loosely dotted] (dccdcdcd) ..controls (4866.0bp,423.53bp) and (4866.0bp,440.71bp)  .. (dccdcdcdd);
\draw [darkgray] (cdcdcddbdcdcd) ..controls (3799.3bp,773.1bp) and (3793.7bp,790.82bp)  .. (cdcdcddbdcdcdc);
\draw [blue] (cddbdbbd) ..controls (3339.0bp,729.8bp) and (3326.0bp,776.07bp)  .. (3333.0bp,814.0bp) .. controls (3335.5bp,827.66bp) and (3342.3bp,842.63bp)  .. (cddbdbbdb);
\draw [black,loosely dotted] (cddb) ..controls (2731.0bp,323.1bp) and (2736.9bp,340.82bp)  .. (cddbd);
\draw [orange] (cdd) ..controls (2804.4bp,162.99bp) and (3400.9bp,200.97bp)  .. (cdcd);
\draw [blue] (bdd) ..controls (1876.0bp,273.53bp) and (1876.0bp,290.71bp)  .. (bddb);
\draw [black,loosely dotted] (bdbbcdcdc) ..controls (734.0bp,772.77bp) and (744.06bp,791.34bp)  .. (bdbbcdcdcd);
\draw [darkgray] (adbcd) ..controls (207.0bp,373.53bp) and (207.0bp,390.71bp)  .. (adbcdc);
\draw [orange] (ddbdb) ..controls (5990.6bp,469.83bp) and (5944.7bp,494.01bp)  .. (ddbdba);
\draw [black,loosely dotted] (adbdcddb) ..controls (207.4bp,723.1bp) and (212.57bp,740.82bp)  .. (adbdcddbd);
\draw [black,loosely dotted] (dcddb) ..controls (5187.7bp,372.42bp) and (5203.5bp,391.89bp)  .. (dcddbd);
\draw [black,loosely dotted] (bcdcdbcd) ..controls (2129.0bp,623.1bp) and (2123.1bp,640.82bp)  .. (bcdcdbcdd);
\draw [orange] (dbdb) ..controls (3419.9bp,411.6bp) and (3416.3bp,412.94bp)  .. (3413.0bp,414.0bp) .. controls (3356.0bp,432.54bp) and (3340.7bp,433.76bp)  .. (3283.0bp,450.0bp) .. controls (3278.2bp,451.36bp) and (3272.7bp,452.91bp)  .. (dbdba);
\draw [darkgray] (dbdbdbddbdb) ..controls (5588.2bp,1063.9bp) and (5974.0bp,1100.0bp)  .. (dbdbdbddbdbc);
\draw [black,loosely dotted] (adbdbdb) ..controls (102.97bp,673.1bp) and (97.059bp,690.82bp)  .. (adbdbdbd);
\draw [black,loosely dotted] (acdcd) ..controls (1039.4bp,265.25bp) and (805.44bp,298.77bp)  .. (acdcdd);
\draw [darkgray] (dcddbdbbcd) ..controls (6134.0bp,823.53bp) and (6134.0bp,840.71bp)  .. (dcddbdbbcdc);
\draw [black,loosely dotted] (dbdbbcdcd) ..controls (3226.0bp,773.1bp) and (3220.1bp,790.82bp)  .. (dbdbbcdcdd);
\draw [darkgray] (dbdbbcd) ..controls (3270.1bp,672.77bp) and (3258.9bp,691.34bp)  .. (dbdbbcdc);
\draw [orange] (adbddbdbd) ..controls (295.0bp,773.53bp) and (295.0bp,790.71bp)  .. (adbdcddbdb);
\draw [black,loosely dotted] (cddbc) ..controls (2710.0bp,373.53bp) and (2710.0bp,390.71bp)  .. (cddbcd);
\draw [black,loosely dotted] (dbdbbcdc) ..controls (3244.0bp,723.2bp) and (3236.9bp,741.21bp)  .. (dbdbbcdcd);
\draw [darkgray] (dbdbacdcd) ..controls (3184.1bp,673.53bp) and (3181.9bp,690.71bp)  .. (dbdbacdcdc);
\draw [darkgray] (dcdcddbcd) ..controls (5402.6bp,572.33bp) and (5415.3bp,591.49bp)  .. (dcdcddbcdc);
\draw [blue] (dcddcdcdd) ..controls (5070.4bp,479.67bp) and (5071.0bp,521.29bp)  .. (5071.0bp,556.0bp) .. controls (5071.0bp,556.0bp) and (5071.0bp,556.0bp)  .. (5071.0bp,608.0bp) .. controls (5071.0bp,634.28bp) and (5066.8bp,642.3bp)  .. (5052.0bp,664.0bp) .. controls (5039.8bp,681.78bp) and (5018.2bp,696.3bp)  .. (dcddcdcddb);
\draw [blue] (ad) ..controls (223.0bp,138.7bp) and (223.0bp,225.81bp)  .. (adb);
\draw [black,loosely dotted] (dcdcddbcdcd) ..controls (5436.4bp,672.42bp) and (5451.8bp,691.89bp)  .. (dcdcddbcdcdd);
\draw [orange] (cdcdbcdcdd) ..controls (4091.7bp,623.1bp) and (4098.3bp,640.82bp)  .. (cdcdbcdcdcd);
\draw [black,loosely dotted] (bcdcdcdc) ..controls (2288.0bp,523.53bp) and (2288.0bp,540.71bp)  .. (bdbdb);
\draw [blue] (adbddbd) ..controls (210.49bp,534.92bp) and (228.11bp,606.33bp)  .. (247.0bp,664.0bp) .. controls (251.32bp,677.2bp) and (257.37bp,692.35bp)  .. (adbddbdb);
\draw [orange] (ddbdd) ..controls (6623.6bp,372.33bp) and (6636.3bp,391.49bp)  .. (ddbdcd);
\draw [black,loosely dotted] (cdcdcdddb) ..controls (3873.5bp,498.44bp) and (3937.8bp,666.33bp)  .. (cdcdcdddbd);
\draw [black,loosely dotted] (cddbcd) ..controls (2708.1bp,423.53bp) and (2705.9bp,440.71bp)  .. (cddbcdd);
\draw [blue] (dcdcdcddbdcddbd) ..controls (5839.0bp,1073.1bp) and (5844.9bp,1090.8bp)  .. (dcdcdcddbdcddbdb);
\draw [orange] (ddcdd) ..controls (6456.7bp,272.42bp) and (6472.5bp,291.89bp)  .. (ddcdcd);
\draw [black,loosely dotted] (cdcdcddb) ..controls (3717.0bp,523.53bp) and (3717.0bp,540.71bp)  .. (cdcdcddbd);
\draw [darkgray] (cdcdcdbcdcd) ..controls (3501.0bp,673.1bp) and (3506.9bp,690.82bp)  .. (cdcdcdbcdcdc);
\draw [black,loosely dotted] (cdcdcddbdcddb) ..controls (3840.5bp,970.31bp) and (3801.4bp,993.76bp)  .. (cdcdcddbdcddbd);
\draw [black,loosely dotted] (cdcdbcdcdcd) ..controls (4099.3bp,673.1bp) and (4093.7bp,690.82bp)  .. (cdcdbcdcdcdd);
\draw [darkgray] (cdcdcddbcdcd) ..controls (3655.6bp,722.33bp) and (3668.3bp,741.49bp)  .. (cdcdcddbcdcdc);
%
\end{tikzpicture}
}

%\end{document}
%




